Cross-Sections of Large-Angle Hadron Production in Proton- and Pion-Nucleus Interactions III: Tantalum Nuclei and Beam Momenta from +/-3 Gev/c to +/-15 Gev/c

We report on double-differential inclusive cross-sections of the production of secondary protons, charged pions, and deuterons, in the interactions with a 5% nuclear interaction length thick stationary tantalum target, of proton and pion beams with momentum from +/-3 GeV/c to +/-15 GeV/c. Results are given for secondary particles with production angles between 20 and 125 degrees. They are of particular relevance for the optimization of the design parameters of the proton driver of a neutrino factory.

==> table.pim.pimta12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $-12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimta12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  817.83 & $\!\!\pm\!\!$ &  24.86 & $\!\!\pm\!\!$ &  61.65 & 0.115 &  35.0 &  698.97 & $\!\!\pm\!\!$ &  22.54 & $\!\!\pm\!\!$ &  52.29 \\
0.13--0.16 & 0.145 &  24.8 &  853.86 & $\!\!\pm\!\!$ &  22.99 & $\!\!\pm\!\!$ &  50.13 & 0.146 &  34.9 &  725.61 & $\!\!\pm\!\!$ &  21.08 & $\!\!\pm\!\!$ &  42.98 \\
0.16--0.20 & 0.180 &  24.8 &  967.40 & $\!\!\pm\!\!$ &  20.48 & $\!\!\pm\!\!$ &  47.75 & 0.180 &  34.8 &  769.59 & $\!\!\pm\!\!$ &  18.13 & $\!\!\pm\!\!$ &  37.77 \\
0.20--0.24 & 0.220 &  24.8 &  977.94 & $\!\!\pm\!\!$ &  20.50 & $\!\!\pm\!\!$ &  41.24 & 0.220 &  34.8 &  759.47 & $\!\!\pm\!\!$ &  17.87 & $\!\!\pm\!\!$ &  31.29 \\
0.24--0.30 & 0.269 &  24.8 &  869.74 & $\!\!\pm\!\!$ &  15.61 & $\!\!\pm\!\!$ &  29.54 & 0.270 &  34.8 &  712.17 & $\!\!\pm\!\!$ &  14.19 & $\!\!\pm\!\!$ &  24.10 \\
0.30--0.36 & 0.329 &  24.8 &  724.21 & $\!\!\pm\!\!$ &  14.11 & $\!\!\pm\!\!$ &  20.68 & 0.329 &  34.8 &  567.23 & $\!\!\pm\!\!$ &  12.66 & $\!\!\pm\!\!$ &  16.52 \\
0.36--0.42 & 0.389 &  24.9 &  594.19 & $\!\!\pm\!\!$ &  12.82 & $\!\!\pm\!\!$ &  17.40 & 0.389 &  34.8 &  482.53 & $\!\!\pm\!\!$ &  11.61 & $\!\!\pm\!\!$ &  13.99 \\
0.42--0.50 & 0.458 &  24.7 &  457.87 & $\!\!\pm\!\!$ &   9.76 & $\!\!\pm\!\!$ &  16.79 & 0.457 &  34.7 &  345.69 & $\!\!\pm\!\!$ &   8.38 & $\!\!\pm\!\!$ &  12.22 \\
0.50--0.60 & 0.546 &  24.8 &  292.27 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &  14.83 & 0.547 &  34.7 &  208.85 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &  10.25 \\
0.60--0.72 & 0.654 &  24.7 &  171.81 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &  12.28 & 0.656 &  34.7 &  130.46 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   9.01 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.7 &   65.40 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   6.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.2 &  606.00 & $\!\!\pm\!\!$ &  21.74 & $\!\!\pm\!\!$ &  46.49 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  630.25 & $\!\!\pm\!\!$ &  19.50 & $\!\!\pm\!\!$ &  37.60 & 0.144 &  55.1 &  601.44 & $\!\!\pm\!\!$ &  19.29 & $\!\!\pm\!\!$ &  36.89 \\
0.16--0.20 & 0.180 &  44.9 &  616.98 & $\!\!\pm\!\!$ &  16.14 & $\!\!\pm\!\!$ &  30.50 & 0.179 &  55.0 &  508.48 & $\!\!\pm\!\!$ &  14.54 & $\!\!\pm\!\!$ &  24.95 \\
0.20--0.24 & 0.219 &  44.9 &  587.13 & $\!\!\pm\!\!$ &  15.82 & $\!\!\pm\!\!$ &  24.92 & 0.220 &  55.0 &  463.08 & $\!\!\pm\!\!$ &  13.87 & $\!\!\pm\!\!$ &  18.82 \\
0.24--0.30 & 0.269 &  44.8 &  545.69 & $\!\!\pm\!\!$ &  12.48 & $\!\!\pm\!\!$ &  18.94 & 0.268 &  54.8 &  422.32 & $\!\!\pm\!\!$ &  11.01 & $\!\!\pm\!\!$ &  14.84 \\
0.30--0.36 & 0.328 &  44.8 &  451.86 & $\!\!\pm\!\!$ &  11.45 & $\!\!\pm\!\!$ &  14.35 & 0.329 &  54.8 &  345.47 & $\!\!\pm\!\!$ &   9.99 & $\!\!\pm\!\!$ &  10.89 \\
0.36--0.42 & 0.389 &  44.8 &  344.27 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &  10.37 & 0.388 &  54.8 &  269.79 & $\!\!\pm\!\!$ &   8.83 & $\!\!\pm\!\!$ &   9.05 \\
0.42--0.50 & 0.458 &  44.7 &  259.08 & $\!\!\pm\!\!$ &   7.37 & $\!\!\pm\!\!$ &   9.69 & 0.458 &  54.6 &  192.85 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   7.60 \\
0.50--0.60 & 0.546 &  44.8 &  165.16 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   8.62 & 0.544 &  54.9 &  131.73 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   7.18 \\
0.60--0.72 & 0.653 &  44.9 &   97.66 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   7.17 & 0.655 &  54.7 &   72.78 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   5.52 \\
0.72--0.90 & 0.796 &  44.8 &   43.20 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   4.52 & 0.795 &  54.4 &   30.90 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   3.32 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  55.0 &    6.32 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   1.10 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  453.47 & $\!\!\pm\!\!$ &  21.11 & $\!\!\pm\!\!$ &  26.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.179 &  67.3 &  416.18 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &  19.13 & 0.180 &  81.7 &  342.63 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &  18.30 \\
0.20--0.24 & 0.219 &  67.4 &  380.65 & $\!\!\pm\!\!$ &  10.52 & $\!\!\pm\!\!$ &  14.73 & 0.219 &  81.9 &  279.62 & $\!\!\pm\!\!$ &   9.58 & $\!\!\pm\!\!$ &  13.05 \\
0.24--0.30 & 0.269 &  67.0 &  316.87 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  11.67 & 0.268 &  81.9 &  235.60 & $\!\!\pm\!\!$ &   7.24 & $\!\!\pm\!\!$ &  11.97 \\
0.30--0.36 & 0.329 &  67.0 &  241.12 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &   9.69 & 0.329 &  81.6 &  168.11 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &  10.19 \\
0.36--0.42 & 0.389 &  66.8 &  191.93 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   8.00 & 0.388 &  82.1 &  111.38 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   5.80 \\
0.42--0.50 & 0.458 &  67.0 &  128.61 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   5.79 & 0.458 &  81.7 &   79.57 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   4.83 \\
0.50--0.60 & 0.545 &  66.8 &   90.06 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   5.61 & 0.545 &  81.8 &   50.34 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   4.05 \\
0.60--0.72 & 0.653 &  67.1 &   44.70 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.83 & 0.649 &  81.5 &   24.09 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   2.61 \\
0.72--0.90 & 0.791 &  66.7 &   18.67 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   2.24 & 0.787 &  81.6 &    7.98 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.19 \\
0.90--1.25 & 1.038 &  66.2 &    3.25 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.61 & 1.010 &  80.7 &    1.64 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.37 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.5 &  268.93 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  16.04 \\
0.16--0.20 & 0.180 &  97.8 &  278.04 & $\!\!\pm\!\!$ &  10.35 & $\!\!\pm\!\!$ &  14.09 & 0.179 & 113.6 &  212.93 & $\!\!\pm\!\!$ &   6.80 & $\!\!\pm\!\!$ &   7.71 \\
0.20--0.24 & 0.219 &  97.5 &  255.22 & $\!\!\pm\!\!$ &   9.52 & $\!\!\pm\!\!$ &  14.13 & 0.218 & 113.8 &  138.27 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   5.07 \\
0.24--0.30 & 0.268 &  97.4 &  171.61 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   9.79 & 0.267 & 113.8 &   78.68 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   3.80 \\
0.30--0.36 & 0.328 &  97.3 &  101.22 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   6.02 & 0.330 & 113.6 &   48.66 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.29 \\
0.36--0.42 & 0.389 &  97.0 &   77.35 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   5.19 & 0.387 & 113.0 &   37.83 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   3.44 \\
0.42--0.50 & 0.458 &  96.9 &   50.47 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   4.45 & 0.456 & 112.8 &   19.20 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.28 \\
0.50--0.60 & 0.543 &  96.6 &   25.48 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   2.93 & 0.544 & 113.0 &    8.16 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.654 &  96.7 &    8.96 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.38 & 0.646 & 112.2 &    2.94 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.60 \\
0.72--0.90 & 0.781 &  96.2 &    2.54 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.53 & 0.790 & 112.5 &    0.56 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 0.954 &  97.2 &    0.31 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimta15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $-15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimta15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  910.81 & $\!\!\pm\!\!$ &  37.32 & $\!\!\pm\!\!$ &  77.52 & 0.116 &  34.9 &  803.67 & $\!\!\pm\!\!$ &  33.43 & $\!\!\pm\!\!$ &  64.34 \\
0.13--0.16 & 0.146 &  24.7 &  929.24 & $\!\!\pm\!\!$ &  32.94 & $\!\!\pm\!\!$ &  60.13 & 0.145 &  35.0 &  760.36 & $\!\!\pm\!\!$ &  29.12 & $\!\!\pm\!\!$ &  49.68 \\
0.16--0.20 & 0.180 &  24.8 & 1064.19 & $\!\!\pm\!\!$ &  29.98 & $\!\!\pm\!\!$ &  60.63 & 0.181 &  34.9 &  857.07 & $\!\!\pm\!\!$ &  26.72 & $\!\!\pm\!\!$ &  48.46 \\
0.20--0.24 & 0.220 &  24.9 & 1080.30 & $\!\!\pm\!\!$ &  29.54 & $\!\!\pm\!\!$ &  53.41 & 0.220 &  34.5 &  812.54 & $\!\!\pm\!\!$ &  25.61 & $\!\!\pm\!\!$ &  40.50 \\
0.24--0.30 & 0.269 &  24.8 &  946.23 & $\!\!\pm\!\!$ &  22.51 & $\!\!\pm\!\!$ &  40.89 & 0.270 &  34.8 &  720.86 & $\!\!\pm\!\!$ &  20.02 & $\!\!\pm\!\!$ &  32.39 \\
0.30--0.36 & 0.329 &  24.8 &  801.09 & $\!\!\pm\!\!$ &  20.81 & $\!\!\pm\!\!$ &  32.29 & 0.329 &  34.8 &  604.12 & $\!\!\pm\!\!$ &  18.00 & $\!\!\pm\!\!$ &  24.05 \\
0.36--0.42 & 0.390 &  24.8 &  621.16 & $\!\!\pm\!\!$ &  17.87 & $\!\!\pm\!\!$ &  25.08 & 0.389 &  34.9 &  491.06 & $\!\!\pm\!\!$ &  16.31 & $\!\!\pm\!\!$ &  19.82 \\
0.42--0.50 & 0.457 &  24.6 &  494.92 & $\!\!\pm\!\!$ &  14.18 & $\!\!\pm\!\!$ &  23.04 & 0.458 &  34.7 &  370.65 & $\!\!\pm\!\!$ &  12.19 & $\!\!\pm\!\!$ &  16.76 \\
0.50--0.60 & 0.545 &  25.0 &  311.24 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &  18.05 & 0.547 &  34.7 &  219.35 & $\!\!\pm\!\!$ &   8.14 & $\!\!\pm\!\!$ &  12.46 \\
0.60--0.72 & 0.655 &  24.9 &  187.37 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &  14.50 & 0.656 &  34.7 &  131.94 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &  10.01 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.4 &   63.39 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   6.51 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.2 &  716.71 & $\!\!\pm\!\!$ &  34.02 & $\!\!\pm\!\!$ &  60.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  625.49 & $\!\!\pm\!\!$ &  26.84 & $\!\!\pm\!\!$ &  41.44 & 0.144 &  55.2 &  572.16 & $\!\!\pm\!\!$ &  26.01 & $\!\!\pm\!\!$ &  38.92 \\
0.16--0.20 & 0.179 &  44.9 &  655.91 & $\!\!\pm\!\!$ &  23.02 & $\!\!\pm\!\!$ &  37.43 & 0.179 &  54.7 &  512.85 & $\!\!\pm\!\!$ &  20.49 & $\!\!\pm\!\!$ &  29.24 \\
0.20--0.24 & 0.219 &  44.9 &  617.77 & $\!\!\pm\!\!$ &  22.34 & $\!\!\pm\!\!$ &  31.22 & 0.219 &  54.9 &  468.70 & $\!\!\pm\!\!$ &  19.63 & $\!\!\pm\!\!$ &  23.83 \\
0.24--0.30 & 0.268 &  44.9 &  562.97 & $\!\!\pm\!\!$ &  17.81 & $\!\!\pm\!\!$ &  25.96 & 0.267 &  55.0 &  451.26 & $\!\!\pm\!\!$ &  15.76 & $\!\!\pm\!\!$ &  19.82 \\
0.30--0.36 & 0.327 &  44.5 &  450.41 & $\!\!\pm\!\!$ &  15.59 & $\!\!\pm\!\!$ &  18.09 & 0.328 &  55.0 &  368.21 & $\!\!\pm\!\!$ &  14.45 & $\!\!\pm\!\!$ &  16.05 \\
0.36--0.42 & 0.385 &  44.9 &  366.46 & $\!\!\pm\!\!$ &  13.94 & $\!\!\pm\!\!$ &  15.17 & 0.386 &  54.6 &  282.35 & $\!\!\pm\!\!$ &  12.43 & $\!\!\pm\!\!$ &  12.13 \\
0.42--0.50 & 0.453 &  44.7 &  290.15 & $\!\!\pm\!\!$ &  10.72 & $\!\!\pm\!\!$ &  13.65 & 0.454 &  54.6 &  199.52 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &   9.79 \\
0.50--0.60 & 0.540 &  44.8 &  186.84 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &  11.17 & 0.541 &  54.6 &  133.63 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &   8.30 \\
0.60--0.72 & 0.646 &  44.9 &   93.03 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   7.39 & 0.646 &  54.7 &   78.05 & $\!\!\pm\!\!$ &   4.55 & $\!\!\pm\!\!$ &   6.42 \\
0.72--0.90 & 0.784 &  44.6 &   45.26 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   4.99 & 0.783 &  54.6 &   26.60 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   3.05 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.008 &  54.4 &    6.12 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.10 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  524.08 & $\!\!\pm\!\!$ &  23.17 & $\!\!\pm\!\!$ &  35.32 & 0.148 &  80.3 &  343.39 & $\!\!\pm\!\!$ &  32.05 & $\!\!\pm\!\!$ &  87.75 \\
0.16--0.20 & 0.179 &  67.3 &  428.75 & $\!\!\pm\!\!$ &  15.34 & $\!\!\pm\!\!$ &  23.23 & 0.181 &  81.4 &  392.86 & $\!\!\pm\!\!$ &  17.58 & $\!\!\pm\!\!$ &  28.84 \\
0.20--0.24 & 0.219 &  67.3 &  412.05 & $\!\!\pm\!\!$ &  15.17 & $\!\!\pm\!\!$ &  20.04 & 0.219 &  82.1 &  304.43 & $\!\!\pm\!\!$ &  13.83 & $\!\!\pm\!\!$ &  16.57 \\
0.24--0.30 & 0.268 &  67.0 &  315.56 & $\!\!\pm\!\!$ &  11.08 & $\!\!\pm\!\!$ &  15.05 & 0.268 &  81.9 &  250.20 & $\!\!\pm\!\!$ &  10.44 & $\!\!\pm\!\!$ &  15.14 \\
0.30--0.36 & 0.328 &  66.9 &  252.93 & $\!\!\pm\!\!$ &   9.99 & $\!\!\pm\!\!$ &  12.20 & 0.330 &  81.5 &  159.30 & $\!\!\pm\!\!$ &   8.45 & $\!\!\pm\!\!$ &  10.98 \\
0.36--0.42 & 0.388 &  66.9 &  198.38 & $\!\!\pm\!\!$ &   8.69 & $\!\!\pm\!\!$ &   9.38 & 0.390 &  81.7 &  127.32 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &   8.58 \\
0.42--0.50 & 0.457 &  67.0 &  136.53 & $\!\!\pm\!\!$ &   6.10 & $\!\!\pm\!\!$ &   7.35 & 0.456 &  82.2 &   87.55 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   6.13 \\
0.50--0.60 & 0.545 &  67.2 &   89.18 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   6.18 & 0.545 &  81.5 &   51.08 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   4.43 \\
0.60--0.72 & 0.652 &  66.4 &   43.32 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   4.03 & 0.650 &  81.5 &   18.11 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.07 \\
0.72--0.90 & 0.793 &  67.0 &   20.74 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.58 & 0.793 &  81.7 &    6.66 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.05 \\
0.90--1.25 & 1.013 &  67.4 &    3.71 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.72 & 1.009 &  81.6 &    1.76 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.2 &  321.92 & $\!\!\pm\!\!$ &  16.46 & $\!\!\pm\!\!$ &  18.47 \\
0.16--0.20 & 0.175 &  96.5 &  400.47 & $\!\!\pm\!\!$ & 131.87 & $\!\!\pm\!\!$ &  28.51 & 0.178 & 113.7 &  211.87 & $\!\!\pm\!\!$ &   9.55 & $\!\!\pm\!\!$ &   9.96 \\
0.20--0.24 & 0.219 &  97.0 &  230.48 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &  12.96 & 0.218 & 114.0 &  139.09 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &   6.64 \\
0.24--0.30 & 0.266 &  97.4 &  159.35 & $\!\!\pm\!\!$ &   8.37 & $\!\!\pm\!\!$ &   9.58 & 0.268 & 113.7 &   85.33 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   4.88 \\
0.30--0.36 & 0.330 &  97.0 &  108.77 & $\!\!\pm\!\!$ &   6.88 & $\!\!\pm\!\!$ &   7.45 & 0.326 & 113.8 &   54.50 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   4.16 \\
0.36--0.42 & 0.390 &  96.4 &   64.00 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   4.70 & 0.387 & 113.5 &   32.76 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   3.23 \\
0.42--0.50 & 0.458 &  97.2 &   48.60 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   4.45 & 0.456 & 112.7 &   21.05 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.64 \\
0.50--0.60 & 0.547 &  97.0 &   26.36 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   3.17 & 0.538 & 111.9 &    8.96 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.45 \\
0.60--0.72 & 0.647 &  97.1 &   10.81 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.72 & 0.646 & 110.7 &    2.64 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.56 \\
0.72--0.90 & 0.783 &  97.0 &    4.11 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.88 & 0.784 & 110.6 &    1.43 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.41 \\
0.90--1.25 & 0.962 &  97.1 &    0.39 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.13 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimta3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $-3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimta3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.4 &  270.77 & $\!\!\pm\!\!$ &  18.51 & $\!\!\pm\!\!$ &  30.56 & 0.114 &  34.9 &  330.03 & $\!\!\pm\!\!$ &  20.73 & $\!\!\pm\!\!$ &  37.62 \\
0.13--0.16 & 0.146 &  25.1 &  368.02 & $\!\!\pm\!\!$ &  21.48 & $\!\!\pm\!\!$ &  36.87 & 0.146 &  34.7 &  316.66 & $\!\!\pm\!\!$ &  18.26 & $\!\!\pm\!\!$ &  30.47 \\
0.16--0.20 & 0.179 &  24.7 &  391.34 & $\!\!\pm\!\!$ &  18.20 & $\!\!\pm\!\!$ &  31.77 & 0.181 &  34.9 &  322.45 & $\!\!\pm\!\!$ &  15.93 & $\!\!\pm\!\!$ &  25.79 \\
0.20--0.24 & 0.220 &  24.9 &  398.28 & $\!\!\pm\!\!$ &  17.90 & $\!\!\pm\!\!$ &  25.28 & 0.220 &  34.9 &  368.95 & $\!\!\pm\!\!$ &  17.07 & $\!\!\pm\!\!$ &  23.59 \\
0.24--0.30 & 0.270 &  25.2 &  334.52 & $\!\!\pm\!\!$ &  13.52 & $\!\!\pm\!\!$ &  15.47 & 0.270 &  34.9 &  322.74 & $\!\!\pm\!\!$ &  12.90 & $\!\!\pm\!\!$ &  14.73 \\
0.30--0.36 & 0.330 &  25.3 &  276.31 & $\!\!\pm\!\!$ &  12.33 & $\!\!\pm\!\!$ &   9.27 & 0.329 &  35.1 &  254.73 & $\!\!\pm\!\!$ &  11.49 & $\!\!\pm\!\!$ &   7.99 \\
0.36--0.42 & 0.390 &  25.4 &  190.82 & $\!\!\pm\!\!$ &  10.15 & $\!\!\pm\!\!$ &   6.73 & 0.388 &  34.9 &  198.33 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &   6.70 \\
0.42--0.50 & 0.458 &  25.1 &  148.68 & $\!\!\pm\!\!$ &   7.69 & $\!\!\pm\!\!$ &   8.31 & 0.457 &  35.0 &  149.19 & $\!\!\pm\!\!$ &   7.66 & $\!\!\pm\!\!$ &   7.89 \\
0.50--0.60 & 0.548 &  25.1 &   76.93 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   6.95 & 0.546 &  34.9 &   82.30 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   7.08 \\
0.60--0.72 & 0.653 &  25.1 &   51.06 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &   7.03 & 0.653 &  35.0 &   61.12 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   7.95 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.3 &   29.16 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   5.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.4 &  424.11 & $\!\!\pm\!\!$ &  26.18 & $\!\!\pm\!\!$ &  50.06 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.2 &  345.99 & $\!\!\pm\!\!$ &  19.87 & $\!\!\pm\!\!$ &  33.40 & 0.145 &  55.3 &  279.17 & $\!\!\pm\!\!$ &  18.18 & $\!\!\pm\!\!$ &  26.28 \\
0.16--0.20 & 0.180 &  45.3 &  292.53 & $\!\!\pm\!\!$ &  15.25 & $\!\!\pm\!\!$ &  23.47 & 0.179 &  54.9 &  271.30 & $\!\!\pm\!\!$ &  14.37 & $\!\!\pm\!\!$ &  20.74 \\
0.20--0.24 & 0.220 &  44.9 &  296.61 & $\!\!\pm\!\!$ &  15.15 & $\!\!\pm\!\!$ &  19.04 & 0.219 &  55.0 &  239.20 & $\!\!\pm\!\!$ &  13.79 & $\!\!\pm\!\!$ &  14.55 \\
0.24--0.30 & 0.270 &  45.1 &  262.35 & $\!\!\pm\!\!$ &  11.74 & $\!\!\pm\!\!$ &  11.78 & 0.269 &  54.8 &  221.53 & $\!\!\pm\!\!$ &  10.78 & $\!\!\pm\!\!$ &   9.52 \\
0.30--0.36 & 0.328 &  44.8 &  233.62 & $\!\!\pm\!\!$ &  10.97 & $\!\!\pm\!\!$ &   7.24 & 0.330 &  55.0 &  177.80 & $\!\!\pm\!\!$ &   9.77 & $\!\!\pm\!\!$ &   5.89 \\
0.36--0.42 & 0.387 &  44.6 &  169.73 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &   6.09 & 0.389 &  55.1 &  149.56 & $\!\!\pm\!\!$ &   9.02 & $\!\!\pm\!\!$ &   6.27 \\
0.42--0.50 & 0.456 &  44.8 &  144.27 & $\!\!\pm\!\!$ &   7.66 & $\!\!\pm\!\!$ &   8.48 & 0.458 &  54.5 &  126.28 & $\!\!\pm\!\!$ &   7.21 & $\!\!\pm\!\!$ &   8.12 \\
0.50--0.60 & 0.547 &  45.2 &  102.83 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   9.53 & 0.547 &  54.7 &   78.12 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   7.59 \\
0.60--0.72 & 0.660 &  45.3 &   60.93 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   8.48 & 0.655 &  55.1 &   42.25 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   6.10 \\
0.72--0.90 & 0.797 &  44.8 &   29.23 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   5.91 & 0.795 &  54.5 &   18.41 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   3.81 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.030 &  55.1 &    3.92 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.26 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  360.65 & $\!\!\pm\!\!$ &  20.43 & $\!\!\pm\!\!$ &  38.31 & 0.145 &  81.1 &  396.47 & $\!\!\pm\!\!$ &  79.47 & $\!\!\pm\!\!$ & 149.22 \\
0.16--0.20 & 0.180 &  67.3 &  316.17 & $\!\!\pm\!\!$ &  13.63 & $\!\!\pm\!\!$ &  22.01 & 0.180 &  81.8 &  319.21 & $\!\!\pm\!\!$ &  17.52 & $\!\!\pm\!\!$ &  35.25 \\
0.20--0.24 & 0.219 &  66.9 &  227.52 & $\!\!\pm\!\!$ &  10.98 & $\!\!\pm\!\!$ &  11.86 & 0.220 &  82.1 &  193.01 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &  10.65 \\
0.24--0.30 & 0.270 &  66.8 &  180.06 & $\!\!\pm\!\!$ &   8.02 & $\!\!\pm\!\!$ &   6.71 & 0.268 &  81.7 &  131.11 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &   6.16 \\
0.30--0.36 & 0.330 &  67.3 &  135.26 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &   5.19 & 0.330 &  82.2 &  119.64 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   7.93 \\
0.36--0.42 & 0.391 &  66.6 &  116.99 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   5.82 & 0.390 &  81.5 &   88.07 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &   7.20 \\
0.42--0.50 & 0.458 &  67.0 &   92.06 & $\!\!\pm\!\!$ &   5.13 & $\!\!\pm\!\!$ &   7.35 & 0.463 &  81.8 &   64.14 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   7.28 \\
0.50--0.60 & 0.551 &  66.5 &   61.50 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   7.13 & 0.545 &  82.0 &   44.25 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   6.82 \\
0.60--0.72 & 0.652 &  66.9 &   37.16 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   6.16 & 0.656 &  82.0 &   19.57 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   4.12 \\
0.72--0.90 & 0.806 &  67.3 &   16.81 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   3.89 & 0.798 &  80.9 &    6.53 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.88 \\
0.90--1.25 & 1.022 &  66.3 &    2.16 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.76 & 1.031 &  81.5 &    1.14 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.50 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.142 & 113.1 &  383.64 & $\!\!\pm\!\!$ &  50.84 & $\!\!\pm\!\!$ &  33.04 \\
0.16--0.20 & 0.181 &  97.9 &  265.44 & $\!\!\pm\!\!$ &  15.04 & $\!\!\pm\!\!$ &  24.15 & 0.178 & 114.3 &  181.68 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &   7.41 \\
0.20--0.24 & 0.218 &  97.8 &  142.91 & $\!\!\pm\!\!$ &   9.44 & $\!\!\pm\!\!$ &   6.67 & 0.219 & 113.9 &  106.45 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &   5.06 \\
0.24--0.30 & 0.267 &  97.3 &  114.71 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &   7.21 & 0.268 & 114.1 &   67.13 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   5.11 \\
0.30--0.36 & 0.328 &  97.1 &   74.54 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   6.07 & 0.327 & 113.3 &   42.60 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   5.21 \\
0.36--0.42 & 0.390 &  97.1 &   60.55 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   7.03 & 0.391 & 114.0 &   28.15 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   4.81 \\
0.42--0.50 & 0.460 &  97.2 &   41.54 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   6.82 & 0.458 & 112.7 &   18.85 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   4.29 \\
0.50--0.60 & 0.545 &  97.2 &   19.23 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   4.27 & 0.537 & 112.0 &    7.01 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.12 \\
0.60--0.72 & 0.655 &  96.3 &    8.00 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.38 & 0.640 & 112.4 &    1.38 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.786 &  96.1 &    2.29 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.94 & 0.784 & 108.5 &    0.24 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 0.991 &  95.5 &    0.13 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimta5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $-5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimta5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  518.05 & $\!\!\pm\!\!$ &  16.62 & $\!\!\pm\!\!$ &  38.94 & 0.115 &  35.0 &  538.95 & $\!\!\pm\!\!$ &  16.82 & $\!\!\pm\!\!$ &  40.64 \\
0.13--0.16 & 0.145 &  25.0 &  568.86 & $\!\!\pm\!\!$ &  15.85 & $\!\!\pm\!\!$ &  33.58 & 0.146 &  35.0 &  472.34 & $\!\!\pm\!\!$ &  14.07 & $\!\!\pm\!\!$ &  28.25 \\
0.16--0.20 & 0.180 &  25.0 &  629.37 & $\!\!\pm\!\!$ &  14.14 & $\!\!\pm\!\!$ &  31.50 & 0.180 &  34.9 &  512.06 & $\!\!\pm\!\!$ &  12.63 & $\!\!\pm\!\!$ &  26.09 \\
0.20--0.24 & 0.221 &  24.9 &  592.76 & $\!\!\pm\!\!$ &  13.56 & $\!\!\pm\!\!$ &  24.99 & 0.221 &  34.9 &  483.52 & $\!\!\pm\!\!$ &  12.08 & $\!\!\pm\!\!$ &  20.37 \\
0.24--0.30 & 0.271 &  24.9 &  526.38 & $\!\!\pm\!\!$ &  10.28 & $\!\!\pm\!\!$ &  17.62 & 0.270 &  34.8 &  463.05 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  15.59 \\
0.30--0.36 & 0.329 &  24.8 &  461.27 & $\!\!\pm\!\!$ &   9.61 & $\!\!\pm\!\!$ &  13.34 & 0.330 &  34.8 &  388.42 & $\!\!\pm\!\!$ &   8.75 & $\!\!\pm\!\!$ &  11.20 \\
0.36--0.42 & 0.390 &  25.0 &  355.99 & $\!\!\pm\!\!$ &   8.59 & $\!\!\pm\!\!$ &  11.49 & 0.391 &  34.9 &  338.54 & $\!\!\pm\!\!$ &   8.31 & $\!\!\pm\!\!$ &  10.41 \\
0.42--0.50 & 0.459 &  25.1 &  262.23 & $\!\!\pm\!\!$ &   6.35 & $\!\!\pm\!\!$ &   9.88 & 0.460 &  34.9 &  244.12 & $\!\!\pm\!\!$ &   6.07 & $\!\!\pm\!\!$ &   8.76 \\
0.50--0.60 & 0.549 &  24.9 &  175.95 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   9.05 & 0.549 &  34.9 &  156.08 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   7.76 \\
0.60--0.72 & 0.659 &  25.1 &  106.30 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   7.68 & 0.659 &  34.9 &   90.76 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   6.35 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  34.9 &   43.68 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   4.37 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  450.25 & $\!\!\pm\!\!$ &  15.37 & $\!\!\pm\!\!$ &  34.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  434.13 & $\!\!\pm\!\!$ &  13.55 & $\!\!\pm\!\!$ &  26.22 & 0.145 &  55.0 &  417.17 & $\!\!\pm\!\!$ &  13.64 & $\!\!\pm\!\!$ &  25.77 \\
0.16--0.20 & 0.179 &  44.9 &  421.30 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &  21.26 & 0.179 &  54.9 &  397.61 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &  20.18 \\
0.20--0.24 & 0.220 &  44.8 &  395.69 & $\!\!\pm\!\!$ &  10.80 & $\!\!\pm\!\!$ &  16.90 & 0.219 &  54.8 &  313.77 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &  13.29 \\
0.24--0.30 & 0.269 &  44.8 &  355.04 & $\!\!\pm\!\!$ &   8.37 & $\!\!\pm\!\!$ &  12.04 & 0.270 &  54.9 &  293.27 & $\!\!\pm\!\!$ &   7.70 & $\!\!\pm\!\!$ &  10.38 \\
0.30--0.36 & 0.330 &  44.8 &  319.20 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &   9.76 & 0.329 &  54.9 &  251.89 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   7.92 \\
0.36--0.42 & 0.389 &  44.7 &  265.69 & $\!\!\pm\!\!$ &   7.31 & $\!\!\pm\!\!$ &   8.17 & 0.390 &  54.7 &  211.82 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &   7.54 \\
0.42--0.50 & 0.458 &  44.9 &  209.68 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   8.04 & 0.457 &  54.8 &  150.01 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   5.96 \\
0.50--0.60 & 0.545 &  44.9 &  138.84 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   7.31 & 0.546 &  54.7 &  111.91 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   6.19 \\
0.60--0.72 & 0.653 &  44.9 &   77.08 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   5.71 & 0.655 &  54.7 &   64.92 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   5.05 \\
0.72--0.90 & 0.798 &  45.2 &   38.28 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   4.03 & 0.800 &  54.7 &   28.81 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   3.12 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.8 &    7.51 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  406.62 & $\!\!\pm\!\!$ &  11.99 & $\!\!\pm\!\!$ &  23.99 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.179 &  67.6 &  339.56 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &  15.68 & 0.180 &  81.6 &  316.96 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &  20.38 \\
0.20--0.24 & 0.219 &  67.3 &  290.88 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  11.24 & 0.219 &  81.9 &  267.18 & $\!\!\pm\!\!$ &   8.17 & $\!\!\pm\!\!$ &  15.31 \\
0.24--0.30 & 0.269 &  67.0 &  229.98 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   7.98 & 0.269 &  81.8 &  184.89 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &  10.81 \\
0.30--0.36 & 0.328 &  66.8 &  190.81 & $\!\!\pm\!\!$ &   5.23 & $\!\!\pm\!\!$ &   7.25 & 0.327 &  81.6 &  121.19 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   5.11 \\
0.36--0.42 & 0.389 &  66.8 &  140.55 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   5.52 & 0.388 &  81.7 &   91.30 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   4.91 \\
0.42--0.50 & 0.457 &  67.0 &  111.67 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   5.24 & 0.457 &  82.0 &   74.83 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   4.69 \\
0.50--0.60 & 0.546 &  67.0 &   77.62 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   5.05 & 0.546 &  81.5 &   47.07 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   4.12 \\
0.60--0.72 & 0.653 &  67.0 &   43.09 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   3.75 & 0.654 &  81.8 &   24.97 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.80 \\
0.72--0.90 & 0.793 &  66.9 &   21.29 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   2.56 & 0.794 &  81.1 &    8.56 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.27 \\
0.90--1.25 & 1.018 &  66.7 &    3.86 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.70 & 1.020 &  80.7 &    1.48 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.35 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.4 &  320.17 & $\!\!\pm\!\!$ &  12.37 & $\!\!\pm\!\!$ &  15.58 \\
0.16--0.20 & 0.179 &  97.9 &  313.20 & $\!\!\pm\!\!$ &  10.58 & $\!\!\pm\!\!$ &  29.43 & 0.178 & 114.1 &  198.04 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   7.12 \\
0.20--0.24 & 0.219 &  97.9 &  207.86 & $\!\!\pm\!\!$ &   7.24 & $\!\!\pm\!\!$ &  11.35 & 0.218 & 113.9 &  122.68 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   4.53 \\
0.24--0.30 & 0.268 &  97.5 &  135.87 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   7.77 & 0.267 & 114.2 &   74.82 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   3.54 \\
0.30--0.36 & 0.327 &  97.3 &   86.72 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   5.43 & 0.329 & 113.6 &   48.23 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   3.26 \\
0.36--0.42 & 0.389 &  97.2 &   63.46 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   4.66 & 0.388 & 113.4 &   33.70 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   3.14 \\
0.42--0.50 & 0.458 &  97.5 &   47.15 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   4.36 & 0.456 & 113.2 &   19.67 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.33 \\
0.50--0.60 & 0.545 &  96.6 &   27.80 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   3.31 & 0.540 & 111.1 &    7.36 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.16 \\
0.60--0.72 & 0.653 &  96.4 &   10.78 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.66 & 0.645 & 113.1 &    1.97 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.44 \\
0.72--0.90 & 0.794 &  97.0 &    2.71 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.59 & 0.788 & 111.0 &    0.43 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.017 &  97.1 &    0.25 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.10 & 1.007 & 112.7 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimta8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $-8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimta8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  680.46 & $\!\!\pm\!\!$ &  27.46 & $\!\!\pm\!\!$ &  55.16 & 0.116 &  34.8 &  618.38 & $\!\!\pm\!\!$ &  25.28 & $\!\!\pm\!\!$ &  46.80 \\
0.13--0.16 & 0.145 &  24.9 &  734.83 & $\!\!\pm\!\!$ &  25.30 & $\!\!\pm\!\!$ &  43.12 & 0.146 &  34.9 &  639.11 & $\!\!\pm\!\!$ &  23.25 & $\!\!\pm\!\!$ &  37.51 \\
0.16--0.20 & 0.181 &  25.0 &  794.68 & $\!\!\pm\!\!$ &  22.22 & $\!\!\pm\!\!$ &  39.56 & 0.180 &  34.9 &  666.99 & $\!\!\pm\!\!$ &  19.93 & $\!\!\pm\!\!$ &  32.72 \\
0.20--0.24 & 0.219 &  24.9 &  796.99 & $\!\!\pm\!\!$ &  21.80 & $\!\!\pm\!\!$ &  33.02 & 0.220 &  34.8 &  663.29 & $\!\!\pm\!\!$ &  19.94 & $\!\!\pm\!\!$ &  27.44 \\
0.24--0.30 & 0.269 &  24.9 &  749.03 & $\!\!\pm\!\!$ &  17.25 & $\!\!\pm\!\!$ &  25.49 & 0.269 &  34.7 &  614.31 & $\!\!\pm\!\!$ &  15.71 & $\!\!\pm\!\!$ &  21.48 \\
0.30--0.36 & 0.329 &  24.9 &  636.70 & $\!\!\pm\!\!$ &  15.89 & $\!\!\pm\!\!$ &  19.14 & 0.329 &  34.8 &  509.17 & $\!\!\pm\!\!$ &  14.27 & $\!\!\pm\!\!$ &  14.95 \\
0.36--0.42 & 0.389 &  24.9 &  465.02 & $\!\!\pm\!\!$ &  13.30 & $\!\!\pm\!\!$ &  13.61 & 0.389 &  34.7 &  390.27 & $\!\!\pm\!\!$ &  12.40 & $\!\!\pm\!\!$ &  11.24 \\
0.42--0.50 & 0.458 &  24.8 &  374.73 & $\!\!\pm\!\!$ &  10.47 & $\!\!\pm\!\!$ &  13.92 & 0.459 &  34.8 &  286.05 & $\!\!\pm\!\!$ &   9.08 & $\!\!\pm\!\!$ &  10.08 \\
0.50--0.60 & 0.546 &  24.9 &  241.39 & $\!\!\pm\!\!$ &   7.45 & $\!\!\pm\!\!$ &  12.26 & 0.546 &  34.7 &  180.23 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &   8.83 \\
0.60--0.72 & 0.653 &  24.7 &  144.51 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &  10.35 & 0.653 &  34.8 &  117.53 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   8.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.8 &   50.51 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   4.97 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  550.47 & $\!\!\pm\!\!$ &  24.95 & $\!\!\pm\!\!$ &  42.68 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.2 &  557.95 & $\!\!\pm\!\!$ &  21.52 & $\!\!\pm\!\!$ &  33.22 & 0.146 &  54.9 &  515.20 & $\!\!\pm\!\!$ &  21.00 & $\!\!\pm\!\!$ &  31.51 \\
0.16--0.20 & 0.180 &  44.8 &  529.46 & $\!\!\pm\!\!$ &  17.74 & $\!\!\pm\!\!$ &  26.16 & 0.179 &  54.9 &  475.32 & $\!\!\pm\!\!$ &  16.75 & $\!\!\pm\!\!$ &  23.30 \\
0.20--0.24 & 0.219 &  44.6 &  571.79 & $\!\!\pm\!\!$ &  18.73 & $\!\!\pm\!\!$ &  24.97 & 0.220 &  55.0 &  434.29 & $\!\!\pm\!\!$ &  16.29 & $\!\!\pm\!\!$ &  18.21 \\
0.24--0.30 & 0.269 &  44.9 &  458.59 & $\!\!\pm\!\!$ &  13.60 & $\!\!\pm\!\!$ &  16.01 & 0.268 &  54.8 &  367.12 & $\!\!\pm\!\!$ &  12.20 & $\!\!\pm\!\!$ &  12.97 \\
0.30--0.36 & 0.329 &  44.7 &  401.73 & $\!\!\pm\!\!$ &  12.71 & $\!\!\pm\!\!$ &  12.20 & 0.329 &  54.9 &  293.61 & $\!\!\pm\!\!$ &  10.96 & $\!\!\pm\!\!$ &   9.39 \\
0.36--0.42 & 0.388 &  44.7 &  326.67 & $\!\!\pm\!\!$ &  11.35 & $\!\!\pm\!\!$ &   9.74 & 0.388 &  54.7 &  234.21 & $\!\!\pm\!\!$ &   9.62 & $\!\!\pm\!\!$ &   7.38 \\
0.42--0.50 & 0.458 &  44.9 &  230.04 & $\!\!\pm\!\!$ &   8.17 & $\!\!\pm\!\!$ &   8.55 & 0.458 &  54.8 &  189.00 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &   7.48 \\
0.50--0.60 & 0.546 &  44.8 &  158.31 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &   8.24 & 0.545 &  54.7 &  118.27 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   6.44 \\
0.60--0.72 & 0.655 &  44.7 &   83.15 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   6.11 & 0.654 &  54.8 &   65.24 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   4.95 \\
0.72--0.90 & 0.796 &  45.0 &   42.72 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   4.49 & 0.798 &  54.9 &   24.94 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.73 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.032 &  54.8 &    6.15 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  462.28 & $\!\!\pm\!\!$ &  18.20 & $\!\!\pm\!\!$ &  27.15 & 0.148 &  80.2 &  323.30 & $\!\!\pm\!\!$ &  30.87 & $\!\!\pm\!\!$ &  72.32 \\
0.16--0.20 & 0.179 &  67.1 &  377.05 & $\!\!\pm\!\!$ &  12.35 & $\!\!\pm\!\!$ &  17.29 & 0.180 &  81.9 &  408.05 & $\!\!\pm\!\!$ &  30.93 & $\!\!\pm\!\!$ &  29.23 \\
0.20--0.24 & 0.219 &  67.0 &  350.86 & $\!\!\pm\!\!$ &  12.02 & $\!\!\pm\!\!$ &  13.96 & 0.219 &  82.0 &  271.94 & $\!\!\pm\!\!$ &  11.28 & $\!\!\pm\!\!$ &  13.33 \\
0.24--0.30 & 0.268 &  67.0 &  275.19 & $\!\!\pm\!\!$ &   8.85 & $\!\!\pm\!\!$ &  10.74 & 0.269 &  81.8 &  210.58 & $\!\!\pm\!\!$ &   8.17 & $\!\!\pm\!\!$ &  11.15 \\
0.30--0.36 & 0.329 &  67.1 &  223.36 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &   8.18 & 0.329 &  81.9 &  159.16 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &   9.05 \\
0.36--0.42 & 0.388 &  66.8 &  163.00 & $\!\!\pm\!\!$ &   6.71 & $\!\!\pm\!\!$ &   6.19 & 0.388 &  81.9 &   99.58 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   5.61 \\
0.42--0.50 & 0.458 &  66.7 &  131.40 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   6.19 & 0.459 &  81.6 &   73.35 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   4.69 \\
0.50--0.60 & 0.544 &  66.7 &   77.73 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   4.84 & 0.548 &  81.3 &   49.56 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   3.96 \\
0.60--0.72 & 0.653 &  66.7 &   42.32 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.63 & 0.651 &  81.3 &   21.65 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.34 \\
0.72--0.90 & 0.794 &  66.7 &   18.21 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.20 & 0.795 &  82.4 &    6.98 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.03 \\
0.90--1.25 & 1.015 &  66.7 &    3.29 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.61 & 1.028 &  81.3 &    1.50 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.33 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  98.8 &  282.32 & $\!\!\pm\!\!$ &  33.52 & $\!\!\pm\!\!$ &  67.61 & 0.145 & 113.7 &  300.22 & $\!\!\pm\!\!$ &  12.73 & $\!\!\pm\!\!$ &  14.54 \\
0.16--0.20 & 0.179 &  98.1 &  319.07 & $\!\!\pm\!\!$ &  13.77 & $\!\!\pm\!\!$ &  21.94 & 0.178 & 113.7 &  201.76 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &   7.23 \\
0.20--0.24 & 0.219 &  97.2 &  225.75 & $\!\!\pm\!\!$ &  10.36 & $\!\!\pm\!\!$ &  10.70 & 0.219 & 113.9 &  133.79 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   4.79 \\
0.24--0.30 & 0.268 &  96.8 &  152.53 & $\!\!\pm\!\!$ &   6.93 & $\!\!\pm\!\!$ &   7.85 & 0.266 & 114.2 &   83.72 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   3.92 \\
0.30--0.36 & 0.328 &  97.1 &   99.00 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   5.69 & 0.329 & 114.0 &   52.70 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.61 \\
0.36--0.42 & 0.388 &  96.5 &   64.97 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   4.47 & 0.390 & 113.4 &   36.04 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.26 \\
0.42--0.50 & 0.457 &  96.9 &   42.49 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.56 & 0.458 & 113.5 &   21.92 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.59 \\
0.50--0.60 & 0.542 &  96.9 &   25.89 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   2.95 & 0.551 & 111.9 &   11.45 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.78 \\
0.60--0.72 & 0.651 &  95.9 &    9.82 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.50 & 0.644 & 111.5 &    4.31 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.87 \\
0.72--0.90 & 0.786 &  96.3 &    3.72 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.77 & 0.799 & 112.6 &    0.48 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.029 &  96.4 &    0.46 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 & 0.986 & 115.1 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipta12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipta12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.7 &  762.56 & $\!\!\pm\!\!$ &  90.06 & $\!\!\pm\!\!$ &  59.06 & 0.117 &  35.0 &  867.45 & $\!\!\pm\!\!$ &  99.64 & $\!\!\pm\!\!$ &  68.23 \\
0.13--0.16 & 0.144 &  25.0 &  728.36 & $\!\!\pm\!\!$ &  82.52 & $\!\!\pm\!\!$ &  45.83 & 0.145 &  35.0 &  710.58 & $\!\!\pm\!\!$ &  81.50 & $\!\!\pm\!\!$ &  42.22 \\
0.16--0.20 & 0.180 &  25.2 &  804.99 & $\!\!\pm\!\!$ &  71.94 & $\!\!\pm\!\!$ &  40.11 & 0.178 &  34.9 &  669.40 & $\!\!\pm\!\!$ &  64.45 & $\!\!\pm\!\!$ &  33.03 \\
0.20--0.24 & 0.218 &  24.9 &  834.54 & $\!\!\pm\!\!$ &  72.03 & $\!\!\pm\!\!$ &  35.04 & 0.219 &  35.0 &  752.88 & $\!\!\pm\!\!$ &  68.84 & $\!\!\pm\!\!$ &  31.27 \\
0.24--0.30 & 0.269 &  25.0 &  825.07 & $\!\!\pm\!\!$ &  58.64 & $\!\!\pm\!\!$ &  28.27 & 0.269 &  34.9 &  612.90 & $\!\!\pm\!\!$ &  50.81 & $\!\!\pm\!\!$ &  21.20 \\
0.30--0.36 & 0.326 &  24.8 &  600.86 & $\!\!\pm\!\!$ &  49.61 & $\!\!\pm\!\!$ &  17.43 & 0.327 &  34.8 &  483.18 & $\!\!\pm\!\!$ &  45.12 & $\!\!\pm\!\!$ &  14.66 \\
0.36--0.42 & 0.391 &  25.0 &  443.74 & $\!\!\pm\!\!$ &  42.82 & $\!\!\pm\!\!$ &  13.71 & 0.389 &  34.5 &  330.93 & $\!\!\pm\!\!$ &  36.63 & $\!\!\pm\!\!$ &   9.79 \\
0.42--0.50 & 0.457 &  24.6 &  279.71 & $\!\!\pm\!\!$ &  29.16 & $\!\!\pm\!\!$ &  10.32 & 0.456 &  34.4 &  232.57 & $\!\!\pm\!\!$ &  26.23 & $\!\!\pm\!\!$ &   8.35 \\
0.50--0.60 & 0.543 &  25.1 &  213.41 & $\!\!\pm\!\!$ &  22.43 & $\!\!\pm\!\!$ &  10.94 & 0.545 &  34.8 &  190.27 & $\!\!\pm\!\!$ &  21.20 & $\!\!\pm\!\!$ &   9.44 \\
0.60--0.72 & 0.642 &  24.4 &  130.02 & $\!\!\pm\!\!$ &  15.35 & $\!\!\pm\!\!$ &   9.42 & 0.651 &  34.8 &  114.58 & $\!\!\pm\!\!$ &  14.33 & $\!\!\pm\!\!$ &   8.20 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.789 &  34.5 &   42.13 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   4.26 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.7 &  691.34 & $\!\!\pm\!\!$ &  95.10 & $\!\!\pm\!\!$ &  58.38 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.147 &  45.0 &  593.53 & $\!\!\pm\!\!$ &  74.24 & $\!\!\pm\!\!$ &  35.64 & 0.144 &  55.8 &  560.33 & $\!\!\pm\!\!$ &  75.55 & $\!\!\pm\!\!$ &  34.88 \\
0.16--0.20 & 0.179 &  44.6 &  625.56 & $\!\!\pm\!\!$ &  61.92 & $\!\!\pm\!\!$ &  31.11 & 0.179 &  55.3 &  461.94 & $\!\!\pm\!\!$ &  54.06 & $\!\!\pm\!\!$ &  22.83 \\
0.20--0.24 & 0.218 &  45.1 &  401.41 & $\!\!\pm\!\!$ &  49.83 & $\!\!\pm\!\!$ &  16.88 & 0.218 &  54.7 &  491.97 & $\!\!\pm\!\!$ &  54.54 & $\!\!\pm\!\!$ &  20.22 \\
0.24--0.30 & 0.269 &  44.5 &  548.47 & $\!\!\pm\!\!$ &  48.29 & $\!\!\pm\!\!$ &  19.10 & 0.271 &  55.2 &  395.66 & $\!\!\pm\!\!$ &  41.43 & $\!\!\pm\!\!$ &  14.23 \\
0.30--0.36 & 0.327 &  44.6 &  471.75 & $\!\!\pm\!\!$ &  44.37 & $\!\!\pm\!\!$ &  13.83 & 0.331 &  54.8 &  285.27 & $\!\!\pm\!\!$ &  34.91 & $\!\!\pm\!\!$ &   9.09 \\
0.36--0.42 & 0.387 &  44.9 &  325.31 & $\!\!\pm\!\!$ &  37.17 & $\!\!\pm\!\!$ &  10.05 & 0.387 &  54.9 &  215.08 & $\!\!\pm\!\!$ &  30.26 & $\!\!\pm\!\!$ &   7.11 \\
0.42--0.50 & 0.459 &  44.6 &  252.11 & $\!\!\pm\!\!$ &  27.38 & $\!\!\pm\!\!$ &   9.56 & 0.458 &  54.1 &  122.61 & $\!\!\pm\!\!$ &  19.26 & $\!\!\pm\!\!$ &   4.91 \\
0.50--0.60 & 0.547 &  44.6 &  127.15 & $\!\!\pm\!\!$ &  17.00 & $\!\!\pm\!\!$ &   6.74 & 0.543 &  55.5 &  106.30 & $\!\!\pm\!\!$ &  16.04 & $\!\!\pm\!\!$ &   5.88 \\
0.60--0.72 & 0.657 &  45.0 &   79.73 & $\!\!\pm\!\!$ &  12.64 & $\!\!\pm\!\!$ &   5.91 & 0.647 &  56.4 &   46.05 & $\!\!\pm\!\!$ &   9.61 & $\!\!\pm\!\!$ &   3.54 \\
0.72--0.90 & 0.766 &  45.1 &   33.42 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   3.62 & 0.803 &  54.1 &   27.66 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   3.10 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.987 &  52.7 &    4.90 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   0.87 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  66.5 &  427.09 & $\!\!\pm\!\!$ &  54.60 & $\!\!\pm\!\!$ &  25.21 & 0.149 &  80.8 &  399.37 & $\!\!\pm\!\!$ &  97.92 & $\!\!\pm\!\!$ & 101.54 \\
0.16--0.20 & 0.178 &  66.7 &  380.94 & $\!\!\pm\!\!$ &  40.31 & $\!\!\pm\!\!$ &  17.69 & 0.178 &  81.6 &  299.72 & $\!\!\pm\!\!$ &  40.60 & $\!\!\pm\!\!$ &  15.29 \\
0.20--0.24 & 0.219 &  67.1 &  378.23 & $\!\!\pm\!\!$ &  39.94 & $\!\!\pm\!\!$ &  14.48 & 0.219 &  81.8 &  272.83 & $\!\!\pm\!\!$ &  37.57 & $\!\!\pm\!\!$ &  15.33 \\
0.24--0.30 & 0.268 &  67.2 &  276.98 & $\!\!\pm\!\!$ &  28.53 & $\!\!\pm\!\!$ &  10.24 & 0.262 &  81.7 &  234.77 & $\!\!\pm\!\!$ &  28.58 & $\!\!\pm\!\!$ &  14.59 \\
0.30--0.36 & 0.328 &  67.2 &  208.62 & $\!\!\pm\!\!$ &  24.98 & $\!\!\pm\!\!$ &   7.49 & 0.326 &  81.5 &  163.02 & $\!\!\pm\!\!$ &  23.32 & $\!\!\pm\!\!$ &   8.89 \\
0.36--0.42 & 0.384 &  66.4 &  142.84 & $\!\!\pm\!\!$ &  20.57 & $\!\!\pm\!\!$ &   6.08 & 0.383 &  80.2 &  108.30 & $\!\!\pm\!\!$ &  18.63 & $\!\!\pm\!\!$ &   6.25 \\
0.42--0.50 & 0.462 &  67.2 &  102.21 & $\!\!\pm\!\!$ &  14.61 & $\!\!\pm\!\!$ &   4.68 & 0.449 &  81.2 &   60.32 & $\!\!\pm\!\!$ &  11.61 & $\!\!\pm\!\!$ &   3.68 \\
0.50--0.60 & 0.541 &  65.4 &   77.04 & $\!\!\pm\!\!$ &  11.12 & $\!\!\pm\!\!$ &   4.86 & 0.538 &  81.2 &   38.06 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &   3.08 \\
0.60--0.72 & 0.651 &  66.5 &   43.98 & $\!\!\pm\!\!$ &   7.71 & $\!\!\pm\!\!$ &   3.81 & 0.661 &  82.4 &   19.42 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   2.12 \\
0.72--0.90 & 0.795 &  64.9 &   10.02 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   1.21 & 0.789 &  81.1 &    4.66 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 & 0.983 &  65.2 &    3.45 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.66 & 1.067 &  82.7 &    1.45 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 & 100.1 &  416.02 & $\!\!\pm\!\!$ &  93.83 & $\!\!\pm\!\!$ & 117.46 & 0.144 & 114.9 &  341.69 & $\!\!\pm\!\!$ &  42.54 & $\!\!\pm\!\!$ &  16.62 \\
0.16--0.20 & 0.178 &  98.3 &  330.79 & $\!\!\pm\!\!$ &  41.06 & $\!\!\pm\!\!$ &  14.17 & 0.180 & 115.5 &  204.30 & $\!\!\pm\!\!$ &  25.70 & $\!\!\pm\!\!$ &   7.40 \\
0.20--0.24 & 0.218 &  97.8 &  272.18 & $\!\!\pm\!\!$ &  37.56 & $\!\!\pm\!\!$ &  15.19 & 0.219 & 114.3 &  132.07 & $\!\!\pm\!\!$ &  20.85 & $\!\!\pm\!\!$ &   4.80 \\
0.24--0.30 & 0.267 &  96.7 &  148.94 & $\!\!\pm\!\!$ &  23.30 & $\!\!\pm\!\!$ &  10.36 & 0.266 & 112.5 &   70.17 & $\!\!\pm\!\!$ &  12.86 & $\!\!\pm\!\!$ &   3.64 \\
0.30--0.36 & 0.324 &  97.5 &   95.84 & $\!\!\pm\!\!$ &  18.12 & $\!\!\pm\!\!$ &   6.29 & 0.326 & 114.4 &   58.83 & $\!\!\pm\!\!$ &  11.54 & $\!\!\pm\!\!$ &   4.16 \\
0.36--0.42 & 0.391 &  98.2 &   81.50 & $\!\!\pm\!\!$ &  15.99 & $\!\!\pm\!\!$ &   5.61 & 0.383 & 115.6 &   19.44 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   1.81 \\
0.42--0.50 & 0.457 &  95.9 &   36.87 & $\!\!\pm\!\!$ &   8.97 & $\!\!\pm\!\!$ &   3.17 & 0.452 & 113.9 &   16.64 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   2.00 \\
0.50--0.60 & 0.546 &  97.8 &   21.60 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   2.49 & 0.549 & 119.6 &    4.66 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   0.73 \\
0.60--0.72 & 0.617 &  93.5 &    2.70 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   0.42 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.779 &  97.9 &    3.55 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   0.74 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipta15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipta15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.36--0.42 & 0.395 &  24.8 &  516.82 & $\!\!\pm\!\!$ & 196.69 & $\!\!\pm\!\!$ &  22.08 & 0.381 &  36.4 &  463.13 & $\!\!\pm\!\!$ & 191.55 & $\!\!\pm\!\!$ &  19.64 \\
0.42--0.50 & 0.460 &  24.9 &  528.31 & $\!\!\pm\!\!$ & 176.11 & $\!\!\pm\!\!$ &  32.22 & 0.456 &  34.6 &  280.79 & $\!\!\pm\!\!$ & 125.58 & $\!\!\pm\!\!$ &  16.49 \\
0.50--0.60 & 0.552 &  23.6 &  375.65 & $\!\!\pm\!\!$ & 125.43 & $\!\!\pm\!\!$ &  35.13 & 0.543 &  34.4 &  353.42 & $\!\!\pm\!\!$ & 124.96 & $\!\!\pm\!\!$ &  31.77 \\
0.60--0.72 & 0.636 &  20.0 &   62.71 & $\!\!\pm\!\!$ &  44.34 & $\!\!\pm\!\!$ &   8.61 & 0.647 &  33.6 &   92.32 & $\!\!\pm\!\!$ &  53.30 & $\!\!\pm\!\!$ &  12.51 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.140 &  52.7 &  231.93 & $\!\!\pm\!\!$ & 191.92 & $\!\!\pm\!\!$ &  22.47 \\
0.24--0.30 &  &  &  \multicolumn{5}{c||}{ } & 0.272 &  55.1 &  414.63 & $\!\!\pm\!\!$ & 185.44 & $\!\!\pm\!\!$ &  20.44 \\
0.30--0.36 &  &  &  \multicolumn{5}{c||}{ } & 0.325 &  55.5 &  431.55 & $\!\!\pm\!\!$ & 179.39 & $\!\!\pm\!\!$ &  17.12 \\
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.396 &  50.7 &  149.85 & $\!\!\pm\!\!$ & 105.97 & $\!\!\pm\!\!$ &   6.97 \\
0.42--0.50 & 0.459 &  46.1 &  176.35 & $\!\!\pm\!\!$ & 101.25 & $\!\!\pm\!\!$ &  11.08 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.537 &  43.4 &  171.83 & $\!\!\pm\!\!$ &  85.93 & $\!\!\pm\!\!$ &  16.54 & 0.536 &  54.4 &  214.46 & $\!\!\pm\!\!$ &  95.91 & $\!\!\pm\!\!$ &  21.61 \\
0.60--0.72 & 0.653 &  43.2 &  174.32 & $\!\!\pm\!\!$ &  77.96 & $\!\!\pm\!\!$ &  24.62 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.24--0.30 & 0.279 &  69.5 &  222.48 & $\!\!\pm\!\!$ & 111.37 & $\!\!\pm\!\!$ &  10.24 & 0.262 &  80.9 &  585.44 & $\!\!\pm\!\!$ & 195.23 & $\!\!\pm\!\!$ &  36.99 \\
0.30--0.36 & 0.329 &  66.2 &  168.00 & $\!\!\pm\!\!$ &  97.00 & $\!\!\pm\!\!$ &   7.43 & 0.327 &  82.3 &  128.34 & $\!\!\pm\!\!$ &  90.75 & $\!\!\pm\!\!$ &   8.70 \\
0.36--0.42 & 0.396 &  68.2 &  163.70 & $\!\!\pm\!\!$ &  94.51 & $\!\!\pm\!\!$ &   9.13 & 0.380 &  81.4 &  116.79 & $\!\!\pm\!\!$ &  82.58 & $\!\!\pm\!\!$ &   9.17 \\
0.42--0.50 & 0.442 &  69.5 &  120.31 & $\!\!\pm\!\!$ &  69.46 & $\!\!\pm\!\!$ &   9.58 & 0.444 &  78.3 &   79.30 & $\!\!\pm\!\!$ &  56.08 & $\!\!\pm\!\!$ &   8.48 \\
0.50--0.60 & 0.525 &  69.6 &  147.72 & $\!\!\pm\!\!$ &  66.07 & $\!\!\pm\!\!$ &  17.32 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.683 &  70.0 &  102.08 & $\!\!\pm\!\!$ &  51.04 & $\!\!\pm\!\!$ &  16.93 & 0.674 &  77.9 &   44.62 & $\!\!\pm\!\!$ &  31.55 & $\!\!\pm\!\!$ &   9.40 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.154 & 112.0 &  183.48 & $\!\!\pm\!\!$ & 129.78 & $\!\!\pm\!\!$ &  11.57 \\
0.16--0.20 &  &  &  \multicolumn{5}{c||}{ } & 0.182 & 116.6 &  279.25 & $\!\!\pm\!\!$ & 125.98 & $\!\!\pm\!\!$ &  12.31 \\
0.20--0.24 & 0.226 &  98.4 &  289.90 & $\!\!\pm\!\!$ & 165.72 & $\!\!\pm\!\!$ &  16.82 & 0.221 & 108.6 &  129.83 & $\!\!\pm\!\!$ &  91.82 & $\!\!\pm\!\!$ &   6.31 \\
0.24--0.30 & 0.261 & 101.4 &  187.72 & $\!\!\pm\!\!$ & 108.41 & $\!\!\pm\!\!$ &  11.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  97.6 &  266.09 & $\!\!\pm\!\!$ & 119.53 & $\!\!\pm\!\!$ &  30.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.449 & 115.0 &   56.05 & $\!\!\pm\!\!$ &  39.63 & $\!\!\pm\!\!$ &  12.74 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipta3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipta3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  212.60 & $\!\!\pm\!\!$ &  13.59 & $\!\!\pm\!\!$ &  16.32 & 0.114 &  35.3 &  218.69 & $\!\!\pm\!\!$ &  13.15 & $\!\!\pm\!\!$ &  17.04 \\
0.13--0.16 & 0.144 &  25.3 &  207.46 & $\!\!\pm\!\!$ &  12.50 & $\!\!\pm\!\!$ &  13.17 & 0.144 &  35.0 &  212.85 & $\!\!\pm\!\!$ &  12.17 & $\!\!\pm\!\!$ &  13.52 \\
0.16--0.20 & 0.180 &  25.1 &  261.45 & $\!\!\pm\!\!$ &  12.08 & $\!\!\pm\!\!$ &  13.98 & 0.180 &  35.0 &  204.29 & $\!\!\pm\!\!$ &  10.19 & $\!\!\pm\!\!$ &  10.76 \\
0.20--0.24 & 0.220 &  24.9 &  253.62 & $\!\!\pm\!\!$ &  11.72 & $\!\!\pm\!\!$ &  11.83 & 0.220 &  34.9 &  223.18 & $\!\!\pm\!\!$ &  10.81 & $\!\!\pm\!\!$ &  10.26 \\
0.24--0.30 & 0.268 &  25.2 &  194.95 & $\!\!\pm\!\!$ &   8.38 & $\!\!\pm\!\!$ &   7.29 & 0.268 &  35.0 &  183.24 & $\!\!\pm\!\!$ &   7.94 & $\!\!\pm\!\!$ &   6.73 \\
0.30--0.36 & 0.327 &  25.1 &  164.85 & $\!\!\pm\!\!$ &   7.83 & $\!\!\pm\!\!$ &   6.21 & 0.328 &  35.0 &  147.08 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &   4.77 \\
0.36--0.42 & 0.385 &  25.4 &  111.56 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   3.90 & 0.387 &  35.1 &  109.17 & $\!\!\pm\!\!$ &   6.03 & $\!\!\pm\!\!$ &   3.76 \\
0.42--0.50 & 0.456 &  25.3 &   79.76 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   3.40 & 0.454 &  34.9 &   81.87 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   3.47 \\
0.50--0.60 & 0.541 &  25.3 &   44.68 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   2.55 & 0.543 &  34.9 &   53.64 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   2.99 \\
0.60--0.72 & 0.644 &  25.3 &   22.77 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   1.80 & 0.647 &  34.6 &   22.87 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.72 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.789 &  35.2 &    8.80 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.95 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.3 &  262.44 & $\!\!\pm\!\!$ &  15.55 & $\!\!\pm\!\!$ &  20.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  224.32 & $\!\!\pm\!\!$ &  12.65 & $\!\!\pm\!\!$ &  14.06 & 0.145 &  55.1 &  248.91 & $\!\!\pm\!\!$ &  13.81 & $\!\!\pm\!\!$ &  15.83 \\
0.16--0.20 & 0.179 &  45.0 &  194.47 & $\!\!\pm\!\!$ &   9.68 & $\!\!\pm\!\!$ &  10.31 & 0.179 &  54.6 &  173.88 & $\!\!\pm\!\!$ &   9.29 & $\!\!\pm\!\!$ &   8.99 \\
0.20--0.24 & 0.218 &  45.0 &  196.73 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &   9.74 & 0.218 &  55.1 &  150.80 & $\!\!\pm\!\!$ &   8.64 & $\!\!\pm\!\!$ &   6.78 \\
0.24--0.30 & 0.266 &  44.8 &  160.11 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &   5.84 & 0.268 &  54.6 &  142.20 & $\!\!\pm\!\!$ &   6.93 & $\!\!\pm\!\!$ &   5.49 \\
0.30--0.36 & 0.326 &  45.0 &  143.74 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   4.68 & 0.326 &  54.7 &  111.67 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &   3.72 \\
0.36--0.42 & 0.385 &  44.9 &  102.88 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   3.63 & 0.385 &  54.8 &   89.01 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   3.27 \\
0.42--0.50 & 0.453 &  44.8 &   81.96 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   3.45 & 0.453 &  54.6 &   77.58 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   3.87 \\
0.50--0.60 & 0.536 &  45.0 &   44.21 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   2.52 & 0.540 &  54.6 &   39.86 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.35 \\
0.60--0.72 & 0.646 &  44.8 &   29.45 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.42 & 0.646 &  54.8 &   19.32 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   1.64 \\
0.72--0.90 & 0.781 &  44.6 &    9.05 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.00 & 0.788 &  54.8 &    7.74 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.88 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.995 &  54.6 &    1.55 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.29 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  250.72 & $\!\!\pm\!\!$ &  13.07 & $\!\!\pm\!\!$ &  16.69 & 0.147 &  81.3 &  232.77 & $\!\!\pm\!\!$ &  30.80 & $\!\!\pm\!\!$ &  78.08 \\
0.16--0.20 & 0.178 &  67.3 &  177.06 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &   8.39 & 0.180 &  81.9 &  215.18 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &  21.35 \\
0.20--0.24 & 0.218 &  67.5 &  156.50 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &   6.67 & 0.218 &  82.3 &  143.43 & $\!\!\pm\!\!$ &   7.69 & $\!\!\pm\!\!$ &   7.36 \\
0.24--0.30 & 0.265 &  67.1 &  105.76 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   3.60 & 0.265 &  82.2 &   90.71 & $\!\!\pm\!\!$ &   5.01 & $\!\!\pm\!\!$ &   5.23 \\
0.30--0.36 & 0.326 &  67.2 &   86.15 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   2.97 & 0.323 &  81.7 &   71.50 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   4.53 \\
0.36--0.42 & 0.383 &  67.2 &   73.51 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   3.29 & 0.384 &  82.1 &   48.88 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   3.12 \\
0.42--0.50 & 0.451 &  67.1 &   58.30 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   3.13 & 0.453 &  81.8 &   39.42 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   2.85 \\
0.50--0.60 & 0.535 &  67.6 &   34.36 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   2.35 & 0.537 &  81.4 &   23.84 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.11 \\
0.60--0.72 & 0.640 &  67.2 &   15.36 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.40 & 0.639 &  82.2 &    9.84 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 & 0.771 &  67.4 &    5.54 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.69 & 0.761 &  81.5 &    3.59 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.56 \\
0.90--1.25 & 0.983 &  65.9 &    1.10 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.22 & 0.973 &  81.2 &    0.28 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.143 & 113.9 &  224.68 & $\!\!\pm\!\!$ &  26.89 & $\!\!\pm\!\!$ &  13.61 \\
0.16--0.20 & 0.178 &  98.2 &  184.45 & $\!\!\pm\!\!$ &  11.40 & $\!\!\pm\!\!$ &  19.79 & 0.177 & 114.6 &  119.46 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   4.58 \\
0.20--0.24 & 0.217 &  97.3 &  122.72 & $\!\!\pm\!\!$ &   7.37 & $\!\!\pm\!\!$ &   7.53 & 0.217 & 113.8 &   73.48 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   3.54 \\
0.24--0.30 & 0.264 &  97.3 &   72.61 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   3.57 & 0.266 & 114.4 &   46.32 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   2.33 \\
0.30--0.36 & 0.321 &  97.4 &   42.95 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   2.65 & 0.324 & 114.8 &   29.57 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   2.09 \\
0.36--0.42 & 0.381 &  97.5 &   32.78 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.39 & 0.384 & 113.6 &   19.64 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.85 \\
0.42--0.50 & 0.452 &  96.9 &   27.34 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   2.70 & 0.447 & 114.1 &   12.84 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.57 \\
0.50--0.60 & 0.533 &  96.4 &   16.03 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.93 & 0.532 & 111.5 &    4.03 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.635 &  97.3 &    5.11 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.82 & 0.642 & 111.6 &    1.54 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.37 \\
0.72--0.90 & 0.765 &  97.4 &    0.92 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.22 & 0.806 & 112.8 &    0.17 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.052 &  97.4 &    0.05 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipta5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipta5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  347.61 & $\!\!\pm\!\!$ &  16.34 & $\!\!\pm\!\!$ &  25.26 & 0.115 &  34.9 &  403.30 & $\!\!\pm\!\!$ &  18.39 & $\!\!\pm\!\!$ &  30.79 \\
0.13--0.16 & 0.146 &  24.9 &  432.19 & $\!\!\pm\!\!$ &  18.29 & $\!\!\pm\!\!$ &  29.17 & 0.144 &  34.7 &  341.59 & $\!\!\pm\!\!$ &  15.25 & $\!\!\pm\!\!$ &  20.89 \\
0.16--0.20 & 0.180 &  24.8 &  419.15 & $\!\!\pm\!\!$ &  14.88 & $\!\!\pm\!\!$ &  22.63 & 0.180 &  34.9 &  356.21 & $\!\!\pm\!\!$ &  13.14 & $\!\!\pm\!\!$ &  18.06 \\
0.20--0.24 & 0.219 &  25.0 &  398.10 & $\!\!\pm\!\!$ &  13.94 & $\!\!\pm\!\!$ &  16.75 & 0.220 &  34.9 &  339.92 & $\!\!\pm\!\!$ &  12.69 & $\!\!\pm\!\!$ &  14.48 \\
0.24--0.30 & 0.269 &  25.0 &  370.14 & $\!\!\pm\!\!$ &  11.02 & $\!\!\pm\!\!$ &  12.70 & 0.269 &  34.9 &  318.02 & $\!\!\pm\!\!$ &  10.12 & $\!\!\pm\!\!$ &  10.95 \\
0.30--0.36 & 0.330 &  25.1 &  292.53 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &   9.58 & 0.329 &  35.0 &  238.02 & $\!\!\pm\!\!$ &   8.78 & $\!\!\pm\!\!$ &   7.15 \\
0.36--0.42 & 0.389 &  25.0 &  212.29 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &   6.79 & 0.390 &  34.9 &  192.97 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &   6.11 \\
0.42--0.50 & 0.456 &  25.0 &  149.41 & $\!\!\pm\!\!$ &   6.10 & $\!\!\pm\!\!$ &   5.79 & 0.456 &  34.8 &  150.64 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   6.16 \\
0.50--0.60 & 0.544 &  25.1 &   95.52 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   5.06 & 0.546 &  34.9 &   87.61 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   4.55 \\
0.60--0.72 & 0.651 &  25.3 &   57.61 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   4.26 & 0.656 &  34.8 &   43.86 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   3.14 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.7 &   25.46 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.61 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  343.86 & $\!\!\pm\!\!$ &  17.17 & $\!\!\pm\!\!$ &  26.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.8 &  339.99 & $\!\!\pm\!\!$ &  14.99 & $\!\!\pm\!\!$ &  20.73 & 0.144 &  55.0 &  369.57 & $\!\!\pm\!\!$ &  16.46 & $\!\!\pm\!\!$ &  22.99 \\
0.16--0.20 & 0.179 &  44.9 &  317.32 & $\!\!\pm\!\!$ &  12.18 & $\!\!\pm\!\!$ &  16.24 & 0.178 &  55.1 &  297.92 & $\!\!\pm\!\!$ &  12.07 & $\!\!\pm\!\!$ &  14.99 \\
0.20--0.24 & 0.219 &  44.9 &  298.74 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  13.74 & 0.218 &  55.1 &  231.89 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &   9.99 \\
0.24--0.30 & 0.269 &  44.8 &  255.42 & $\!\!\pm\!\!$ &   9.15 & $\!\!\pm\!\!$ &   9.27 & 0.268 &  54.9 &  202.63 & $\!\!\pm\!\!$ &   8.16 & $\!\!\pm\!\!$ &   7.41 \\
0.30--0.36 & 0.326 &  44.7 &  212.10 & $\!\!\pm\!\!$ &   8.34 & $\!\!\pm\!\!$ &   6.63 & 0.327 &  54.9 &  183.99 & $\!\!\pm\!\!$ &   7.79 & $\!\!\pm\!\!$ &   5.69 \\
0.36--0.42 & 0.386 &  44.8 &  185.61 & $\!\!\pm\!\!$ &   7.91 & $\!\!\pm\!\!$ &   6.28 & 0.386 &  54.9 &  136.55 & $\!\!\pm\!\!$ &   6.73 & $\!\!\pm\!\!$ &   4.67 \\
0.42--0.50 & 0.452 &  45.1 &  130.43 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   5.22 & 0.454 &  54.8 &  104.88 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   4.51 \\
0.50--0.60 & 0.539 &  44.9 &   86.53 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.69 & 0.539 &  54.5 &   63.95 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   3.78 \\
0.60--0.72 & 0.645 &  44.9 &   46.84 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   3.55 & 0.645 &  54.5 &   39.53 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.11 \\
0.72--0.90 & 0.783 &  45.2 &   21.15 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.28 & 0.781 &  54.9 &   15.76 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.72 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.012 &  54.9 &    3.73 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.6 &  371.68 & $\!\!\pm\!\!$ &  15.75 & $\!\!\pm\!\!$ &  24.42 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.178 &  67.2 &  279.31 & $\!\!\pm\!\!$ &   9.78 & $\!\!\pm\!\!$ &  13.01 & 0.179 &  81.9 &  271.72 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &  20.63 \\
0.20--0.24 & 0.218 &  67.3 &  207.95 & $\!\!\pm\!\!$ &   8.12 & $\!\!\pm\!\!$ &   8.17 & 0.217 &  81.7 &  189.68 & $\!\!\pm\!\!$ &   8.63 & $\!\!\pm\!\!$ &   9.56 \\
0.24--0.30 & 0.267 &  67.2 &  174.54 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &   6.17 & 0.266 &  82.1 &  147.92 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   7.87 \\
0.30--0.36 & 0.327 &  66.9 &  142.86 & $\!\!\pm\!\!$ &   5.77 & $\!\!\pm\!\!$ &   5.35 & 0.324 &  81.9 &   89.47 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   4.03 \\
0.36--0.42 & 0.386 &  66.8 &  109.22 & $\!\!\pm\!\!$ &   5.01 & $\!\!\pm\!\!$ &   4.25 & 0.387 &  81.5 &   73.90 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   4.40 \\
0.42--0.50 & 0.452 &  66.9 &   85.28 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   4.11 & 0.452 &  82.0 &   57.83 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   3.88 \\
0.50--0.60 & 0.542 &  67.0 &   53.65 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   3.51 & 0.537 &  82.3 &   33.47 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.90 \\
0.60--0.72 & 0.640 &  66.7 &   27.91 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.47 & 0.637 &  81.6 &   17.57 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.97 \\
0.72--0.90 & 0.781 &  67.3 &   12.09 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.47 & 0.767 &  82.2 &    5.84 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.88 \\
0.90--1.25 & 0.981 &  66.8 &    1.92 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.36 & 0.997 &  82.1 &    0.83 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.5 &  322.38 & $\!\!\pm\!\!$ &  14.43 & $\!\!\pm\!\!$ &  24.27 \\
0.16--0.20 & 0.179 &  97.6 &  250.07 & $\!\!\pm\!\!$ &  11.96 & $\!\!\pm\!\!$ &  23.80 & 0.177 & 113.7 &  175.36 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &   6.45 \\
0.20--0.24 & 0.219 &  97.6 &  161.81 & $\!\!\pm\!\!$ &   8.04 & $\!\!\pm\!\!$ &   7.49 & 0.217 & 113.8 &   89.08 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   3.44 \\
0.24--0.30 & 0.266 &  97.1 &   98.56 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   4.45 & 0.267 & 113.7 &   57.69 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   2.91 \\
0.30--0.36 & 0.325 &  97.0 &   60.35 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   3.37 & 0.326 & 113.8 &   37.81 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   2.71 \\
0.36--0.42 & 0.384 &  97.2 &   45.21 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   3.48 & 0.387 & 112.5 &   26.31 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   2.44 \\
0.42--0.50 & 0.451 &  97.3 &   35.68 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   3.16 & 0.447 & 112.7 &   14.94 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.81 \\
0.50--0.60 & 0.543 &  97.3 &   20.38 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.49 & 0.540 & 111.7 &    4.83 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.78 \\
0.60--0.72 & 0.639 &  96.6 &    6.65 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.05 & 0.647 & 111.8 &    1.18 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.27 \\
0.72--0.90 & 0.787 &  96.0 &    1.44 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.33 & 0.797 & 108.7 &    0.18 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.061 &  92.3 &    0.18 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipta8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipta8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  657.44 & $\!\!\pm\!\!$ &  25.83 & $\!\!\pm\!\!$ &  52.07 & 0.115 &  34.9 &  546.53 & $\!\!\pm\!\!$ &  23.11 & $\!\!\pm\!\!$ &  43.38 \\
0.13--0.16 & 0.145 &  25.0 &  636.56 & $\!\!\pm\!\!$ &  23.23 & $\!\!\pm\!\!$ &  40.08 & 0.145 &  34.9 &  549.07 & $\!\!\pm\!\!$ &  20.79 & $\!\!\pm\!\!$ &  32.45 \\
0.16--0.20 & 0.180 &  24.8 &  614.08 & $\!\!\pm\!\!$ &  18.61 & $\!\!\pm\!\!$ &  30.83 & 0.179 &  34.9 &  565.22 & $\!\!\pm\!\!$ &  17.69 & $\!\!\pm\!\!$ &  27.91 \\
0.20--0.24 & 0.220 &  24.9 &  644.76 & $\!\!\pm\!\!$ &  18.81 & $\!\!\pm\!\!$ &  26.77 & 0.219 &  34.7 &  516.70 & $\!\!\pm\!\!$ &  16.87 & $\!\!\pm\!\!$ &  21.46 \\
0.24--0.30 & 0.269 &  24.9 &  551.35 & $\!\!\pm\!\!$ &  14.29 & $\!\!\pm\!\!$ &  19.84 & 0.269 &  34.8 &  455.26 & $\!\!\pm\!\!$ &  12.95 & $\!\!\pm\!\!$ &  15.41 \\
0.30--0.36 & 0.330 &  24.7 &  424.38 & $\!\!\pm\!\!$ &  12.30 & $\!\!\pm\!\!$ &  12.29 & 0.329 &  34.8 &  389.93 & $\!\!\pm\!\!$ &  12.03 & $\!\!\pm\!\!$ &  11.58 \\
0.36--0.42 & 0.388 &  25.0 &  343.60 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &  10.28 & 0.387 &  34.9 &  296.79 & $\!\!\pm\!\!$ &  10.40 & $\!\!\pm\!\!$ &   8.77 \\
0.42--0.50 & 0.458 &  24.8 &  238.79 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &   9.04 & 0.458 &  34.9 &  213.16 & $\!\!\pm\!\!$ &   7.54 & $\!\!\pm\!\!$ &   7.65 \\
0.50--0.60 & 0.544 &  24.8 &  149.71 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   7.70 & 0.545 &  35.0 &  133.80 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   6.64 \\
0.60--0.72 & 0.654 &  24.9 &   76.81 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   5.55 & 0.655 &  34.9 &   67.95 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   4.75 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.9 &   35.22 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   3.51 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  511.68 & $\!\!\pm\!\!$ &  22.83 & $\!\!\pm\!\!$ &  39.41 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  489.71 & $\!\!\pm\!\!$ &  19.54 & $\!\!\pm\!\!$ &  29.35 & 0.145 &  54.8 &  433.97 & $\!\!\pm\!\!$ &  18.40 & $\!\!\pm\!\!$ &  26.75 \\
0.16--0.20 & 0.180 &  44.9 &  445.26 & $\!\!\pm\!\!$ &  15.54 & $\!\!\pm\!\!$ &  22.13 & 0.179 &  54.8 &  397.34 & $\!\!\pm\!\!$ &  14.65 & $\!\!\pm\!\!$ &  19.59 \\
0.20--0.24 & 0.218 &  44.8 &  418.80 & $\!\!\pm\!\!$ &  15.11 & $\!\!\pm\!\!$ &  17.62 & 0.218 &  54.7 &  331.02 & $\!\!\pm\!\!$ &  13.39 & $\!\!\pm\!\!$ &  13.59 \\
0.24--0.30 & 0.268 &  44.8 &  383.66 & $\!\!\pm\!\!$ &  12.01 & $\!\!\pm\!\!$ &  13.70 & 0.268 &  54.6 &  301.98 & $\!\!\pm\!\!$ &  10.64 & $\!\!\pm\!\!$ &  10.66 \\
0.30--0.36 & 0.326 &  44.7 &  334.91 & $\!\!\pm\!\!$ &  11.28 & $\!\!\pm\!\!$ &  10.61 & 0.327 &  54.8 &  257.32 & $\!\!\pm\!\!$ &   9.99 & $\!\!\pm\!\!$ &   8.64 \\
0.36--0.42 & 0.386 &  44.8 &  269.36 & $\!\!\pm\!\!$ &  10.10 & $\!\!\pm\!\!$ &   8.62 & 0.385 &  54.8 &  204.32 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &   6.92 \\
0.42--0.50 & 0.454 &  44.7 &  168.15 & $\!\!\pm\!\!$ &   6.71 & $\!\!\pm\!\!$ &   6.37 & 0.453 &  54.6 &  146.16 & $\!\!\pm\!\!$ &   6.39 & $\!\!\pm\!\!$ &   5.84 \\
0.50--0.60 & 0.538 &  44.8 &  117.12 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   6.17 & 0.540 &  54.8 &   88.13 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   4.87 \\
0.60--0.72 & 0.648 &  44.9 &   59.27 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   4.40 & 0.645 &  54.8 &   46.35 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   3.60 \\
0.72--0.90 & 0.786 &  44.6 &   27.50 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.89 & 0.790 &  54.5 &   19.45 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.13 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.004 &  55.1 &    5.11 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.86 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  392.51 & $\!\!\pm\!\!$ &  15.98 & $\!\!\pm\!\!$ &  23.14 & 0.150 &  80.7 &  263.46 & $\!\!\pm\!\!$ &  24.52 & $\!\!\pm\!\!$ &  79.38 \\
0.16--0.20 & 0.179 &  67.4 &  353.14 & $\!\!\pm\!\!$ &  11.41 & $\!\!\pm\!\!$ &  16.29 & 0.179 &  81.8 &  321.26 & $\!\!\pm\!\!$ &  13.12 & $\!\!\pm\!\!$ &  19.24 \\
0.20--0.24 & 0.218 &  67.0 &  303.94 & $\!\!\pm\!\!$ &  10.74 & $\!\!\pm\!\!$ &  11.92 & 0.218 &  81.9 &  257.40 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &  12.40 \\
0.24--0.30 & 0.266 &  67.0 &  259.45 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &   9.61 & 0.266 &  81.8 &  179.33 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &  10.19 \\
0.30--0.36 & 0.327 &  66.9 &  187.22 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &   7.09 & 0.327 &  81.6 &  129.79 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   6.97 \\
0.36--0.42 & 0.386 &  67.0 &  141.61 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   5.54 & 0.386 &  81.8 &   98.91 & $\!\!\pm\!\!$ &   5.27 & $\!\!\pm\!\!$ &   5.39 \\
0.42--0.50 & 0.454 &  66.7 &  100.19 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.55 & 0.456 &  81.7 &   62.34 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   3.90 \\
0.50--0.60 & 0.539 &  66.6 &   63.00 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.96 & 0.537 &  81.9 &   41.56 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   3.35 \\
0.60--0.72 & 0.643 &  66.9 &   33.40 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.89 & 0.642 &  81.0 &   16.40 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.80 \\
0.72--0.90 & 0.783 &  66.4 &   12.65 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.53 & 0.783 &  80.5 &    5.68 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.85 \\
0.90--1.25 & 1.006 &  66.4 &    2.45 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.46 & 1.009 &  80.8 &    1.03 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.4 &  249.63 & $\!\!\pm\!\!$ &  11.13 & $\!\!\pm\!\!$ &  12.41 \\
0.16--0.20 & 0.178 &  97.8 &  254.26 & $\!\!\pm\!\!$ &  11.58 & $\!\!\pm\!\!$ &  13.00 & 0.177 & 114.1 &  170.81 & $\!\!\pm\!\!$ &   7.00 & $\!\!\pm\!\!$ &   6.24 \\
0.20--0.24 & 0.218 &  97.4 &  191.71 & $\!\!\pm\!\!$ &   9.20 & $\!\!\pm\!\!$ &   9.06 & 0.218 & 114.1 &  115.70 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &   4.30 \\
0.24--0.30 & 0.265 &  97.4 &  141.58 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   7.49 & 0.266 & 113.8 &   74.16 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   3.60 \\
0.30--0.36 & 0.327 &  97.3 &   88.62 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   5.17 & 0.327 & 113.9 &   44.74 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   3.03 \\
0.36--0.42 & 0.385 &  97.3 &   59.72 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   4.04 & 0.388 & 114.3 &   27.12 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.49 \\
0.42--0.50 & 0.449 &  97.1 &   35.93 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   3.06 & 0.450 & 112.1 &   16.62 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.99 \\
0.50--0.60 & 0.539 &  97.3 &   19.67 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.27 & 0.533 & 112.2 &    6.56 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.04 \\
0.60--0.72 & 0.645 &  96.1 &    9.35 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.45 & 0.653 & 111.1 &    1.72 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.36 \\
0.72--0.90 & 0.772 &  96.9 &    2.73 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.58 & 0.760 & 111.0 &    0.34 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 1.037 &  94.7 &    0.44 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 & 0.986 & 110.6 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.prota12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.prota12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  801.53 & $\!\!\pm\!\!$ &  27.91 & $\!\!\pm\!\!$ &  62.35 & 0.116 &  34.9 &  759.61 & $\!\!\pm\!\!$ &  26.50 & $\!\!\pm\!\!$ &  57.83 \\
0.13--0.16 & 0.145 &  25.1 &  857.05 & $\!\!\pm\!\!$ &  26.32 & $\!\!\pm\!\!$ &  51.92 & 0.145 &  35.0 &  740.44 & $\!\!\pm\!\!$ &  23.67 & $\!\!\pm\!\!$ &  43.37 \\
0.16--0.20 & 0.180 &  25.0 &  852.65 & $\!\!\pm\!\!$ &  21.69 & $\!\!\pm\!\!$ &  41.77 & 0.180 &  34.9 &  745.58 & $\!\!\pm\!\!$ &  19.95 & $\!\!\pm\!\!$ &  36.36 \\
0.20--0.24 & 0.220 &  25.0 &  795.64 & $\!\!\pm\!\!$ &  20.69 & $\!\!\pm\!\!$ &  32.70 & 0.219 &  35.0 &  680.48 & $\!\!\pm\!\!$ &  19.01 & $\!\!\pm\!\!$ &  27.82 \\
0.24--0.30 & 0.269 &  25.0 &  700.51 & $\!\!\pm\!\!$ &  15.79 & $\!\!\pm\!\!$ &  23.25 & 0.269 &  34.8 &  593.72 & $\!\!\pm\!\!$ &  14.63 & $\!\!\pm\!\!$ &  19.90 \\
0.30--0.36 & 0.329 &  24.9 &  514.65 & $\!\!\pm\!\!$ &  13.43 & $\!\!\pm\!\!$ &  14.50 & 0.328 &  34.8 &  486.77 & $\!\!\pm\!\!$ &  13.28 & $\!\!\pm\!\!$ &  14.29 \\
0.36--0.42 & 0.389 &  24.9 &  404.53 & $\!\!\pm\!\!$ &  11.96 & $\!\!\pm\!\!$ &  12.11 & 0.388 &  34.9 &  387.29 & $\!\!\pm\!\!$ &  11.70 & $\!\!\pm\!\!$ &  11.18 \\
0.42--0.50 & 0.457 &  24.8 &  298.50 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  10.85 & 0.458 &  34.9 &  264.14 & $\!\!\pm\!\!$ &   8.25 & $\!\!\pm\!\!$ &   9.34 \\
0.50--0.60 & 0.546 &  24.8 &  183.56 & $\!\!\pm\!\!$ &   6.02 & $\!\!\pm\!\!$ &   9.37 & 0.547 &  34.7 &  160.82 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   7.93 \\
0.60--0.72 & 0.653 &  25.0 &   95.06 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   6.89 & 0.656 &  34.8 &   79.91 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   5.72 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.5 &   38.94 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.95 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  624.00 & $\!\!\pm\!\!$ &  24.81 & $\!\!\pm\!\!$ &  47.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  615.04 & $\!\!\pm\!\!$ &  21.48 & $\!\!\pm\!\!$ &  36.58 & 0.145 &  55.0 &  554.87 & $\!\!\pm\!\!$ &  20.52 & $\!\!\pm\!\!$ &  33.99 \\
0.16--0.20 & 0.179 &  44.8 &  615.17 & $\!\!\pm\!\!$ &  18.11 & $\!\!\pm\!\!$ &  30.24 & 0.179 &  55.0 &  534.06 & $\!\!\pm\!\!$ &  17.10 & $\!\!\pm\!\!$ &  26.05 \\
0.20--0.24 & 0.219 &  44.7 &  587.27 & $\!\!\pm\!\!$ &  17.68 & $\!\!\pm\!\!$ &  24.32 & 0.219 &  54.8 &  461.13 & $\!\!\pm\!\!$ &  15.52 & $\!\!\pm\!\!$ &  18.66 \\
0.24--0.30 & 0.269 &  44.8 &  482.80 & $\!\!\pm\!\!$ &  13.24 & $\!\!\pm\!\!$ &  16.38 & 0.269 &  54.7 &  378.92 & $\!\!\pm\!\!$ &  11.83 & $\!\!\pm\!\!$ &  13.34 \\
0.30--0.36 & 0.329 &  44.8 &  405.83 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  11.53 & 0.328 &  54.8 &  289.39 & $\!\!\pm\!\!$ &  10.33 & $\!\!\pm\!\!$ &   9.02 \\
0.36--0.42 & 0.387 &  45.0 &  302.36 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &   9.13 & 0.389 &  54.8 &  238.70 & $\!\!\pm\!\!$ &   9.35 & $\!\!\pm\!\!$ &   7.74 \\
0.42--0.50 & 0.458 &  44.8 &  207.67 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &   7.77 & 0.457 &  54.6 &  161.93 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &   6.41 \\
0.50--0.60 & 0.547 &  44.7 &  127.64 & $\!\!\pm\!\!$ &   5.01 & $\!\!\pm\!\!$ &   6.73 & 0.547 &  54.7 &  103.54 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   5.70 \\
0.60--0.72 & 0.654 &  45.0 &   73.07 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   5.41 & 0.654 &  54.7 &   60.83 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   4.67 \\
0.72--0.90 & 0.791 &  45.2 &   28.18 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   3.05 & 0.797 &  54.9 &   21.16 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.38 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.3 &    5.34 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.95 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  463.20 & $\!\!\pm\!\!$ &  16.84 & $\!\!\pm\!\!$ &  27.17 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.179 &  67.7 &  419.64 & $\!\!\pm\!\!$ &  12.30 & $\!\!\pm\!\!$ &  19.16 & 0.180 &  81.8 &  370.72 & $\!\!\pm\!\!$ &  13.20 & $\!\!\pm\!\!$ &  19.31 \\
0.20--0.24 & 0.219 &  67.0 &  378.99 & $\!\!\pm\!\!$ &  11.71 & $\!\!\pm\!\!$ &  14.18 & 0.219 &  82.1 &  291.27 & $\!\!\pm\!\!$ &  10.90 & $\!\!\pm\!\!$ &  12.64 \\
0.24--0.30 & 0.268 &  67.4 &  303.11 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &  10.97 & 0.267 &  81.8 &  238.50 & $\!\!\pm\!\!$ &   8.30 & $\!\!\pm\!\!$ &  12.84 \\
0.30--0.36 & 0.327 &  66.8 &  218.10 & $\!\!\pm\!\!$ &   7.44 & $\!\!\pm\!\!$ &   7.69 & 0.327 &  81.7 &  149.58 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   7.57 \\
0.36--0.42 & 0.387 &  66.6 &  170.68 & $\!\!\pm\!\!$ &   6.66 & $\!\!\pm\!\!$ &   7.16 & 0.387 &  81.7 &  104.98 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   5.83 \\
0.42--0.50 & 0.456 &  67.1 &  112.55 & $\!\!\pm\!\!$ &   4.51 & $\!\!\pm\!\!$ &   5.11 & 0.456 &  81.6 &   72.51 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   4.37 \\
0.50--0.60 & 0.541 &  66.8 &   74.07 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   4.66 & 0.541 &  81.8 &   40.41 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.28 \\
0.60--0.72 & 0.650 &  66.4 &   40.69 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   3.52 & 0.646 &  81.4 &   16.96 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.86 \\
0.72--0.90 & 0.790 &  66.0 &   13.72 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.67 & 0.778 &  82.0 &    4.25 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.65 \\
0.90--1.25 & 1.009 &  66.1 &    2.30 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.44 & 1.012 &  82.7 &    0.97 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.0 &  534.10 & $\!\!\pm\!\!$ &  54.13 & $\!\!\pm\!\!$ & 165.09 & 0.144 & 114.2 &  315.63 & $\!\!\pm\!\!$ &  13.57 & $\!\!\pm\!\!$ &  16.88 \\
0.16--0.20 & 0.180 &  97.9 &  301.97 & $\!\!\pm\!\!$ &  11.83 & $\!\!\pm\!\!$ &  13.43 & 0.178 & 114.1 &  221.40 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &   8.11 \\
0.20--0.24 & 0.218 &  97.7 &  249.65 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &  10.47 & 0.216 & 113.8 &  137.30 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   4.96 \\
0.24--0.30 & 0.267 &  97.2 &  167.66 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &   9.25 & 0.267 & 113.1 &   82.54 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   3.94 \\
0.30--0.36 & 0.327 &  96.9 &  101.26 & $\!\!\pm\!\!$ &   5.31 & $\!\!\pm\!\!$ &   5.69 & 0.326 & 113.1 &   43.22 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   2.96 \\
0.36--0.42 & 0.387 &  97.4 &   65.66 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   4.30 & 0.383 & 113.1 &   28.41 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.65 \\
0.42--0.50 & 0.456 &  96.5 &   44.05 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   3.76 & 0.454 & 112.8 &   14.12 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.72 \\
0.50--0.60 & 0.540 &  97.0 &   20.54 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.39 & 0.544 & 110.9 &    5.11 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.82 \\
0.60--0.72 & 0.648 &  96.1 &    7.82 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.22 & 0.638 & 112.0 &    2.31 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.50 \\
0.72--0.90 & 0.773 &  96.0 &    2.27 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.48 & 0.778 & 111.4 &    0.17 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 1.027 &  95.8 &    0.19 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 & 1.071 & 114.3 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.prota15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.prota15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  878.26 & $\!\!\pm\!\!$ &  47.60 & $\!\!\pm\!\!$ & 104.73 & 0.116 &  34.9 &  739.55 & $\!\!\pm\!\!$ &  43.13 & $\!\!\pm\!\!$ &  85.86 \\
0.13--0.16 & 0.145 &  24.8 &  864.06 & $\!\!\pm\!\!$ &  42.25 & $\!\!\pm\!\!$ &  82.61 & 0.145 &  34.8 &  736.66 & $\!\!\pm\!\!$ &  37.49 & $\!\!\pm\!\!$ &  69.49 \\
0.16--0.20 & 0.180 &  25.0 &  991.65 & $\!\!\pm\!\!$ &  37.69 & $\!\!\pm\!\!$ &  78.18 & 0.180 &  34.8 &  839.75 & $\!\!\pm\!\!$ &  34.00 & $\!\!\pm\!\!$ &  65.94 \\
0.20--0.24 & 0.220 &  24.8 &  954.45 & $\!\!\pm\!\!$ &  36.22 & $\!\!\pm\!\!$ &  59.47 & 0.220 &  34.8 &  835.56 & $\!\!\pm\!\!$ &  33.97 & $\!\!\pm\!\!$ &  52.25 \\
0.24--0.30 & 0.270 &  24.8 &  803.73 & $\!\!\pm\!\!$ &  27.14 & $\!\!\pm\!\!$ &  35.58 & 0.270 &  34.8 &  701.99 & $\!\!\pm\!\!$ &  25.37 & $\!\!\pm\!\!$ &  31.13 \\
0.30--0.36 & 0.330 &  25.0 &  668.50 & $\!\!\pm\!\!$ &  24.48 & $\!\!\pm\!\!$ &  19.24 & 0.330 &  34.8 &  539.50 & $\!\!\pm\!\!$ &  22.08 & $\!\!\pm\!\!$ &  15.70 \\
0.36--0.42 & 0.390 &  25.0 &  561.48 & $\!\!\pm\!\!$ &  22.50 & $\!\!\pm\!\!$ &  18.18 & 0.390 &  34.9 &  474.45 & $\!\!\pm\!\!$ &  21.14 & $\!\!\pm\!\!$ &  15.51 \\
0.42--0.50 & 0.460 &  25.0 &  361.84 & $\!\!\pm\!\!$ &  15.63 & $\!\!\pm\!\!$ &  19.59 & 0.461 &  34.6 &  303.64 & $\!\!\pm\!\!$ &  14.16 & $\!\!\pm\!\!$ &  15.59 \\
0.50--0.60 & 0.549 &  24.9 &  216.86 & $\!\!\pm\!\!$ &  10.62 & $\!\!\pm\!\!$ &  19.32 & 0.547 &  35.1 &  205.97 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &  17.50 \\
0.60--0.72 & 0.661 &  24.8 &  150.46 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &  20.20 & 0.658 &  35.0 &   94.01 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &  12.36 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.7 &   54.57 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &  10.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.3 &  664.75 & $\!\!\pm\!\!$ &  40.33 & $\!\!\pm\!\!$ &  76.41 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  693.22 & $\!\!\pm\!\!$ &  36.58 & $\!\!\pm\!\!$ &  66.13 & 0.144 &  55.0 &  510.27 & $\!\!\pm\!\!$ &  31.49 & $\!\!\pm\!\!$ &  47.58 \\
0.16--0.20 & 0.180 &  44.9 &  644.62 & $\!\!\pm\!\!$ &  29.65 & $\!\!\pm\!\!$ &  50.80 & 0.179 &  54.9 &  537.37 & $\!\!\pm\!\!$ &  26.98 & $\!\!\pm\!\!$ &  40.48 \\
0.20--0.24 & 0.220 &  44.9 &  572.06 & $\!\!\pm\!\!$ &  27.97 & $\!\!\pm\!\!$ &  35.71 & 0.218 &  54.7 &  533.24 & $\!\!\pm\!\!$ &  27.26 & $\!\!\pm\!\!$ &  31.36 \\
0.24--0.30 & 0.269 &  44.9 &  552.21 & $\!\!\pm\!\!$ &  22.77 & $\!\!\pm\!\!$ &  24.43 & 0.269 &  54.7 &  410.05 & $\!\!\pm\!\!$ &  19.60 & $\!\!\pm\!\!$ &  17.09 \\
0.30--0.36 & 0.330 &  44.6 &  397.43 & $\!\!\pm\!\!$ &  19.15 & $\!\!\pm\!\!$ &  11.57 & 0.329 &  54.9 &  373.33 & $\!\!\pm\!\!$ &  18.68 & $\!\!\pm\!\!$ &  11.12 \\
0.36--0.42 & 0.389 &  45.1 &  351.54 & $\!\!\pm\!\!$ &  17.92 & $\!\!\pm\!\!$ &  11.83 & 0.387 &  54.7 &  275.33 & $\!\!\pm\!\!$ &  16.11 & $\!\!\pm\!\!$ &  10.56 \\
0.42--0.50 & 0.457 &  45.0 &  245.79 & $\!\!\pm\!\!$ &  12.90 & $\!\!\pm\!\!$ &  13.76 & 0.458 &  54.8 &  206.50 & $\!\!\pm\!\!$ &  11.87 & $\!\!\pm\!\!$ &  12.52 \\
0.50--0.60 & 0.543 &  45.0 &  163.69 & $\!\!\pm\!\!$ &   9.34 & $\!\!\pm\!\!$ &  14.99 & 0.543 &  54.7 &  114.18 & $\!\!\pm\!\!$ &   7.61 & $\!\!\pm\!\!$ &  11.01 \\
0.60--0.72 & 0.651 &  45.2 &   83.60 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &  11.50 & 0.653 &  54.4 &   68.48 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   9.75 \\
0.72--0.90 & 0.802 &  44.8 &   35.08 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   7.09 & 0.792 &  55.2 &   19.82 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   4.13 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.033 &  54.2 &    4.79 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.56 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &  554.18 & $\!\!\pm\!\!$ &  30.49 & $\!\!\pm\!\!$ &  48.78 & 0.150 &  81.0 &  260.01 & $\!\!\pm\!\!$ &  30.36 & $\!\!\pm\!\!$ &  43.86 \\
0.16--0.20 & 0.179 &  66.9 &  422.56 & $\!\!\pm\!\!$ &  19.84 & $\!\!\pm\!\!$ &  28.71 & 0.181 &  81.9 &  433.37 & $\!\!\pm\!\!$ &  25.05 & $\!\!\pm\!\!$ &  39.42 \\
0.20--0.24 & 0.220 &  66.8 &  386.36 & $\!\!\pm\!\!$ &  18.74 & $\!\!\pm\!\!$ &  19.67 & 0.219 &  81.4 &  298.72 & $\!\!\pm\!\!$ &  17.72 & $\!\!\pm\!\!$ &  15.26 \\
0.24--0.30 & 0.268 &  66.5 &  342.18 & $\!\!\pm\!\!$ &  14.75 & $\!\!\pm\!\!$ &  12.77 & 0.268 &  81.5 &  227.20 & $\!\!\pm\!\!$ &  12.91 & $\!\!\pm\!\!$ &  11.60 \\
0.30--0.36 & 0.329 &  66.6 &  247.03 & $\!\!\pm\!\!$ &  12.74 & $\!\!\pm\!\!$ &   9.14 & 0.327 &  81.5 &  171.48 & $\!\!\pm\!\!$ &  11.36 & $\!\!\pm\!\!$ &  11.02 \\
0.36--0.42 & 0.390 &  66.3 &  182.82 & $\!\!\pm\!\!$ &  10.89 & $\!\!\pm\!\!$ &   9.22 & 0.388 &  81.7 &  119.67 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &   9.12 \\
0.42--0.50 & 0.456 &  66.4 &  142.50 & $\!\!\pm\!\!$ &   8.20 & $\!\!\pm\!\!$ &  10.71 & 0.458 &  82.0 &   74.35 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &   7.75 \\
0.50--0.60 & 0.544 &  67.0 &   80.78 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   9.20 & 0.546 &  81.6 &   43.16 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   6.48 \\
0.60--0.72 & 0.655 &  66.7 &   46.56 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   7.59 & 0.655 &  81.6 &   21.75 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   4.54 \\
0.72--0.90 & 0.790 &  66.2 &   18.34 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   4.25 & 0.785 &  81.0 &    6.04 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.74 \\
0.90--1.25 & 1.015 &  67.1 &    3.00 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   1.08 & 1.015 &  82.5 &    1.27 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.56 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.2 &  340.65 & $\!\!\pm\!\!$ &  20.51 & $\!\!\pm\!\!$ &  19.53 \\
0.16--0.20 & 0.181 &  97.8 &  347.76 & $\!\!\pm\!\!$ &  23.08 & $\!\!\pm\!\!$ &  35.06 & 0.177 & 113.7 &  195.83 & $\!\!\pm\!\!$ &  11.75 & $\!\!\pm\!\!$ &   7.20 \\
0.20--0.24 & 0.218 &  97.3 &  215.86 & $\!\!\pm\!\!$ &  15.11 & $\!\!\pm\!\!$ &   9.06 & 0.218 & 113.6 &  150.69 & $\!\!\pm\!\!$ &  10.63 & $\!\!\pm\!\!$ &   6.54 \\
0.24--0.30 & 0.268 &  96.9 &  172.70 & $\!\!\pm\!\!$ &  11.32 & $\!\!\pm\!\!$ &   9.53 & 0.269 & 113.4 &   96.21 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   7.33 \\
0.30--0.36 & 0.329 &  97.0 &  105.57 & $\!\!\pm\!\!$ &   8.71 & $\!\!\pm\!\!$ &   8.26 & 0.330 & 114.4 &   46.93 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   5.72 \\
0.36--0.42 & 0.387 &  97.2 &   65.23 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &   7.28 & 0.391 & 113.6 &   42.27 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   7.22 \\
0.42--0.50 & 0.462 &  96.1 &   50.85 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   8.02 & 0.458 & 113.3 &   18.43 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   4.19 \\
0.50--0.60 & 0.551 &  96.5 &   25.37 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   5.58 & 0.547 & 111.4 &   10.41 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   3.15 \\
0.60--0.72 & 0.651 &  96.5 &   15.04 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   4.47 & 0.635 & 111.5 &    3.20 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.26 \\
0.72--0.90 & 0.800 &  98.3 &    1.66 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.67 & 0.791 & 109.5 &    0.53 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 \\
0.90--1.25 & 1.015 &  95.4 &    0.37 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.22 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.prota3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.prota3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  129.88 & $\!\!\pm\!\!$ &  14.68 & $\!\!\pm\!\!$ &   9.98 & 0.114 &  35.1 &  138.65 & $\!\!\pm\!\!$ &  14.80 & $\!\!\pm\!\!$ &  10.97 \\
0.13--0.16 & 0.145 &  24.6 &  158.29 & $\!\!\pm\!\!$ &  15.00 & $\!\!\pm\!\!$ &  10.43 & 0.145 &  34.4 &  139.10 & $\!\!\pm\!\!$ &  13.51 & $\!\!\pm\!\!$ &   9.17 \\
0.16--0.20 & 0.179 &  25.0 &  139.70 & $\!\!\pm\!\!$ &  12.02 & $\!\!\pm\!\!$ &   7.89 & 0.179 &  34.9 &  107.53 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &   5.97 \\
0.20--0.24 & 0.217 &  25.8 &  112.64 & $\!\!\pm\!\!$ &  10.81 & $\!\!\pm\!\!$ &   5.80 & 0.219 &  34.7 &  110.66 & $\!\!\pm\!\!$ &  10.30 & $\!\!\pm\!\!$ &   5.43 \\
0.24--0.30 & 0.268 &  25.0 &   77.11 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &   3.31 & 0.266 &  35.1 &   90.17 & $\!\!\pm\!\!$ &   7.55 & $\!\!\pm\!\!$ &   3.61 \\
0.30--0.36 & 0.330 &  25.7 &   51.53 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   2.44 & 0.329 &  35.0 &   64.73 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &   2.53 \\
0.36--0.42 & 0.390 &  25.0 &   20.83 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   1.10 & 0.386 &  35.2 &   46.73 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   2.11 \\
0.42--0.50 & 0.451 &  26.0 &   14.13 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   0.91 & 0.453 &  35.3 &   24.62 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   1.37 \\
0.50--0.60 & 0.525 &  26.1 &    6.85 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   0.59 & 0.554 &  34.9 &    7.04 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   0.52 \\
0.60--0.72 & 0.658 &  25.6 &    2.78 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.32 & 0.647 &  36.2 &    5.03 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.54 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.772 &  35.7 &    1.02 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  45.2 &  169.94 & $\!\!\pm\!\!$ &  17.86 & $\!\!\pm\!\!$ &  14.14 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.4 &  163.99 & $\!\!\pm\!\!$ &  14.85 & $\!\!\pm\!\!$ &  10.62 & 0.146 &  54.6 &  134.35 & $\!\!\pm\!\!$ &  13.70 & $\!\!\pm\!\!$ &   8.83 \\
0.16--0.20 & 0.180 &  45.4 &  106.42 & $\!\!\pm\!\!$ &   9.79 & $\!\!\pm\!\!$ &   5.88 & 0.178 &  54.5 &  120.78 & $\!\!\pm\!\!$ &  10.45 & $\!\!\pm\!\!$ &   6.47 \\
0.20--0.24 & 0.218 &  45.0 &   91.08 & $\!\!\pm\!\!$ &   9.29 & $\!\!\pm\!\!$ &   4.70 & 0.219 &  54.8 &   88.78 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &   4.24 \\
0.24--0.30 & 0.267 &  44.6 &   84.14 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &   3.32 & 0.267 &  54.7 &   68.63 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &   2.78 \\
0.30--0.36 & 0.330 &  45.0 &   55.60 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   2.09 & 0.326 &  54.4 &   53.86 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &   2.06 \\
0.36--0.42 & 0.385 &  44.4 &   40.39 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   1.75 & 0.384 &  55.5 &   37.30 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   1.66 \\
0.42--0.50 & 0.452 &  44.8 &   23.10 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   1.19 & 0.452 &  54.0 &   25.25 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   1.46 \\
0.50--0.60 & 0.540 &  45.4 &   13.38 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   0.95 & 0.546 &  55.9 &   10.92 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   0.77 \\
0.60--0.72 & 0.639 &  44.5 &    4.06 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.42 & 0.649 &  55.7 &    7.16 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.73 \\
0.72--0.90 & 0.764 &  44.7 &    1.19 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.17 & 0.765 &  54.6 &    2.58 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.35 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.952 &  53.2 &    0.10 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  67.0 &  149.70 & $\!\!\pm\!\!$ &  14.29 & $\!\!\pm\!\!$ &  11.27 & 0.150 &  81.2 &  233.16 & $\!\!\pm\!\!$ &  37.59 & $\!\!\pm\!\!$ & 153.40 \\
0.16--0.20 & 0.179 &  67.0 &  110.86 & $\!\!\pm\!\!$ &   8.36 & $\!\!\pm\!\!$ &   5.40 & 0.178 &  80.9 &  111.55 & $\!\!\pm\!\!$ &  10.58 & $\!\!\pm\!\!$ &  10.06 \\
0.20--0.24 & 0.217 &  66.8 &  102.08 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &   4.46 & 0.218 &  81.7 &   68.46 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &   3.76 \\
0.24--0.30 & 0.264 &  66.7 &   55.53 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   2.03 & 0.269 &  81.2 &   54.24 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   3.12 \\
0.30--0.36 & 0.325 &  67.1 &   47.02 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   1.78 & 0.324 &  82.2 &   32.37 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   2.04 \\
0.36--0.42 & 0.385 &  66.7 &   32.57 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &   1.64 & 0.382 &  83.1 &   18.17 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   1.19 \\
0.42--0.50 & 0.449 &  67.2 &   20.05 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   1.21 & 0.456 &  81.2 &   16.52 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   1.28 \\
0.50--0.60 & 0.531 &  66.4 &   10.12 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   0.78 & 0.531 &  80.9 &    7.18 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   0.72 \\
0.60--0.72 & 0.634 &  65.6 &    4.47 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.47 & 0.643 &  79.6 &    0.91 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.13 \\
0.72--0.90 & 0.786 &  65.4 &    1.40 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.21 & 0.774 &  82.8 &    0.31 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 0.998 &  65.3 &    0.35 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  96.9 &  264.67 & $\!\!\pm\!\!$ &  81.53 & $\!\!\pm\!\!$ & 117.96 & 0.144 & 114.0 &  114.60 & $\!\!\pm\!\!$ &   9.70 & $\!\!\pm\!\!$ &   5.99 \\
0.16--0.20 & 0.179 &  97.8 &  100.65 & $\!\!\pm\!\!$ &  10.00 & $\!\!\pm\!\!$ &   7.52 & 0.177 & 114.1 &   67.91 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &   2.80 \\
0.20--0.24 & 0.216 &  97.4 &   74.89 & $\!\!\pm\!\!$ &   7.96 & $\!\!\pm\!\!$ &   5.52 & 0.219 & 114.5 &   45.71 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   2.37 \\
0.24--0.30 & 0.265 &  97.4 &   32.73 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   1.76 & 0.264 & 112.3 &   18.78 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   1.06 \\
0.30--0.36 & 0.326 &  96.3 &   22.52 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   1.46 & 0.323 & 111.7 &   11.53 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   0.91 \\
0.36--0.42 & 0.385 &  96.9 &   10.64 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   0.84 & 0.377 & 114.8 &    7.76 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   0.81 \\
0.42--0.50 & 0.449 &  97.2 &    8.49 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   0.90 & 0.466 & 112.4 &    2.86 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.39 \\
0.50--0.60 & 0.530 &  96.8 &    2.14 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.31 & 0.553 & 110.9 &    0.86 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.18 \\
0.60--0.72 & 0.635 &  97.2 &    0.45 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.11 & 0.616 & 106.7 &    0.40 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.prota5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.prota5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  284.21 & $\!\!\pm\!\!$ &  17.26 & $\!\!\pm\!\!$ &  21.71 & 0.115 &  35.2 &  328.76 & $\!\!\pm\!\!$ &  18.71 & $\!\!\pm\!\!$ &  25.78 \\
0.13--0.16 & 0.145 &  25.0 &  289.02 & $\!\!\pm\!\!$ &  16.62 & $\!\!\pm\!\!$ &  19.22 & 0.145 &  34.8 &  290.86 & $\!\!\pm\!\!$ &  15.71 & $\!\!\pm\!\!$ &  17.98 \\
0.16--0.20 & 0.180 &  25.1 &  341.41 & $\!\!\pm\!\!$ &  15.03 & $\!\!\pm\!\!$ &  18.14 & 0.179 &  34.9 &  273.45 & $\!\!\pm\!\!$ &  12.90 & $\!\!\pm\!\!$ &  14.04 \\
0.20--0.24 & 0.220 &  25.2 &  327.09 & $\!\!\pm\!\!$ &  14.11 & $\!\!\pm\!\!$ &  14.00 & 0.220 &  34.6 &  257.39 & $\!\!\pm\!\!$ &  12.33 & $\!\!\pm\!\!$ &  11.17 \\
0.24--0.30 & 0.268 &  25.1 &  237.95 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &   8.36 & 0.269 &  35.0 &  215.71 & $\!\!\pm\!\!$ &   9.35 & $\!\!\pm\!\!$ &   7.58 \\
0.30--0.36 & 0.328 &  25.1 &  165.71 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &   5.60 & 0.328 &  35.0 &  168.52 & $\!\!\pm\!\!$ &   8.24 & $\!\!\pm\!\!$ &   5.29 \\
0.36--0.42 & 0.389 &  25.2 &  121.03 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &   4.14 & 0.387 &  34.9 &  125.41 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   4.22 \\
0.42--0.50 & 0.457 &  25.2 &   66.68 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   2.75 & 0.456 &  34.9 &   84.79 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   3.62 \\
0.50--0.60 & 0.547 &  25.1 &   45.52 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   2.57 & 0.542 &  34.7 &   50.24 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   2.75 \\
0.60--0.72 & 0.653 &  25.3 &   19.98 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   1.58 & 0.650 &  35.4 &   24.74 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   1.88 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.793 &  35.1 &   12.77 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.37 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.113 &  45.0 &  329.91 & $\!\!\pm\!\!$ &  19.10 & $\!\!\pm\!\!$ &  25.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  260.53 & $\!\!\pm\!\!$ &  14.72 & $\!\!\pm\!\!$ &  16.04 & 0.144 &  55.3 &  299.43 & $\!\!\pm\!\!$ &  16.63 & $\!\!\pm\!\!$ &  18.80 \\
0.16--0.20 & 0.178 &  45.1 &  227.54 & $\!\!\pm\!\!$ &  11.65 & $\!\!\pm\!\!$ &  11.82 & 0.179 &  54.9 &  243.38 & $\!\!\pm\!\!$ &  12.22 & $\!\!\pm\!\!$ &  12.41 \\
0.20--0.24 & 0.218 &  44.8 &  230.00 & $\!\!\pm\!\!$ &  11.94 & $\!\!\pm\!\!$ &  10.79 & 0.219 &  54.7 &  179.19 & $\!\!\pm\!\!$ &  10.26 & $\!\!\pm\!\!$ &   7.94 \\
0.24--0.30 & 0.268 &  45.0 &  191.77 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &   7.08 & 0.267 &  54.6 &  147.89 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   5.53 \\
0.30--0.36 & 0.328 &  44.8 &  143.55 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &   4.66 & 0.326 &  55.0 &  118.41 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   3.83 \\
0.36--0.42 & 0.386 &  44.9 &  106.92 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   3.81 & 0.384 &  55.1 &   92.89 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   3.38 \\
0.42--0.50 & 0.452 &  44.9 &   81.81 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   3.44 & 0.451 &  54.6 &   72.36 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   3.29 \\
0.50--0.60 & 0.539 &  44.7 &   42.77 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   2.44 & 0.537 &  55.0 &   45.23 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   2.82 \\
0.60--0.72 & 0.646 &  45.2 &   25.31 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   2.02 & 0.636 &  55.1 &   20.10 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   1.67 \\
0.72--0.90 & 0.775 &  44.4 &   11.69 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.31 & 0.791 &  54.8 &    6.20 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.017 &  55.2 &    1.75 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.31 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  308.63 & $\!\!\pm\!\!$ &  15.31 & $\!\!\pm\!\!$ &  18.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.179 &  67.3 &  224.57 & $\!\!\pm\!\!$ &   9.84 & $\!\!\pm\!\!$ &  10.54 & 0.179 &  81.7 &  204.89 & $\!\!\pm\!\!$ &  11.11 & $\!\!\pm\!\!$ &  13.69 \\
0.20--0.24 & 0.218 &  67.3 &  157.42 & $\!\!\pm\!\!$ &   7.87 & $\!\!\pm\!\!$ &   6.30 & 0.218 &  81.8 &  151.21 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &   7.31 \\
0.24--0.30 & 0.267 &  67.2 &  137.30 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &   4.89 & 0.266 &  82.0 &  101.48 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   5.04 \\
0.30--0.36 & 0.326 &  67.0 &   93.18 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   3.55 & 0.324 &  81.8 &   68.84 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   3.03 \\
0.36--0.42 & 0.386 &  66.9 &   67.92 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   2.76 & 0.385 &  81.4 &   55.35 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   3.29 \\
0.42--0.50 & 0.454 &  67.0 &   52.88 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   2.67 & 0.453 &  82.1 &   29.79 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   2.06 \\
0.50--0.60 & 0.537 &  66.8 &   28.35 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   1.94 & 0.536 &  81.5 &   17.58 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.59 \\
0.60--0.72 & 0.641 &  66.0 &   14.55 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.35 & 0.640 &  82.6 &    6.61 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.78 \\
0.72--0.90 & 0.786 &  67.1 &    7.44 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.94 & 0.770 &  81.8 &    3.50 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.55 \\
0.90--1.25 & 0.992 &  66.7 &    0.72 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.14 & 0.974 &  76.7 &    0.11 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.3 &  243.09 & $\!\!\pm\!\!$ &  12.49 & $\!\!\pm\!\!$ &  12.93 \\
0.16--0.20 & 0.178 &  98.5 &  214.52 & $\!\!\pm\!\!$ &  11.63 & $\!\!\pm\!\!$ &  14.76 & 0.178 & 113.9 &  139.52 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &   5.21 \\
0.20--0.24 & 0.218 &  97.4 &  123.21 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   5.08 & 0.219 & 113.7 &   74.79 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   3.01 \\
0.24--0.30 & 0.264 &  97.1 &   73.14 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   3.14 & 0.266 & 112.8 &   40.52 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   2.09 \\
0.30--0.36 & 0.326 &  97.4 &   38.70 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   2.19 & 0.327 & 113.4 &   22.05 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   1.67 \\
0.36--0.42 & 0.389 &  97.7 &   36.71 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.94 & 0.386 & 113.2 &   15.13 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.49 \\
0.42--0.50 & 0.452 &  97.0 &   18.17 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.69 & 0.450 & 111.7 &    8.18 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.05 \\
0.50--0.60 & 0.540 &  96.2 &    9.22 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.18 & 0.534 & 112.4 &    2.74 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.48 \\
0.60--0.72 & 0.649 &  97.1 &    2.75 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.46 & 0.652 & 109.0 &    0.52 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.13 \\
0.72--0.90 & 0.767 &  96.7 &    1.02 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.25 & 0.792 & 113.3 &    0.12 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 0.987 &  93.4 &    0.09 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.prota8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Ta $\rightarrow$ $\pi^-$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.prota8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  570.39 & $\!\!\pm\!\!$ &  16.61 & $\!\!\pm\!\!$ &  43.49 & 0.116 &  34.9 &  558.31 & $\!\!\pm\!\!$ &  16.27 & $\!\!\pm\!\!$ &  42.88 \\
0.13--0.16 & 0.146 &  25.0 &  574.52 & $\!\!\pm\!\!$ &  15.37 & $\!\!\pm\!\!$ &  35.56 & 0.145 &  34.9 &  520.42 & $\!\!\pm\!\!$ &  14.11 & $\!\!\pm\!\!$ &  30.65 \\
0.16--0.20 & 0.180 &  25.0 &  579.63 & $\!\!\pm\!\!$ &  12.76 & $\!\!\pm\!\!$ &  28.74 & 0.180 &  34.9 &  499.76 & $\!\!\pm\!\!$ &  11.64 & $\!\!\pm\!\!$ &  24.53 \\
0.20--0.24 & 0.220 &  25.0 &  552.67 & $\!\!\pm\!\!$ &  12.21 & $\!\!\pm\!\!$ &  22.70 & 0.220 &  34.9 &  490.87 & $\!\!\pm\!\!$ &  11.51 & $\!\!\pm\!\!$ &  20.25 \\
0.24--0.30 & 0.269 &  24.9 &  462.98 & $\!\!\pm\!\!$ &   9.17 & $\!\!\pm\!\!$ &  16.31 & 0.269 &  34.9 &  411.29 & $\!\!\pm\!\!$ &   8.59 & $\!\!\pm\!\!$ &  13.73 \\
0.30--0.36 & 0.328 &  25.1 &  326.07 & $\!\!\pm\!\!$ &   7.57 & $\!\!\pm\!\!$ &   9.39 & 0.329 &  34.9 &  327.85 & $\!\!\pm\!\!$ &   7.70 & $\!\!\pm\!\!$ &   9.53 \\
0.36--0.42 & 0.388 &  25.1 &  256.17 & $\!\!\pm\!\!$ &   6.73 & $\!\!\pm\!\!$ &   7.71 & 0.388 &  34.9 &  244.79 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &   7.23 \\
0.42--0.50 & 0.457 &  25.1 &  174.01 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   6.61 & 0.456 &  34.9 &  168.06 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   6.06 \\
0.50--0.60 & 0.546 &  25.0 &  111.06 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   5.76 & 0.544 &  35.0 &  108.38 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   5.42 \\
0.60--0.72 & 0.651 &  25.2 &   60.66 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   4.43 & 0.653 &  35.1 &   51.21 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   3.62 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.0 &   26.15 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.63 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  468.86 & $\!\!\pm\!\!$ &  15.09 & $\!\!\pm\!\!$ &  36.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  480.35 & $\!\!\pm\!\!$ &  13.46 & $\!\!\pm\!\!$ &  28.69 & 0.144 &  55.0 &  445.60 & $\!\!\pm\!\!$ &  13.06 & $\!\!\pm\!\!$ &  27.47 \\
0.16--0.20 & 0.179 &  44.9 &  442.03 & $\!\!\pm\!\!$ &  10.88 & $\!\!\pm\!\!$ &  21.86 & 0.179 &  55.0 &  395.64 & $\!\!\pm\!\!$ &  10.24 & $\!\!\pm\!\!$ &  19.41 \\
0.20--0.24 & 0.219 &  44.9 &  389.50 & $\!\!\pm\!\!$ &  10.20 & $\!\!\pm\!\!$ &  16.28 & 0.218 &  54.8 &  326.01 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &  13.31 \\
0.24--0.30 & 0.268 &  44.8 &  350.19 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &  12.22 & 0.267 &  54.9 &  283.32 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &   9.83 \\
0.30--0.36 & 0.326 &  44.8 &  275.10 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   8.51 & 0.326 &  54.8 &  229.76 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &   7.60 \\
0.36--0.42 & 0.384 &  44.9 &  212.14 & $\!\!\pm\!\!$ &   6.24 & $\!\!\pm\!\!$ &   6.71 & 0.386 &  54.6 &  165.91 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   5.60 \\
0.42--0.50 & 0.454 &  44.9 &  145.75 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   5.54 & 0.454 &  54.7 &  132.75 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   5.33 \\
0.50--0.60 & 0.539 &  44.7 &   93.08 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   4.93 & 0.540 &  55.0 &   77.91 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   4.33 \\
0.60--0.72 & 0.643 &  44.9 &   50.20 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   3.75 & 0.645 &  54.9 &   36.32 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.85 \\
0.72--0.90 & 0.785 &  44.5 &   22.93 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   2.43 & 0.783 &  54.4 &   12.38 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.37 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.008 &  54.9 &    3.68 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  394.68 & $\!\!\pm\!\!$ &  11.07 & $\!\!\pm\!\!$ &  23.19 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.179 &  67.1 &  336.55 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &  15.41 & 0.179 &  81.9 &  295.98 & $\!\!\pm\!\!$ &   8.67 & $\!\!\pm\!\!$ &  16.71 \\
0.20--0.24 & 0.218 &  67.4 &  287.71 & $\!\!\pm\!\!$ &   7.32 & $\!\!\pm\!\!$ &  11.16 & 0.218 &  82.0 &  232.96 & $\!\!\pm\!\!$ &   7.00 & $\!\!\pm\!\!$ &  10.89 \\
0.24--0.30 & 0.267 &  67.1 &  230.93 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &   8.38 & 0.266 &  81.7 &  174.66 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   9.44 \\
0.30--0.36 & 0.327 &  67.0 &  173.61 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   6.49 & 0.325 &  81.6 &  112.47 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   5.81 \\
0.36--0.42 & 0.385 &  66.8 &  120.36 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.70 & 0.385 &  81.7 &   79.31 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   4.28 \\
0.42--0.50 & 0.453 &  67.0 &   86.57 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.95 & 0.452 &  81.6 &   53.97 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   3.41 \\
0.50--0.60 & 0.540 &  66.8 &   48.78 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   3.09 & 0.539 &  81.7 &   30.13 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   2.46 \\
0.60--0.72 & 0.644 &  66.6 &   24.83 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.16 & 0.638 &  81.8 &   12.84 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.44 \\
0.72--0.90 & 0.775 &  66.6 &    9.58 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   1.17 & 0.780 &  81.3 &    4.80 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.73 \\
0.90--1.25 & 1.012 &  66.2 &    1.88 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.36 & 1.022 &  80.7 &    0.67 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.5 &  241.80 & $\!\!\pm\!\!$ &   7.53 & $\!\!\pm\!\!$ &  12.15 \\
0.16--0.20 & 0.176 &  97.8 &  281.67 & $\!\!\pm\!\!$ &  47.43 & $\!\!\pm\!\!$ &  13.69 & 0.178 & 113.9 &  171.68 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &   6.24 \\
0.20--0.24 & 0.218 &  97.5 &  198.72 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   8.77 & 0.217 & 114.0 &  112.64 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   4.11 \\
0.24--0.30 & 0.267 &  97.3 &  124.02 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   6.15 & 0.266 & 113.7 &   67.68 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   3.31 \\
0.30--0.36 & 0.325 &  97.3 &   75.25 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   4.24 & 0.325 & 113.6 &   34.44 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.37 \\
0.36--0.42 & 0.384 &  97.4 &   51.07 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   3.47 & 0.386 & 113.2 &   23.10 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.16 \\
0.42--0.50 & 0.452 &  97.0 &   27.99 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.41 & 0.451 & 113.3 &   12.86 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.57 \\
0.50--0.60 & 0.540 &  97.0 &   16.87 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.98 & 0.533 & 113.3 &    5.70 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.92 \\
0.60--0.72 & 0.641 &  96.8 &    6.13 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.97 & 0.638 & 111.7 &    1.32 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.792 &  96.4 &    1.50 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.33 & 0.779 & 112.4 &    0.45 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 1.010 &  96.6 &    0.16 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimta12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $-12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimta12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  589.66 & $\!\!\pm\!\!$ &  21.32 & $\!\!\pm\!\!$ &  48.49 & 0.116 &  34.9 &  556.76 & $\!\!\pm\!\!$ &  20.52 & $\!\!\pm\!\!$ &  44.61 \\
0.13--0.16 & 0.145 &  24.9 &  668.62 & $\!\!\pm\!\!$ &  20.23 & $\!\!\pm\!\!$ &  39.98 & 0.145 &  34.8 &  560.39 & $\!\!\pm\!\!$ &  18.01 & $\!\!\pm\!\!$ &  32.03 \\
0.16--0.20 & 0.180 &  25.0 &  734.34 & $\!\!\pm\!\!$ &  17.59 & $\!\!\pm\!\!$ &  36.60 & 0.180 &  34.8 &  595.83 & $\!\!\pm\!\!$ &  15.60 & $\!\!\pm\!\!$ &  28.66 \\
0.20--0.24 & 0.219 &  25.0 &  769.94 & $\!\!\pm\!\!$ &  17.89 & $\!\!\pm\!\!$ &  33.65 & 0.220 &  34.8 &  571.35 & $\!\!\pm\!\!$ &  15.08 & $\!\!\pm\!\!$ &  23.58 \\
0.24--0.30 & 0.269 &  24.9 &  713.32 & $\!\!\pm\!\!$ &  13.93 & $\!\!\pm\!\!$ &  25.87 & 0.269 &  34.9 &  567.07 & $\!\!\pm\!\!$ &  12.60 & $\!\!\pm\!\!$ &  20.39 \\
0.30--0.36 & 0.329 &  24.7 &  612.34 & $\!\!\pm\!\!$ &  12.77 & $\!\!\pm\!\!$ &  19.22 & 0.329 &  34.8 &  512.39 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  15.63 \\
0.36--0.42 & 0.388 &  24.9 &  471.71 & $\!\!\pm\!\!$ &  10.91 & $\!\!\pm\!\!$ &  14.08 & 0.389 &  34.7 &  397.34 & $\!\!\pm\!\!$ &  10.32 & $\!\!\pm\!\!$ &  11.37 \\
0.42--0.50 & 0.457 &  24.9 &  366.60 & $\!\!\pm\!\!$ &   8.36 & $\!\!\pm\!\!$ &  13.33 & 0.458 &  34.8 &  289.05 & $\!\!\pm\!\!$ &   7.41 & $\!\!\pm\!\!$ &   9.50 \\
0.50--0.60 & 0.548 &  24.7 &  217.29 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &  11.17 & 0.548 &  34.8 &  193.21 & $\!\!\pm\!\!$ &   5.29 & $\!\!\pm\!\!$ &   8.98 \\
0.60--0.72 & 0.655 &  24.8 &  139.23 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &  10.75 & 0.656 &  34.8 &  107.44 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   7.53 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.6 &   53.45 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   5.91 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  456.24 & $\!\!\pm\!\!$ &  19.78 & $\!\!\pm\!\!$ &  37.47 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  454.18 & $\!\!\pm\!\!$ &  16.07 & $\!\!\pm\!\!$ &  26.37 & 0.145 &  55.1 &  346.96 & $\!\!\pm\!\!$ &  14.29 & $\!\!\pm\!\!$ &  21.00 \\
0.16--0.20 & 0.180 &  44.9 &  466.39 & $\!\!\pm\!\!$ &  13.73 & $\!\!\pm\!\!$ &  22.66 & 0.179 &  54.9 &  387.48 & $\!\!\pm\!\!$ &  12.38 & $\!\!\pm\!\!$ &  18.73 \\
0.20--0.24 & 0.220 &  44.8 &  475.45 & $\!\!\pm\!\!$ &  13.94 & $\!\!\pm\!\!$ &  19.78 & 0.220 &  54.8 &  409.97 & $\!\!\pm\!\!$ &  12.97 & $\!\!\pm\!\!$ &  16.69 \\
0.24--0.30 & 0.269 &  44.8 &  455.68 & $\!\!\pm\!\!$ &  11.26 & $\!\!\pm\!\!$ &  16.15 & 0.269 &  54.8 &  327.77 & $\!\!\pm\!\!$ &   9.48 & $\!\!\pm\!\!$ &  11.33 \\
0.30--0.36 & 0.330 &  44.7 &  358.19 & $\!\!\pm\!\!$ &   9.97 & $\!\!\pm\!\!$ &  11.10 & 0.329 &  54.5 &  276.81 & $\!\!\pm\!\!$ &   8.84 & $\!\!\pm\!\!$ &   8.96 \\
0.36--0.42 & 0.388 &  44.8 &  304.34 & $\!\!\pm\!\!$ &   9.10 & $\!\!\pm\!\!$ &   8.89 & 0.389 &  54.7 &  242.51 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   8.05 \\
0.42--0.50 & 0.458 &  44.6 &  235.68 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &   7.88 & 0.457 &  54.8 &  167.77 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   6.15 \\
0.50--0.60 & 0.548 &  44.8 &  144.53 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   6.54 & 0.548 &  54.7 &  105.55 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   5.22 \\
0.60--0.72 & 0.656 &  44.6 &   92.17 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   6.00 & 0.656 &  54.5 &   64.61 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   4.50 \\
0.72--0.90 & 0.793 &  44.7 &   37.43 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   3.84 & 0.794 &  54.5 &   27.55 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.78 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.024 &  54.5 &    5.47 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.99 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  333.75 & $\!\!\pm\!\!$ &  18.54 & $\!\!\pm\!\!$ &  20.53 & 0.150 &  80.6 &  317.10 & $\!\!\pm\!\!$ &  28.80 & $\!\!\pm\!\!$ & 138.19 \\
0.16--0.20 & 0.180 &  66.9 &  317.21 & $\!\!\pm\!\!$ &   9.15 & $\!\!\pm\!\!$ &  15.38 & 0.176 &  81.6 &  336.48 & $\!\!\pm\!\!$ &  70.12 & $\!\!\pm\!\!$ &  20.40 \\
0.20--0.24 & 0.220 &  67.4 &  292.90 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  11.65 & 0.220 &  81.9 &  244.48 & $\!\!\pm\!\!$ &   8.69 & $\!\!\pm\!\!$ &  10.43 \\
0.24--0.30 & 0.269 &  67.1 &  260.93 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   8.90 & 0.268 &  81.7 &  186.74 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   9.12 \\
0.30--0.36 & 0.328 &  66.8 &  211.44 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   7.65 & 0.329 &  81.9 &  132.03 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   7.06 \\
0.36--0.42 & 0.388 &  66.6 &  150.67 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   5.60 & 0.389 &  81.9 &   86.00 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   4.45 \\
0.42--0.50 & 0.458 &  66.7 &  109.23 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.75 & 0.456 &  81.6 &   66.55 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   3.87 \\
0.50--0.60 & 0.546 &  66.6 &   78.75 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   4.68 & 0.546 &  82.0 &   40.30 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   3.00 \\
0.60--0.72 & 0.656 &  66.6 &   43.16 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   3.57 & 0.650 &  81.5 &   22.49 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   2.26 \\
0.72--0.90 & 0.793 &  66.1 &   13.97 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.68 & 0.793 &  81.4 &    8.18 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.15 \\
0.90--1.25 & 1.040 &  66.0 &    3.62 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.70 & 1.030 &  80.1 &    1.44 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.9 &  198.22 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &  10.62 \\
0.16--0.20 & 0.175 &  98.1 &  289.20 & $\!\!\pm\!\!$ &  70.80 & $\!\!\pm\!\!$ &  14.25 & 0.179 & 114.0 &  160.81 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   6.49 \\
0.20--0.24 & 0.220 &  97.7 &  187.68 & $\!\!\pm\!\!$ &   7.84 & $\!\!\pm\!\!$ &   8.54 & 0.219 & 114.0 &  125.21 & $\!\!\pm\!\!$ &   5.24 & $\!\!\pm\!\!$ &   4.32 \\
0.24--0.30 & 0.267 &  97.3 &  148.09 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &   7.57 & 0.267 & 113.6 &   69.56 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   2.88 \\
0.30--0.36 & 0.328 &  97.3 &   86.80 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   5.24 & 0.327 & 113.6 &   41.01 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   2.45 \\
0.36--0.42 & 0.389 &  96.7 &   57.95 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   3.52 & 0.390 & 113.3 &   32.01 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   2.57 \\
0.42--0.50 & 0.458 &  96.6 &   41.78 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   3.31 & 0.455 & 113.7 &   17.77 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.86 \\
0.50--0.60 & 0.544 &  97.0 &   23.43 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.46 & 0.547 & 114.0 &    8.76 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.23 \\
0.60--0.72 & 0.654 &  97.0 &    9.11 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.29 & 0.651 & 112.5 &    2.94 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.54 \\
0.72--0.90 & 0.799 &  96.8 &    3.81 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.72 & 0.791 & 110.0 &    0.32 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.038 &  96.4 &    0.47 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.14 & 1.040 & 112.3 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimta15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $-15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimta15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  624.95 & $\!\!\pm\!\!$ &  30.00 & $\!\!\pm\!\!$ &  52.17 & 0.116 &  34.8 &  497.40 & $\!\!\pm\!\!$ &  25.94 & $\!\!\pm\!\!$ &  40.12 \\
0.13--0.16 & 0.145 &  24.8 &  675.07 & $\!\!\pm\!\!$ &  27.86 & $\!\!\pm\!\!$ &  43.66 & 0.146 &  34.7 &  612.98 & $\!\!\pm\!\!$ &  26.38 & $\!\!\pm\!\!$ &  39.80 \\
0.16--0.20 & 0.180 &  24.8 &  801.76 & $\!\!\pm\!\!$ &  25.45 & $\!\!\pm\!\!$ &  45.35 & 0.181 &  34.7 &  684.16 & $\!\!\pm\!\!$ &  23.36 & $\!\!\pm\!\!$ &  38.21 \\
0.20--0.24 & 0.220 &  25.0 &  850.85 & $\!\!\pm\!\!$ &  26.11 & $\!\!\pm\!\!$ &  43.55 & 0.220 &  34.7 &  641.97 & $\!\!\pm\!\!$ &  22.26 & $\!\!\pm\!\!$ &  32.11 \\
0.24--0.30 & 0.269 &  25.0 &  778.47 & $\!\!\pm\!\!$ &  20.43 & $\!\!\pm\!\!$ &  36.04 & 0.269 &  34.8 &  582.64 & $\!\!\pm\!\!$ &  17.60 & $\!\!\pm\!\!$ &  26.17 \\
0.30--0.36 & 0.329 &  24.8 &  631.56 & $\!\!\pm\!\!$ &  17.80 & $\!\!\pm\!\!$ &  26.03 & 0.329 &  34.7 &  487.17 & $\!\!\pm\!\!$ &  16.06 & $\!\!\pm\!\!$ &  19.96 \\
0.36--0.42 & 0.390 &  24.9 &  550.43 & $\!\!\pm\!\!$ &  16.83 & $\!\!\pm\!\!$ &  23.15 & 0.388 &  34.7 &  420.82 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &  16.96 \\
0.42--0.50 & 0.458 &  24.8 &  395.09 & $\!\!\pm\!\!$ &  11.81 & $\!\!\pm\!\!$ &  17.97 & 0.458 &  34.9 &  312.09 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  13.57 \\
0.50--0.60 & 0.546 &  24.7 &  268.88 & $\!\!\pm\!\!$ &   8.61 & $\!\!\pm\!\!$ &  15.78 & 0.546 &  34.9 &  198.43 & $\!\!\pm\!\!$ &   7.32 & $\!\!\pm\!\!$ &  10.86 \\
0.60--0.72 & 0.656 &  24.7 &  152.16 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &  12.55 & 0.654 &  34.9 &  121.63 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   9.21 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.7 &   62.15 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   7.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.1 &  380.38 & $\!\!\pm\!\!$ &  23.28 & $\!\!\pm\!\!$ &  30.93 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  421.58 & $\!\!\pm\!\!$ &  21.23 & $\!\!\pm\!\!$ &  27.64 & 0.146 &  54.6 &  432.39 & $\!\!\pm\!\!$ &  23.04 & $\!\!\pm\!\!$ &  29.62 \\
0.16--0.20 & 0.181 &  44.8 &  456.89 & $\!\!\pm\!\!$ &  18.78 & $\!\!\pm\!\!$ &  25.83 & 0.180 &  54.9 &  403.87 & $\!\!\pm\!\!$ &  17.56 & $\!\!\pm\!\!$ &  22.81 \\
0.20--0.24 & 0.221 &  44.8 &  465.12 & $\!\!\pm\!\!$ &  19.08 & $\!\!\pm\!\!$ &  23.43 & 0.221 &  54.7 &  376.94 & $\!\!\pm\!\!$ &  16.83 & $\!\!\pm\!\!$ &  18.88 \\
0.24--0.30 & 0.270 &  44.8 &  441.96 & $\!\!\pm\!\!$ &  15.30 & $\!\!\pm\!\!$ &  19.79 & 0.269 &  54.7 &  361.62 & $\!\!\pm\!\!$ &  13.88 & $\!\!\pm\!\!$ &  16.02 \\
0.30--0.36 & 0.331 &  44.7 &  390.23 & $\!\!\pm\!\!$ &  14.50 & $\!\!\pm\!\!$ &  16.46 & 0.330 &  54.7 &  290.50 & $\!\!\pm\!\!$ &  12.57 & $\!\!\pm\!\!$ &  12.80 \\
0.36--0.42 & 0.392 &  44.8 &  304.53 & $\!\!\pm\!\!$ &  12.69 & $\!\!\pm\!\!$ &  12.58 & 0.393 &  54.7 &  243.05 & $\!\!\pm\!\!$ &  11.46 & $\!\!\pm\!\!$ &  10.60 \\
0.42--0.50 & 0.461 &  44.7 &  244.08 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  11.10 & 0.460 &  54.8 &  172.41 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &   8.46 \\
0.50--0.60 & 0.552 &  44.8 &  153.50 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &   8.28 & 0.554 &  54.5 &  111.74 & $\!\!\pm\!\!$ &   5.87 & $\!\!\pm\!\!$ &   6.47 \\
0.60--0.72 & 0.659 &  44.7 &   96.81 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   6.94 & 0.665 &  54.5 &   67.81 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   5.17 \\
0.72--0.90 & 0.808 &  44.6 &   41.01 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   4.31 & 0.815 &  54.5 &   26.81 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.93 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.059 &  54.5 &    7.31 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  410.61 & $\!\!\pm\!\!$ &  20.72 & $\!\!\pm\!\!$ &  30.08 & 0.150 &  81.5 &  142.73 & $\!\!\pm\!\!$ &  16.03 & $\!\!\pm\!\!$ &  23.01 \\
0.16--0.20 & 0.180 &  67.1 &  326.99 & $\!\!\pm\!\!$ &  13.13 & $\!\!\pm\!\!$ &  18.49 & 0.181 &  81.9 &  257.35 & $\!\!\pm\!\!$ &  13.48 & $\!\!\pm\!\!$ &  16.66 \\
0.20--0.24 & 0.220 &  67.2 &  316.07 & $\!\!\pm\!\!$ &  12.88 & $\!\!\pm\!\!$ &  15.53 & 0.220 &  81.8 &  244.17 & $\!\!\pm\!\!$ &  11.96 & $\!\!\pm\!\!$ &  12.34 \\
0.24--0.30 & 0.269 &  67.2 &  277.42 & $\!\!\pm\!\!$ &  10.17 & $\!\!\pm\!\!$ &  12.47 & 0.268 &  81.5 &  200.08 & $\!\!\pm\!\!$ &   9.22 & $\!\!\pm\!\!$ &  12.12 \\
0.30--0.36 & 0.329 &  66.8 &  188.39 & $\!\!\pm\!\!$ &   8.37 & $\!\!\pm\!\!$ &   8.40 & 0.327 &  82.0 &  142.77 & $\!\!\pm\!\!$ &   7.92 & $\!\!\pm\!\!$ &   9.73 \\
0.36--0.42 & 0.390 &  66.8 &  171.30 & $\!\!\pm\!\!$ &   8.02 & $\!\!\pm\!\!$ &   8.45 & 0.389 &  81.6 &  101.18 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   6.43 \\
0.42--0.50 & 0.459 &  67.0 &  110.98 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   6.22 & 0.458 &  81.3 &   65.41 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   4.35 \\
0.50--0.60 & 0.546 &  67.0 &   68.68 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   4.58 & 0.543 &  81.9 &   42.54 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   3.44 \\
0.60--0.72 & 0.655 &  66.4 &   43.67 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   3.88 & 0.648 &  80.7 &   19.83 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.13 \\
0.72--0.90 & 0.796 &  66.1 &   20.82 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.57 & 0.795 &  81.3 &    7.36 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.10 \\
0.90--1.25 & 1.036 &  65.5 &    3.61 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.75 & 1.045 &  81.3 &    1.15 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.27 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  97.2 &  171.38 & $\!\!\pm\!\!$ &  20.98 & $\!\!\pm\!\!$ &  33.68 & 0.144 & 114.5 &  269.55 & $\!\!\pm\!\!$ &  15.13 & $\!\!\pm\!\!$ &  19.39 \\
0.16--0.20 & 0.181 &  97.5 &  269.71 & $\!\!\pm\!\!$ &  17.54 & $\!\!\pm\!\!$ &  26.48 & 0.180 & 113.8 &  154.41 & $\!\!\pm\!\!$ &   7.83 & $\!\!\pm\!\!$ &   7.63 \\
0.20--0.24 & 0.220 &  97.1 &  196.84 & $\!\!\pm\!\!$ &  10.90 & $\!\!\pm\!\!$ &   9.71 & 0.219 & 114.1 &  116.70 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &   5.54 \\
0.24--0.30 & 0.266 &  97.6 &  126.58 & $\!\!\pm\!\!$ &   7.32 & $\!\!\pm\!\!$ &   7.30 & 0.265 & 114.1 &   81.18 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   4.47 \\
0.30--0.36 & 0.326 &  97.3 &   72.29 & $\!\!\pm\!\!$ &   5.44 & $\!\!\pm\!\!$ &   4.50 & 0.329 & 114.5 &   43.79 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   3.03 \\
0.36--0.42 & 0.387 &  97.4 &   67.99 & $\!\!\pm\!\!$ &   5.10 & $\!\!\pm\!\!$ &   4.61 & 0.385 & 113.9 &   25.26 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   2.27 \\
0.42--0.50 & 0.454 &  96.8 &   38.38 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &   3.24 & 0.458 & 112.0 &   16.88 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   1.92 \\
0.50--0.60 & 0.539 &  97.1 &   24.50 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.72 & 0.540 & 111.9 &    8.16 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.22 \\
0.60--0.72 & 0.646 &  97.1 &   11.63 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.72 & 0.654 & 112.4 &    1.82 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.36 \\
0.72--0.90 & 0.788 &  96.1 &    3.55 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.70 & 0.803 & 110.6 &    0.93 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.25 \\
0.90--1.25 & 1.023 &  96.4 &    0.83 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.26 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimta3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $-3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimta3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  187.11 & $\!\!\pm\!\!$ &  15.88 & $\!\!\pm\!\!$ &  21.39 & 0.116 &  35.2 &  202.30 & $\!\!\pm\!\!$ &  15.75 & $\!\!\pm\!\!$ &  22.25 \\
0.13--0.16 & 0.145 &  25.0 &  191.81 & $\!\!\pm\!\!$ &  15.20 & $\!\!\pm\!\!$ &  19.04 & 0.144 &  35.2 &  169.53 & $\!\!\pm\!\!$ &  13.10 & $\!\!\pm\!\!$ &  15.98 \\
0.16--0.20 & 0.180 &  25.3 &  207.74 & $\!\!\pm\!\!$ &  12.55 & $\!\!\pm\!\!$ &  16.73 & 0.180 &  34.9 &  178.16 & $\!\!\pm\!\!$ &  11.29 & $\!\!\pm\!\!$ &  14.14 \\
0.20--0.24 & 0.219 &  25.1 &  221.54 & $\!\!\pm\!\!$ &  13.27 & $\!\!\pm\!\!$ &  15.57 & 0.221 &  34.7 &  199.42 & $\!\!\pm\!\!$ &  12.65 & $\!\!\pm\!\!$ &  14.22 \\
0.24--0.30 & 0.269 &  25.1 &  211.10 & $\!\!\pm\!\!$ &  10.49 & $\!\!\pm\!\!$ &  11.19 & 0.269 &  35.2 &  172.68 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &   8.53 \\
0.30--0.36 & 0.331 &  25.1 &  174.07 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &   6.78 & 0.330 &  34.4 &  145.10 & $\!\!\pm\!\!$ &   8.43 & $\!\!\pm\!\!$ &   5.29 \\
0.36--0.42 & 0.389 &  25.1 &  121.61 & $\!\!\pm\!\!$ &   7.80 & $\!\!\pm\!\!$ &   4.22 & 0.389 &  34.9 &  114.74 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &   3.88 \\
0.42--0.50 & 0.460 &  25.1 &   83.54 & $\!\!\pm\!\!$ &   5.51 & $\!\!\pm\!\!$ &   3.83 & 0.458 &  34.7 &   94.51 & $\!\!\pm\!\!$ &   5.89 & $\!\!\pm\!\!$ &   4.24 \\
0.50--0.60 & 0.544 &  25.0 &   61.91 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   4.67 & 0.549 &  35.1 &   55.24 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   4.10 \\
0.60--0.72 & 0.657 &  25.4 &   29.53 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.41 & 0.656 &  34.4 &   27.97 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   3.16 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.6 &   14.17 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   2.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  207.70 & $\!\!\pm\!\!$ &  17.97 & $\!\!\pm\!\!$ &  24.27 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  166.64 & $\!\!\pm\!\!$ &  12.86 & $\!\!\pm\!\!$ &  15.62 & 0.146 &  55.0 &  158.29 & $\!\!\pm\!\!$ &  12.96 & $\!\!\pm\!\!$ &  14.62 \\
0.16--0.20 & 0.180 &  45.5 &  165.52 & $\!\!\pm\!\!$ &  10.94 & $\!\!\pm\!\!$ &  13.13 & 0.179 &  55.0 &  180.95 & $\!\!\pm\!\!$ &  11.66 & $\!\!\pm\!\!$ &  13.73 \\
0.20--0.24 & 0.220 &  44.9 &  160.05 & $\!\!\pm\!\!$ &  10.53 & $\!\!\pm\!\!$ &  10.53 & 0.222 &  54.9 &  117.54 & $\!\!\pm\!\!$ &   9.04 & $\!\!\pm\!\!$ &   7.33 \\
0.24--0.30 & 0.270 &  44.7 &  144.89 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &   7.29 & 0.267 &  54.8 &  118.33 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   5.45 \\
0.30--0.36 & 0.330 &  45.0 &  131.13 & $\!\!\pm\!\!$ &   8.16 & $\!\!\pm\!\!$ &   4.91 & 0.330 &  54.6 &   96.20 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   3.48 \\
0.36--0.42 & 0.391 &  44.9 &  103.82 & $\!\!\pm\!\!$ &   7.16 & $\!\!\pm\!\!$ &   3.64 & 0.389 &  54.9 &   93.92 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   3.95 \\
0.42--0.50 & 0.456 &  45.1 &   88.21 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   4.61 & 0.458 &  55.0 &   74.54 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   4.33 \\
0.50--0.60 & 0.547 &  44.7 &   49.00 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   3.73 & 0.545 &  54.8 &   48.94 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.31 \\
0.60--0.72 & 0.650 &  44.3 &   26.20 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   3.01 & 0.653 &  55.0 &   29.29 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.72 \\
0.72--0.90 & 0.799 &  44.9 &   13.26 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   2.30 & 0.792 &  54.7 &   11.62 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   2.16 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.028 &  54.8 &    2.63 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.78 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &  166.02 & $\!\!\pm\!\!$ &  13.12 & $\!\!\pm\!\!$ &  17.25 & 0.148 &  82.0 &  154.52 & $\!\!\pm\!\!$ &  28.69 & $\!\!\pm\!\!$ &  54.88 \\
0.16--0.20 & 0.180 &  66.8 &  170.09 & $\!\!\pm\!\!$ &   9.49 & $\!\!\pm\!\!$ &  12.86 & 0.181 &  81.6 &  165.04 & $\!\!\pm\!\!$ &  11.77 & $\!\!\pm\!\!$ &  18.59 \\
0.20--0.24 & 0.219 &  67.5 &  144.14 & $\!\!\pm\!\!$ &   8.73 & $\!\!\pm\!\!$ &   8.75 & 0.218 &  81.8 &  112.47 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &   6.48 \\
0.24--0.30 & 0.269 &  67.0 &  100.88 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &   4.37 & 0.269 &  82.0 &  109.60 & $\!\!\pm\!\!$ &   6.72 & $\!\!\pm\!\!$ &   6.30 \\
0.30--0.36 & 0.328 &  67.0 &   89.91 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   3.58 & 0.325 &  81.9 &   67.37 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &   4.62 \\
0.36--0.42 & 0.389 &  67.2 &   72.44 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   3.36 & 0.390 &  81.6 &   46.84 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   3.65 \\
0.42--0.50 & 0.457 &  67.2 &   51.94 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   3.85 & 0.456 &  81.8 &   32.55 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   3.18 \\
0.50--0.60 & 0.543 &  66.3 &   34.12 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   3.68 & 0.539 &  82.0 &   27.01 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.78 \\
0.60--0.72 & 0.648 &  67.0 &   16.08 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.51 & 0.648 &  81.6 &   12.89 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.53 \\
0.72--0.90 & 0.796 &  67.1 &    8.34 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.87 & 0.792 &  81.4 &    3.77 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.02 \\
0.90--1.25 & 1.023 &  66.6 &    1.34 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.47 & 0.980 &  80.9 &    0.44 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.149 &  98.0 &  109.74 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &  29.49 & 0.144 & 115.1 &  163.50 & $\!\!\pm\!\!$ &  11.25 & $\!\!\pm\!\!$ &  11.50 \\
0.16--0.20 & 0.179 &  98.0 &  133.60 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &  12.53 & 0.179 & 114.6 &  112.59 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &   4.65 \\
0.20--0.24 & 0.218 &  97.1 &  121.50 & $\!\!\pm\!\!$ &   8.71 & $\!\!\pm\!\!$ &   6.55 & 0.219 & 114.4 &   71.80 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   2.98 \\
0.24--0.30 & 0.268 &  97.3 &   82.34 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   4.28 & 0.265 & 113.5 &   45.14 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.91 \\
0.30--0.36 & 0.325 &  97.4 &   49.53 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   3.47 & 0.326 & 114.3 &   26.73 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   2.80 \\
0.36--0.42 & 0.389 &  97.0 &   42.08 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   4.24 & 0.386 & 113.4 &   17.47 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.61 \\
0.42--0.50 & 0.455 &  96.8 &   23.82 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.46 & 0.453 & 112.6 &   12.62 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   2.53 \\
0.50--0.60 & 0.545 &  97.6 &   13.99 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.85 & 0.545 & 114.1 &    4.99 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.34 \\
0.60--0.72 & 0.646 &  96.3 &    5.98 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.63 & 0.638 & 111.7 &    1.19 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 & 0.788 &  96.9 &    0.79 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.30 & 0.772 & 114.0 &    0.45 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.23 \\
0.90--1.25 & 0.999 &  99.2 &    0.14 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.09 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimta5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $-5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimta5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  313.85 & $\!\!\pm\!\!$ &  12.72 & $\!\!\pm\!\!$ &  24.22 & 0.116 &  35.0 &  298.42 & $\!\!\pm\!\!$ &  11.92 & $\!\!\pm\!\!$ &  22.16 \\
0.13--0.16 & 0.146 &  24.7 &  349.23 & $\!\!\pm\!\!$ &  12.00 & $\!\!\pm\!\!$ &  20.59 & 0.145 &  34.8 &  318.57 & $\!\!\pm\!\!$ &  11.41 & $\!\!\pm\!\!$ &  19.22 \\
0.16--0.20 & 0.180 &  25.0 &  406.36 & $\!\!\pm\!\!$ &  11.11 & $\!\!\pm\!\!$ &  20.71 & 0.179 &  34.8 &  300.07 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &  14.93 \\
0.20--0.24 & 0.220 &  24.9 &  394.38 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  17.36 & 0.220 &  34.9 &  333.44 & $\!\!\pm\!\!$ &   9.86 & $\!\!\pm\!\!$ &  14.69 \\
0.24--0.30 & 0.269 &  24.9 &  383.84 & $\!\!\pm\!\!$ &   8.62 & $\!\!\pm\!\!$ &  13.95 & 0.269 &  34.8 &  300.98 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &  10.63 \\
0.30--0.36 & 0.327 &  24.9 &  306.95 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &   9.90 & 0.327 &  34.8 &  256.97 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   7.95 \\
0.36--0.42 & 0.388 &  24.9 &  252.76 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   8.87 & 0.387 &  34.8 &  218.04 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   6.60 \\
0.42--0.50 & 0.456 &  24.9 &  177.66 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   7.06 & 0.456 &  34.8 &  170.10 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   6.55 \\
0.50--0.60 & 0.543 &  25.0 &  109.03 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   5.75 & 0.544 &  34.9 &   98.68 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   4.72 \\
0.60--0.72 & 0.651 &  25.1 &   56.51 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   4.48 & 0.649 &  34.8 &   62.27 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   4.53 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.786 &  34.9 &   23.62 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   2.65 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  260.88 & $\!\!\pm\!\!$ &  11.27 & $\!\!\pm\!\!$ &  19.88 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  283.00 & $\!\!\pm\!\!$ &  10.49 & $\!\!\pm\!\!$ &  16.90 & 0.145 &  55.1 &  281.39 & $\!\!\pm\!\!$ &  10.79 & $\!\!\pm\!\!$ &  17.41 \\
0.16--0.20 & 0.180 &  44.9 &  265.33 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  13.36 & 0.179 &  55.0 &  281.22 & $\!\!\pm\!\!$ &   9.02 & $\!\!\pm\!\!$ &  13.96 \\
0.20--0.24 & 0.220 &  44.9 &  264.87 & $\!\!\pm\!\!$ &   8.67 & $\!\!\pm\!\!$ &  11.60 & 0.220 &  54.9 &  239.73 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &  10.28 \\
0.24--0.30 & 0.269 &  44.8 &  239.58 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &   8.52 & 0.269 &  54.8 &  203.56 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   7.16 \\
0.30--0.36 & 0.329 &  44.9 &  219.40 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &   7.11 & 0.330 &  54.9 &  175.84 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &   6.37 \\
0.36--0.42 & 0.389 &  44.9 &  197.56 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   7.02 & 0.390 &  54.7 &  148.60 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   5.25 \\
0.42--0.50 & 0.459 &  44.8 &  136.23 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   4.82 & 0.458 &  54.7 &  112.75 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   4.46 \\
0.50--0.60 & 0.547 &  44.6 &   96.27 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   4.50 & 0.546 &  54.6 &   70.04 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   3.62 \\
0.60--0.72 & 0.654 &  44.7 &   53.86 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   3.77 & 0.656 &  54.8 &   49.79 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   3.62 \\
0.72--0.90 & 0.796 &  44.6 &   23.71 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   2.40 & 0.794 &  54.6 &   18.83 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.93 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.027 &  54.5 &    4.73 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.0 &  243.21 & $\!\!\pm\!\!$ &   9.40 & $\!\!\pm\!\!$ &  15.54 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.179 &  67.3 &  259.65 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &  12.68 & 0.180 &  81.6 &  219.18 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &  16.11 \\
0.20--0.24 & 0.219 &  67.2 &  200.53 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &   8.21 & 0.219 &  81.8 &  203.21 & $\!\!\pm\!\!$ &   7.00 & $\!\!\pm\!\!$ &  11.55 \\
0.24--0.30 & 0.269 &  67.1 &  179.42 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   6.56 & 0.267 &  81.8 &  133.86 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   5.65 \\
0.30--0.36 & 0.328 &  67.1 &  131.64 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   5.32 & 0.328 &  82.0 &   89.71 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   4.34 \\
0.36--0.42 & 0.389 &  66.9 &  104.86 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   4.35 & 0.390 &  81.9 &   69.22 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   3.53 \\
0.42--0.50 & 0.457 &  66.9 &   81.09 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   4.08 & 0.459 &  81.9 &   52.00 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   3.31 \\
0.50--0.60 & 0.546 &  66.9 &   55.27 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   3.53 & 0.544 &  81.5 &   34.02 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.61 \\
0.60--0.72 & 0.657 &  66.4 &   34.87 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   3.19 & 0.650 &  81.4 &   15.55 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.64 \\
0.72--0.90 & 0.795 &  66.4 &   13.20 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.56 & 0.792 &  80.8 &    5.89 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.84 \\
0.90--1.25 & 1.034 &  66.0 &    2.49 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.48 & 1.018 &  81.1 &    0.98 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.9 &  197.77 & $\!\!\pm\!\!$ &   7.54 & $\!\!\pm\!\!$ &  11.16 \\
0.16--0.20 & 0.180 &  97.8 &  202.07 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &  15.60 & 0.179 & 114.4 &  142.94 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   5.43 \\
0.20--0.24 & 0.219 &  97.7 &  147.36 & $\!\!\pm\!\!$ &   5.77 & $\!\!\pm\!\!$ &   6.14 & 0.219 & 113.9 &   96.94 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   3.58 \\
0.24--0.30 & 0.268 &  97.2 &  101.53 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   4.21 & 0.267 & 113.8 &   60.06 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.62 \\
0.30--0.36 & 0.329 &  97.4 &   60.54 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.91 & 0.327 & 114.5 &   36.10 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.22 \\
0.36--0.42 & 0.389 &  96.4 &   46.27 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.39 & 0.388 & 113.2 &   26.72 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.19 \\
0.42--0.50 & 0.457 &  97.2 &   33.78 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   2.69 & 0.453 & 112.9 &   13.36 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.42 \\
0.50--0.60 & 0.546 &  97.0 &   20.12 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.15 & 0.545 & 112.8 &    6.10 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.87 \\
0.60--0.72 & 0.652 &  96.6 &    7.76 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.11 & 0.649 & 112.4 &    1.92 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.39 \\
0.72--0.90 & 0.792 &  96.4 &    2.28 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.46 & 0.783 & 112.5 &    0.34 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.029 &  96.9 &    0.12 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.05 & 1.056 & 115.8 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimta8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $-8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimta8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  479.33 & $\!\!\pm\!\!$ &  22.64 & $\!\!\pm\!\!$ &  39.70 & 0.116 &  34.9 &  402.49 & $\!\!\pm\!\!$ &  19.83 & $\!\!\pm\!\!$ &  29.60 \\
0.13--0.16 & 0.146 &  24.8 &  471.13 & $\!\!\pm\!\!$ &  19.79 & $\!\!\pm\!\!$ &  27.39 & 0.145 &  34.9 &  424.25 & $\!\!\pm\!\!$ &  18.12 & $\!\!\pm\!\!$ &  24.31 \\
0.16--0.20 & 0.180 &  25.0 &  561.90 & $\!\!\pm\!\!$ &  18.19 & $\!\!\pm\!\!$ &  28.21 & 0.179 &  34.8 &  461.03 & $\!\!\pm\!\!$ &  16.27 & $\!\!\pm\!\!$ &  22.32 \\
0.20--0.24 & 0.220 &  25.0 &  572.42 & $\!\!\pm\!\!$ &  18.15 & $\!\!\pm\!\!$ &  24.70 & 0.220 &  35.0 &  465.31 & $\!\!\pm\!\!$ &  16.49 & $\!\!\pm\!\!$ &  19.66 \\
0.24--0.30 & 0.269 &  24.9 &  561.20 & $\!\!\pm\!\!$ &  14.61 & $\!\!\pm\!\!$ &  20.60 & 0.269 &  34.8 &  447.22 & $\!\!\pm\!\!$ &  13.18 & $\!\!\pm\!\!$ &  16.35 \\
0.30--0.36 & 0.329 &  24.8 &  461.38 & $\!\!\pm\!\!$ &  13.23 & $\!\!\pm\!\!$ &  14.83 & 0.329 &  34.9 &  377.39 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  11.41 \\
0.36--0.42 & 0.389 &  24.9 &  360.13 & $\!\!\pm\!\!$ &  11.37 & $\!\!\pm\!\!$ &  10.77 & 0.389 &  34.9 &  318.78 & $\!\!\pm\!\!$ &  11.15 & $\!\!\pm\!\!$ &   9.83 \\
0.42--0.50 & 0.458 &  24.9 &  256.44 & $\!\!\pm\!\!$ &   8.20 & $\!\!\pm\!\!$ &   9.27 & 0.458 &  34.7 &  216.03 & $\!\!\pm\!\!$ &   7.56 & $\!\!\pm\!\!$ &   7.13 \\
0.50--0.60 & 0.547 &  25.1 &  171.26 & $\!\!\pm\!\!$ &   5.82 & $\!\!\pm\!\!$ &   8.83 & 0.547 &  34.9 &  147.34 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   6.88 \\
0.60--0.72 & 0.658 &  24.8 &  105.22 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   8.14 & 0.654 &  34.5 &   91.74 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   6.43 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.793 &  34.9 &   36.77 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   4.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  370.96 & $\!\!\pm\!\!$ &  20.55 & $\!\!\pm\!\!$ &  29.75 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.9 &  384.96 & $\!\!\pm\!\!$ &  17.74 & $\!\!\pm\!\!$ &  22.35 & 0.145 &  54.8 &  328.54 & $\!\!\pm\!\!$ &  16.26 & $\!\!\pm\!\!$ &  19.86 \\
0.16--0.20 & 0.180 &  45.1 &  376.26 & $\!\!\pm\!\!$ &  14.73 & $\!\!\pm\!\!$ &  18.35 & 0.180 &  55.1 &  370.47 & $\!\!\pm\!\!$ &  14.57 & $\!\!\pm\!\!$ &  17.93 \\
0.20--0.24 & 0.221 &  44.8 &  375.35 & $\!\!\pm\!\!$ &  14.73 & $\!\!\pm\!\!$ &  16.09 & 0.219 &  55.1 &  303.45 & $\!\!\pm\!\!$ &  13.04 & $\!\!\pm\!\!$ &  12.42 \\
0.24--0.30 & 0.269 &  44.8 &  358.13 & $\!\!\pm\!\!$ &  11.82 & $\!\!\pm\!\!$ &  12.74 & 0.270 &  54.8 &  284.85 & $\!\!\pm\!\!$ &  10.65 & $\!\!\pm\!\!$ &  10.46 \\
0.30--0.36 & 0.329 &  44.7 &  298.66 & $\!\!\pm\!\!$ &  10.79 & $\!\!\pm\!\!$ &   9.25 & 0.330 &  54.9 &  234.18 & $\!\!\pm\!\!$ &   9.63 & $\!\!\pm\!\!$ &   7.60 \\
0.36--0.42 & 0.389 &  44.7 &  221.59 & $\!\!\pm\!\!$ &   9.11 & $\!\!\pm\!\!$ &   6.48 & 0.389 &  54.7 &  198.30 & $\!\!\pm\!\!$ &   8.83 & $\!\!\pm\!\!$ &   6.54 \\
0.42--0.50 & 0.458 &  44.6 &  171.26 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &   5.75 & 0.457 &  54.7 &  134.53 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   4.93 \\
0.50--0.60 & 0.547 &  44.7 &  117.19 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   5.34 & 0.549 &  54.7 &   92.53 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   4.60 \\
0.60--0.72 & 0.655 &  44.8 &   67.14 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   4.41 & 0.651 &  54.8 &   53.65 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.76 \\
0.72--0.90 & 0.792 &  44.9 &   26.46 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.67 & 0.791 &  54.4 &   21.95 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.28 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.4 &    5.80 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.99 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.8 &  289.14 & $\!\!\pm\!\!$ &  14.95 & $\!\!\pm\!\!$ &  21.73 & 0.149 &  81.4 &  145.40 & $\!\!\pm\!\!$ &  28.52 & $\!\!\pm\!\!$ &  19.73 \\
0.16--0.20 & 0.179 &  67.1 &  270.03 & $\!\!\pm\!\!$ &   9.98 & $\!\!\pm\!\!$ &  13.20 & 0.181 &  81.9 &  236.39 & $\!\!\pm\!\!$ &  11.98 & $\!\!\pm\!\!$ &  19.32 \\
0.20--0.24 & 0.219 &  67.3 &  256.54 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  10.21 & 0.219 &  81.9 &  214.06 & $\!\!\pm\!\!$ &   9.64 & $\!\!\pm\!\!$ &   9.22 \\
0.24--0.30 & 0.269 &  67.3 &  237.29 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &   8.73 & 0.268 &  82.0 &  178.43 & $\!\!\pm\!\!$ &   7.41 & $\!\!\pm\!\!$ &   9.31 \\
0.30--0.36 & 0.329 &  67.1 &  176.20 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   6.75 & 0.327 &  81.6 &  114.84 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   6.42 \\
0.36--0.42 & 0.387 &  66.5 &  124.07 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   4.43 & 0.390 &  81.8 &   81.99 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &   4.42 \\
0.42--0.50 & 0.458 &  67.0 &   96.41 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   4.15 & 0.455 &  82.2 &   60.10 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   3.49 \\
0.50--0.60 & 0.547 &  66.4 &   62.98 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   3.73 & 0.543 &  81.1 &   38.31 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.85 \\
0.60--0.72 & 0.653 &  66.5 &   36.89 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   3.06 & 0.651 &  81.5 &   18.01 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.81 \\
0.72--0.90 & 0.790 &  66.8 &   13.93 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.67 & 0.783 &  81.9 &    6.17 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.87 \\
0.90--1.25 & 1.027 &  66.3 &    2.62 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.51 & 1.040 &  80.8 &    1.41 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.150 &  99.2 &  159.61 & $\!\!\pm\!\!$ &  17.44 & $\!\!\pm\!\!$ &  33.42 & 0.145 & 115.2 &  289.66 & $\!\!\pm\!\!$ &  15.70 & $\!\!\pm\!\!$ &  35.45 \\
0.16--0.20 & 0.180 &  98.2 &  246.74 & $\!\!\pm\!\!$ &  12.21 & $\!\!\pm\!\!$ &  19.64 & 0.179 & 114.7 &  175.67 & $\!\!\pm\!\!$ &   7.62 & $\!\!\pm\!\!$ &   6.60 \\
0.20--0.24 & 0.219 &  97.6 &  200.02 & $\!\!\pm\!\!$ &   9.75 & $\!\!\pm\!\!$ &  10.56 & 0.218 & 113.4 &  113.15 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   3.94 \\
0.24--0.30 & 0.266 &  97.0 &  129.40 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   7.40 & 0.268 & 114.0 &   65.37 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   2.70 \\
0.30--0.36 & 0.329 &  97.2 &   90.32 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &   5.60 & 0.326 & 114.3 &   45.71 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   2.78 \\
0.36--0.42 & 0.389 &  97.3 &   54.80 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   3.61 & 0.386 & 113.9 &   24.35 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.97 \\
0.42--0.50 & 0.457 &  97.3 &   35.26 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.77 & 0.456 & 113.2 &   11.38 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.21 \\
0.50--0.60 & 0.544 &  96.5 &   18.65 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.97 & 0.537 & 113.3 &    6.09 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.86 \\
0.60--0.72 & 0.652 &  96.8 &    6.55 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.92 & 0.664 & 109.4 &    1.05 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.20 \\
0.72--0.90 & 0.786 &  96.3 &    3.11 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.60 & 0.812 & 114.3 &    0.38 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 1.061 &  95.1 &    0.28 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipta12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipta12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  797.96 & $\!\!\pm\!\!$ & 100.72 & $\!\!\pm\!\!$ &  67.08 & 0.115 &  34.3 &  657.50 & $\!\!\pm\!\!$ &  86.06 & $\!\!\pm\!\!$ &  50.72 \\
0.13--0.16 & 0.145 &  24.3 &  657.76 & $\!\!\pm\!\!$ &  82.40 & $\!\!\pm\!\!$ &  45.06 & 0.144 &  34.9 &  676.80 & $\!\!\pm\!\!$ &  80.42 & $\!\!\pm\!\!$ &  41.06 \\
0.16--0.20 & 0.181 &  25.0 &  989.79 & $\!\!\pm\!\!$ &  83.79 & $\!\!\pm\!\!$ &  51.41 & 0.180 &  34.8 &  617.97 & $\!\!\pm\!\!$ &  63.67 & $\!\!\pm\!\!$ &  30.19 \\
0.20--0.24 & 0.221 &  24.6 &  876.84 & $\!\!\pm\!\!$ &  76.19 & $\!\!\pm\!\!$ &  38.53 & 0.220 &  34.6 &  634.80 & $\!\!\pm\!\!$ &  64.45 & $\!\!\pm\!\!$ &  27.41 \\
0.24--0.30 & 0.270 &  24.9 &  856.68 & $\!\!\pm\!\!$ &  60.96 & $\!\!\pm\!\!$ &  31.53 & 0.269 &  34.5 &  701.95 & $\!\!\pm\!\!$ &  54.96 & $\!\!\pm\!\!$ &  25.15 \\
0.30--0.36 & 0.329 &  24.7 &  793.02 & $\!\!\pm\!\!$ &  58.33 & $\!\!\pm\!\!$ &  26.32 & 0.329 &  34.8 &  456.48 & $\!\!\pm\!\!$ &  44.76 & $\!\!\pm\!\!$ &  15.00 \\
0.36--0.42 & 0.389 &  24.8 &  581.27 & $\!\!\pm\!\!$ &  49.38 & $\!\!\pm\!\!$ &  18.88 & 0.389 &  34.6 &  457.58 & $\!\!\pm\!\!$ &  44.02 & $\!\!\pm\!\!$ &  13.81 \\
0.42--0.50 & 0.458 &  24.8 &  475.32 & $\!\!\pm\!\!$ &  37.27 & $\!\!\pm\!\!$ &  17.45 & 0.458 &  34.8 &  283.68 & $\!\!\pm\!\!$ &  29.75 & $\!\!\pm\!\!$ &   9.82 \\
0.50--0.60 & 0.549 &  25.1 &  318.45 & $\!\!\pm\!\!$ &  27.03 & $\!\!\pm\!\!$ &  16.61 & 0.545 &  34.0 &  222.41 & $\!\!\pm\!\!$ &  22.54 & $\!\!\pm\!\!$ &  10.71 \\
0.60--0.72 & 0.657 &  25.0 &  193.54 & $\!\!\pm\!\!$ &  17.90 & $\!\!\pm\!\!$ &  15.03 & 0.662 &  34.8 &  132.32 & $\!\!\pm\!\!$ &  15.27 & $\!\!\pm\!\!$ &   9.40 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.793 &  34.9 &   58.55 & $\!\!\pm\!\!$ &   7.39 & $\!\!\pm\!\!$ &   6.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.119 &  45.5 &  291.13 & $\!\!\pm\!\!$ &  55.90 & $\!\!\pm\!\!$ &  22.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.147 &  44.3 &  506.24 & $\!\!\pm\!\!$ &  68.79 & $\!\!\pm\!\!$ &  31.11 & 0.146 &  54.9 &  403.02 & $\!\!\pm\!\!$ &  63.74 & $\!\!\pm\!\!$ &  25.23 \\
0.16--0.20 & 0.181 &  44.7 &  496.60 & $\!\!\pm\!\!$ &  55.29 & $\!\!\pm\!\!$ &  24.22 & 0.180 &  54.9 &  474.10 & $\!\!\pm\!\!$ &  53.02 & $\!\!\pm\!\!$ &  22.98 \\
0.20--0.24 & 0.219 &  45.0 &  504.88 & $\!\!\pm\!\!$ &  57.99 & $\!\!\pm\!\!$ &  21.26 & 0.220 &  54.7 &  402.94 & $\!\!\pm\!\!$ &  49.62 & $\!\!\pm\!\!$ &  16.46 \\
0.24--0.30 & 0.269 &  44.4 &  466.10 & $\!\!\pm\!\!$ &  44.76 & $\!\!\pm\!\!$ &  16.54 & 0.275 &  54.6 &  419.13 & $\!\!\pm\!\!$ &  43.25 & $\!\!\pm\!\!$ &  15.56 \\
0.30--0.36 & 0.329 &  44.9 &  348.88 & $\!\!\pm\!\!$ &  39.03 & $\!\!\pm\!\!$ &  11.38 & 0.328 &  54.6 &  383.94 & $\!\!\pm\!\!$ &  41.42 & $\!\!\pm\!\!$ &  12.85 \\
0.36--0.42 & 0.390 &  44.8 &  375.55 & $\!\!\pm\!\!$ &  40.73 & $\!\!\pm\!\!$ &  11.58 & 0.388 &  54.4 &  238.98 & $\!\!\pm\!\!$ &  32.41 & $\!\!\pm\!\!$ &   7.95 \\
0.42--0.50 & 0.460 &  44.6 &  214.65 & $\!\!\pm\!\!$ &  26.03 & $\!\!\pm\!\!$ &   7.57 & 0.461 &  54.7 &  191.98 & $\!\!\pm\!\!$ &  24.93 & $\!\!\pm\!\!$ &   7.23 \\
0.50--0.60 & 0.547 &  44.5 &  163.75 & $\!\!\pm\!\!$ &  20.07 & $\!\!\pm\!\!$ &   7.71 & 0.548 &  55.2 &  127.40 & $\!\!\pm\!\!$ &  17.75 & $\!\!\pm\!\!$ &   6.45 \\
0.60--0.72 & 0.654 &  43.9 &  113.99 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &   7.55 & 0.658 &  55.2 &   59.66 & $\!\!\pm\!\!$ &  10.66 & $\!\!\pm\!\!$ &   4.23 \\
0.72--0.90 & 0.786 &  44.9 &   45.42 & $\!\!\pm\!\!$ &   6.82 & $\!\!\pm\!\!$ &   4.70 & 0.789 &  54.7 &   30.19 & $\!\!\pm\!\!$ &   5.91 & $\!\!\pm\!\!$ &   3.08 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.043 &  53.1 &    8.61 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   1.49 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.5 &  471.53 & $\!\!\pm\!\!$ &  62.94 & $\!\!\pm\!\!$ &  35.67 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.180 &  66.6 &  392.10 & $\!\!\pm\!\!$ &  39.70 & $\!\!\pm\!\!$ &  19.01 & 0.183 &  81.1 &  343.99 & $\!\!\pm\!\!$ &  46.18 & $\!\!\pm\!\!$ &  26.87 \\
0.20--0.24 & 0.221 &  67.9 &  406.58 & $\!\!\pm\!\!$ &  41.59 & $\!\!\pm\!\!$ &  16.20 & 0.220 &  81.0 &  244.11 & $\!\!\pm\!\!$ &  33.12 & $\!\!\pm\!\!$ &   9.68 \\
0.24--0.30 & 0.269 &  66.9 &  331.62 & $\!\!\pm\!\!$ &  31.89 & $\!\!\pm\!\!$ &  13.08 & 0.269 &  81.3 &  184.49 & $\!\!\pm\!\!$ &  24.77 & $\!\!\pm\!\!$ &   9.52 \\
0.30--0.36 & 0.332 &  67.3 &  217.61 & $\!\!\pm\!\!$ &  25.79 & $\!\!\pm\!\!$ &   8.43 & 0.329 &  81.6 &  179.23 & $\!\!\pm\!\!$ &  24.87 & $\!\!\pm\!\!$ &  10.39 \\
0.36--0.42 & 0.389 &  66.8 &  171.59 & $\!\!\pm\!\!$ &  23.12 & $\!\!\pm\!\!$ &   7.02 & 0.394 &  81.3 &   96.47 & $\!\!\pm\!\!$ &  17.88 & $\!\!\pm\!\!$ &   5.41 \\
0.42--0.50 & 0.461 &  66.4 &  148.73 & $\!\!\pm\!\!$ &  18.03 & $\!\!\pm\!\!$ &   6.53 & 0.465 &  81.2 &   72.32 & $\!\!\pm\!\!$ &  13.04 & $\!\!\pm\!\!$ &   4.38 \\
0.50--0.60 & 0.554 &  67.4 &   88.95 & $\!\!\pm\!\!$ &  12.32 & $\!\!\pm\!\!$ &   5.33 & 0.545 &  82.5 &   58.30 & $\!\!\pm\!\!$ &  10.31 & $\!\!\pm\!\!$ &   4.38 \\
0.60--0.72 & 0.658 &  67.4 &   47.70 & $\!\!\pm\!\!$ &   8.02 & $\!\!\pm\!\!$ &   4.01 & 0.666 &  81.8 &   22.71 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   2.30 \\
0.72--0.90 & 0.797 &  67.6 &   23.12 & $\!\!\pm\!\!$ &   4.23 & $\!\!\pm\!\!$ &   2.78 & 0.778 &  82.4 &    8.15 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   1.15 \\
0.90--1.25 & 1.028 &  67.7 &    4.41 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   0.84 & 1.042 &  80.7 &    1.49 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  98.3 &  250.21 & $\!\!\pm\!\!$ &  80.22 & $\!\!\pm\!\!$ &  87.33 & 0.145 & 112.4 &  171.14 & $\!\!\pm\!\!$ &  27.51 & $\!\!\pm\!\!$ &  10.88 \\
0.16--0.20 & 0.180 &  97.7 &  268.21 & $\!\!\pm\!\!$ &  40.02 & $\!\!\pm\!\!$ &  18.44 & 0.180 & 114.5 &  217.71 & $\!\!\pm\!\!$ &  27.13 & $\!\!\pm\!\!$ &   8.26 \\
0.20--0.24 & 0.221 &  98.6 &  231.59 & $\!\!\pm\!\!$ &  33.26 & $\!\!\pm\!\!$ &   9.90 & 0.222 & 114.2 &  146.12 & $\!\!\pm\!\!$ &  21.89 & $\!\!\pm\!\!$ &   5.21 \\
0.24--0.30 & 0.267 &  97.1 &  158.79 & $\!\!\pm\!\!$ &  23.14 & $\!\!\pm\!\!$ &   8.48 & 0.270 & 115.6 &   67.36 & $\!\!\pm\!\!$ &  12.32 & $\!\!\pm\!\!$ &   3.04 \\
0.30--0.36 & 0.333 &  96.9 &   87.15 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &   5.15 & 0.335 & 113.5 &   56.84 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &   3.57 \\
0.36--0.42 & 0.389 &  97.1 &   66.26 & $\!\!\pm\!\!$ &  14.60 & $\!\!\pm\!\!$ &   4.38 & 0.396 & 112.6 &   41.00 & $\!\!\pm\!\!$ &   9.75 & $\!\!\pm\!\!$ &   3.36 \\
0.42--0.50 & 0.460 &  99.2 &   22.63 & $\!\!\pm\!\!$ &   7.16 & $\!\!\pm\!\!$ &   1.77 & 0.464 & 113.0 &   17.11 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   1.82 \\
0.50--0.60 & 0.555 &  96.3 &   28.33 & $\!\!\pm\!\!$ &   6.89 & $\!\!\pm\!\!$ &   2.97 & 0.553 & 110.9 &   10.92 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   1.54 \\
0.60--0.72 & 0.661 &  93.8 &    9.84 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   1.39 & 0.647 & 110.4 &    2.31 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.43 \\
0.72--0.90 & 0.846 &  97.5 &    3.94 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   0.76 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.082 &  96.6 &    0.34 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.10 & 1.096 & 111.6 &    0.10 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipta15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipta15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  26.1 &  121.37 & $\!\!\pm\!\!$ &  98.97 & $\!\!\pm\!\!$ &  11.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.374 &  34.6 &  394.59 & $\!\!\pm\!\!$ & 171.51 & $\!\!\pm\!\!$ &  16.13 \\
0.42--0.50 & 0.455 &  26.0 &  508.10 & $\!\!\pm\!\!$ & 171.53 & $\!\!\pm\!\!$ &  25.76 & 0.461 &  35.2 &  380.28 & $\!\!\pm\!\!$ & 144.80 & $\!\!\pm\!\!$ &  19.43 \\
0.50--0.60 & 0.543 &  23.6 &  328.17 & $\!\!\pm\!\!$ & 119.61 & $\!\!\pm\!\!$ &  25.11 & 0.563 &  33.7 &  119.43 & $\!\!\pm\!\!$ &  72.93 & $\!\!\pm\!\!$ &   9.13 \\
0.60--0.72 & 0.659 &  25.9 &  248.26 & $\!\!\pm\!\!$ &  95.03 & $\!\!\pm\!\!$ &  28.81 & 0.649 &  33.3 &  138.23 & $\!\!\pm\!\!$ &  62.99 & $\!\!\pm\!\!$ &  15.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.760 &  36.4 &   51.75 & $\!\!\pm\!\!$ &  31.65 & $\!\!\pm\!\!$ &   9.02 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.16--0.20 &  &  &  \multicolumn{5}{c||}{ } & 0.162 &  54.6 &  253.32 & $\!\!\pm\!\!$ & 180.92 & $\!\!\pm\!\!$ &  19.77 \\
0.24--0.30 & 0.266 &  44.4 &  349.86 & $\!\!\pm\!\!$ & 156.25 & $\!\!\pm\!\!$ &  18.92 & 0.273 &  55.8 &  318.28 & $\!\!\pm\!\!$ & 165.34 & $\!\!\pm\!\!$ &  15.97 \\
0.30--0.36 & 0.338 &  42.6 &  296.69 & $\!\!\pm\!\!$ & 154.21 & $\!\!\pm\!\!$ &  12.73 & 0.338 &  55.6 &  412.27 & $\!\!\pm\!\!$ & 170.33 & $\!\!\pm\!\!$ &  16.98 \\
0.36--0.42 & 0.405 &  41.8 &  292.88 & $\!\!\pm\!\!$ & 148.67 & $\!\!\pm\!\!$ &  12.15 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.465 &  43.8 &  213.96 & $\!\!\pm\!\!$ & 113.30 & $\!\!\pm\!\!$ &  11.41 & 0.441 &  54.2 &  324.54 & $\!\!\pm\!\!$ & 137.53 & $\!\!\pm\!\!$ &  19.37 \\
0.50--0.60 & 0.531 &  44.9 &  184.18 & $\!\!\pm\!\!$ &  87.90 & $\!\!\pm\!\!$ &  14.65 & 0.524 &  54.1 &  129.66 & $\!\!\pm\!\!$ &  78.36 & $\!\!\pm\!\!$ &  11.49 \\
0.60--0.72 & 0.665 &  47.7 &   44.86 & $\!\!\pm\!\!$ &  38.62 & $\!\!\pm\!\!$ &   5.27 & 0.650 &  53.1 &   56.92 & $\!\!\pm\!\!$ &  43.29 & $\!\!\pm\!\!$ &   7.36 \\
0.72--0.90 & 0.811 &  41.3 &   61.88 & $\!\!\pm\!\!$ &  35.11 & $\!\!\pm\!\!$ &  10.86 & 0.810 &  54.4 &    0.39 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.193 &  56.0 &    1.87 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.56 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.142 &  67.7 &  250.70 & $\!\!\pm\!\!$ & 175.85 & $\!\!\pm\!\!$ &  24.23 &  &  &  \multicolumn{5}{c|}{ } \\
0.20--0.24 & 0.232 &  67.0 &  356.07 & $\!\!\pm\!\!$ & 162.16 & $\!\!\pm\!\!$ &  22.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.263 &  67.7 &  445.97 & $\!\!\pm\!\!$ & 158.07 & $\!\!\pm\!\!$ &  22.05 &  &  &  \multicolumn{5}{c|}{ } \\
0.30--0.36 & 0.337 &  65.1 &  315.26 & $\!\!\pm\!\!$ & 133.50 & $\!\!\pm\!\!$ &  14.01 & 0.333 &  86.0 &  180.68 & $\!\!\pm\!\!$ & 106.37 & $\!\!\pm\!\!$ &  10.64 \\
0.36--0.42 & 0.392 &  66.3 &  461.70 & $\!\!\pm\!\!$ & 158.46 & $\!\!\pm\!\!$ &  23.40 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.446 &  65.0 &  227.02 & $\!\!\pm\!\!$ &  96.47 & $\!\!\pm\!\!$ &  16.64 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.645 &  65.0 &   99.75 & $\!\!\pm\!\!$ &  49.92 & $\!\!\pm\!\!$ &  15.78 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.749 &  62.9 &   17.93 & $\!\!\pm\!\!$ &  15.00 & $\!\!\pm\!\!$ &   4.07 & 0.793 &  82.0 &    0.07 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.148 & 117.0 &  443.33 & $\!\!\pm\!\!$ & 196.41 & $\!\!\pm\!\!$ &  29.59 \\
0.16--0.20 &  &  &  \multicolumn{5}{c||}{ } & 0.183 & 117.0 &   67.58 & $\!\!\pm\!\!$ &  58.70 & $\!\!\pm\!\!$ &   3.26 \\
0.20--0.24 & 0.225 &  97.8 &  250.71 & $\!\!\pm\!\!$ & 147.41 & $\!\!\pm\!\!$ &  13.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  96.0 &  182.10 & $\!\!\pm\!\!$ & 105.78 & $\!\!\pm\!\!$ &   9.89 & 0.263 & 115.4 &   78.97 & $\!\!\pm\!\!$ &  57.19 & $\!\!\pm\!\!$ &   5.18 \\
0.30--0.36 & 0.319 & 100.5 &   79.56 & $\!\!\pm\!\!$ &  63.66 & $\!\!\pm\!\!$ &   5.88 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.407 & 100.0 &  106.43 & $\!\!\pm\!\!$ &  68.49 & $\!\!\pm\!\!$ &  11.01 & 0.390 & 120.3 &  104.97 & $\!\!\pm\!\!$ &  63.90 & $\!\!\pm\!\!$ &  15.49 \\
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.481 & 112.0 &   51.75 & $\!\!\pm\!\!$ &  38.79 & $\!\!\pm\!\!$ &  10.29 \\
0.50--0.60 & 0.549 &  94.9 &    3.27 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   0.65 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipta3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipta3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  179.27 & $\!\!\pm\!\!$ &  12.88 & $\!\!\pm\!\!$ &  13.97 & 0.115 &  35.2 &  205.87 & $\!\!\pm\!\!$ &  13.25 & $\!\!\pm\!\!$ &  15.63 \\
0.13--0.16 & 0.145 &  24.7 &  224.82 & $\!\!\pm\!\!$ &  13.81 & $\!\!\pm\!\!$ &  15.15 & 0.146 &  34.9 &  176.48 & $\!\!\pm\!\!$ &  11.15 & $\!\!\pm\!\!$ &  10.93 \\
0.16--0.20 & 0.181 &  25.0 &  303.43 & $\!\!\pm\!\!$ &  13.25 & $\!\!\pm\!\!$ &  16.27 & 0.181 &  34.8 &  211.70 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &  11.10 \\
0.20--0.24 & 0.220 &  25.2 &  290.88 & $\!\!\pm\!\!$ &  12.44 & $\!\!\pm\!\!$ &  12.87 & 0.220 &  34.8 &  233.79 & $\!\!\pm\!\!$ &  11.05 & $\!\!\pm\!\!$ &  10.42 \\
0.24--0.30 & 0.270 &  24.9 &  292.17 & $\!\!\pm\!\!$ &  10.22 & $\!\!\pm\!\!$ &  10.92 & 0.270 &  34.7 &  246.78 & $\!\!\pm\!\!$ &   9.33 & $\!\!\pm\!\!$ &   9.35 \\
0.30--0.36 & 0.330 &  24.9 &  240.76 & $\!\!\pm\!\!$ &   9.13 & $\!\!\pm\!\!$ &   7.82 & 0.331 &  35.0 &  217.57 & $\!\!\pm\!\!$ &   8.56 & $\!\!\pm\!\!$ &   6.98 \\
0.36--0.42 & 0.390 &  25.1 &  203.00 & $\!\!\pm\!\!$ &   8.40 & $\!\!\pm\!\!$ &   6.80 & 0.390 &  34.9 &  182.18 & $\!\!\pm\!\!$ &   7.91 & $\!\!\pm\!\!$ &   5.76 \\
0.42--0.50 & 0.460 &  25.3 &  143.64 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &   5.54 & 0.461 &  34.9 &  139.90 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   5.06 \\
0.50--0.60 & 0.548 &  25.1 &   95.45 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   5.10 & 0.549 &  34.7 &   96.57 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   4.66 \\
0.60--0.72 & 0.660 &  25.0 &   67.35 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   5.57 & 0.661 &  35.0 &   65.95 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   4.77 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  34.9 &   35.15 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   4.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  210.79 & $\!\!\pm\!\!$ &  14.59 & $\!\!\pm\!\!$ &  16.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  227.31 & $\!\!\pm\!\!$ &  12.69 & $\!\!\pm\!\!$ &  13.80 & 0.145 &  55.2 &  209.81 & $\!\!\pm\!\!$ &  12.41 & $\!\!\pm\!\!$ &  13.16 \\
0.16--0.20 & 0.180 &  45.0 &  226.16 & $\!\!\pm\!\!$ &  10.97 & $\!\!\pm\!\!$ &  11.67 & 0.180 &  54.9 &  240.62 & $\!\!\pm\!\!$ &  11.29 & $\!\!\pm\!\!$ &  12.09 \\
0.20--0.24 & 0.221 &  45.2 &  195.21 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &   8.87 & 0.220 &  54.8 &  184.29 & $\!\!\pm\!\!$ &   9.74 & $\!\!\pm\!\!$ &   8.16 \\
0.24--0.30 & 0.270 &  44.8 &  192.67 & $\!\!\pm\!\!$ &   8.17 & $\!\!\pm\!\!$ &   7.15 & 0.272 &  54.7 &  165.95 & $\!\!\pm\!\!$ &   7.46 & $\!\!\pm\!\!$ &   5.99 \\
0.30--0.36 & 0.331 &  44.9 &  178.82 & $\!\!\pm\!\!$ &   7.81 & $\!\!\pm\!\!$ &   5.80 & 0.331 &  54.8 &  156.16 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &   5.12 \\
0.36--0.42 & 0.391 &  44.7 &  150.14 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &   4.86 & 0.390 &  55.0 &  125.57 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   4.75 \\
0.42--0.50 & 0.463 &  44.8 &  124.08 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   4.93 & 0.463 &  54.8 &  103.41 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   4.46 \\
0.50--0.60 & 0.553 &  44.8 &   89.94 & $\!\!\pm\!\!$ &   4.26 & $\!\!\pm\!\!$ &   4.24 & 0.553 &  54.9 &   77.05 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   4.12 \\
0.60--0.72 & 0.665 &  44.6 &   60.53 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   4.26 & 0.665 &  54.7 &   54.31 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   3.99 \\
0.72--0.90 & 0.809 &  44.6 &   26.52 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.78 & 0.804 &  54.7 &   25.19 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.66 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.050 &  54.7 &    6.56 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  245.29 & $\!\!\pm\!\!$ &  13.37 & $\!\!\pm\!\!$ &  20.12 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.182 &  67.3 &  200.76 & $\!\!\pm\!\!$ &   8.45 & $\!\!\pm\!\!$ &   9.91 & 0.182 &  81.9 &  203.35 & $\!\!\pm\!\!$ &  10.24 & $\!\!\pm\!\!$ &  15.27 \\
0.20--0.24 & 0.222 &  67.6 &  182.36 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &   7.60 & 0.221 &  81.8 &  176.41 & $\!\!\pm\!\!$ &   8.57 & $\!\!\pm\!\!$ &   9.48 \\
0.24--0.30 & 0.271 &  67.2 &  155.05 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &   5.52 & 0.271 &  82.1 &  128.06 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   6.91 \\
0.30--0.36 & 0.332 &  66.9 &  115.21 & $\!\!\pm\!\!$ &   5.24 & $\!\!\pm\!\!$ &   3.83 & 0.332 &  82.0 &   93.11 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   5.45 \\
0.36--0.42 & 0.394 &  66.9 &   99.86 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   4.02 & 0.394 &  81.9 &   64.40 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   3.46 \\
0.42--0.50 & 0.465 &  67.0 &   77.00 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.68 & 0.465 &  82.0 &   52.04 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.44 \\
0.50--0.60 & 0.555 &  67.0 &   57.95 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   3.68 & 0.556 &  81.5 &   40.97 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.58 \\
0.60--0.72 & 0.667 &  66.3 &   35.66 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   3.10 & 0.665 &  81.4 &   20.83 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.22 \\
0.72--0.90 & 0.814 &  66.7 &   16.58 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.99 & 0.812 &  81.5 &    7.48 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.05 \\
0.90--1.25 & 1.057 &  66.8 &    3.39 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.63 & 1.081 &  81.8 &    1.59 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.36 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.146 & 115.1 &  207.22 & $\!\!\pm\!\!$ &  10.40 & $\!\!\pm\!\!$ &  11.75 \\
0.16--0.20 & 0.181 &  98.1 &  177.78 & $\!\!\pm\!\!$ &   9.55 & $\!\!\pm\!\!$ &  12.57 & 0.180 & 114.7 &  154.18 & $\!\!\pm\!\!$ &   6.58 & $\!\!\pm\!\!$ &   5.74 \\
0.20--0.24 & 0.221 &  98.0 &  168.72 & $\!\!\pm\!\!$ &   8.73 & $\!\!\pm\!\!$ &  10.50 & 0.220 & 113.9 &  112.63 & $\!\!\pm\!\!$ &   5.57 & $\!\!\pm\!\!$ &   4.05 \\
0.24--0.30 & 0.269 &  97.4 &  109.90 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   5.39 & 0.270 & 114.2 &   61.23 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   2.65 \\
0.30--0.36 & 0.332 &  97.0 &   60.96 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   3.22 & 0.331 & 114.3 &   39.40 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.38 \\
0.36--0.42 & 0.393 &  97.0 &   48.69 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   3.27 & 0.394 & 113.4 &   35.26 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   2.99 \\
0.42--0.50 & 0.465 &  96.5 &   38.59 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   3.50 & 0.464 & 112.5 &   16.61 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.75 \\
0.50--0.60 & 0.550 &  96.9 &   21.01 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.26 & 0.554 & 112.7 &    7.27 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.02 \\
0.60--0.72 & 0.673 &  96.8 &    6.92 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.98 & 0.665 & 112.0 &    1.91 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.38 \\
0.72--0.90 & 0.805 &  96.5 &    2.82 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.55 & 0.818 & 112.2 &    0.19 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.042 &  94.4 &    0.17 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipta5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipta5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  292.87 & $\!\!\pm\!\!$ &  16.03 & $\!\!\pm\!\!$ &  21.51 & 0.116 &  35.0 &  317.51 & $\!\!\pm\!\!$ &  16.01 & $\!\!\pm\!\!$ &  23.47 \\
0.13--0.16 & 0.146 &  24.7 &  389.74 & $\!\!\pm\!\!$ &  16.95 & $\!\!\pm\!\!$ &  23.05 & 0.145 &  35.0 &  318.15 & $\!\!\pm\!\!$ &  14.84 & $\!\!\pm\!\!$ &  18.84 \\
0.16--0.20 & 0.180 &  24.9 &  480.32 & $\!\!\pm\!\!$ &  15.99 & $\!\!\pm\!\!$ &  24.47 & 0.179 &  34.9 &  350.82 & $\!\!\pm\!\!$ &  13.20 & $\!\!\pm\!\!$ &  17.52 \\
0.20--0.24 & 0.220 &  24.8 &  490.81 & $\!\!\pm\!\!$ &  15.70 & $\!\!\pm\!\!$ &  21.02 & 0.220 &  34.7 &  381.77 & $\!\!\pm\!\!$ &  13.89 & $\!\!\pm\!\!$ &  16.47 \\
0.24--0.30 & 0.269 &  24.8 &  485.19 & $\!\!\pm\!\!$ &  12.79 & $\!\!\pm\!\!$ &  17.58 & 0.270 &  34.8 &  379.26 & $\!\!\pm\!\!$ &  11.13 & $\!\!\pm\!\!$ &  13.30 \\
0.30--0.36 & 0.329 &  24.8 &  432.30 & $\!\!\pm\!\!$ &  11.94 & $\!\!\pm\!\!$ &  13.62 & 0.330 &  34.8 &  359.25 & $\!\!\pm\!\!$ &  10.93 & $\!\!\pm\!\!$ &  10.90 \\
0.36--0.42 & 0.389 &  24.8 &  353.20 & $\!\!\pm\!\!$ &  10.71 & $\!\!\pm\!\!$ &  11.07 & 0.389 &  34.8 &  287.96 & $\!\!\pm\!\!$ &   9.74 & $\!\!\pm\!\!$ &   8.49 \\
0.42--0.50 & 0.459 &  24.8 &  269.08 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &  10.61 & 0.458 &  34.9 &  245.56 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   8.28 \\
0.50--0.60 & 0.545 &  24.7 &  188.97 & $\!\!\pm\!\!$ &   5.77 & $\!\!\pm\!\!$ &   9.80 & 0.547 &  34.8 &  163.71 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   7.79 \\
0.60--0.72 & 0.654 &  24.9 &  111.51 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   8.67 & 0.654 &  34.9 &  103.12 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   7.27 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.8 &   49.18 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   5.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  327.82 & $\!\!\pm\!\!$ &  17.15 & $\!\!\pm\!\!$ &  24.80 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.8 &  334.35 & $\!\!\pm\!\!$ &  15.64 & $\!\!\pm\!\!$ &  19.83 & 0.146 &  54.9 &  309.60 & $\!\!\pm\!\!$ &  14.59 & $\!\!\pm\!\!$ &  18.96 \\
0.16--0.20 & 0.181 &  44.9 &  334.01 & $\!\!\pm\!\!$ &  12.72 & $\!\!\pm\!\!$ &  16.71 & 0.180 &  55.0 &  300.22 & $\!\!\pm\!\!$ &  11.96 & $\!\!\pm\!\!$ &  14.83 \\
0.20--0.24 & 0.221 &  45.1 &  300.07 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &  13.12 & 0.220 &  54.8 &  258.87 & $\!\!\pm\!\!$ &  11.28 & $\!\!\pm\!\!$ &  11.06 \\
0.24--0.30 & 0.271 &  44.8 &  307.38 & $\!\!\pm\!\!$ &  10.11 & $\!\!\pm\!\!$ &  10.90 & 0.270 &  54.8 &  240.05 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &   8.40 \\
0.30--0.36 & 0.331 &  44.8 &  276.68 & $\!\!\pm\!\!$ &   9.53 & $\!\!\pm\!\!$ &   8.39 & 0.330 &  54.8 &  214.45 & $\!\!\pm\!\!$ &   8.56 & $\!\!\pm\!\!$ &   7.12 \\
0.36--0.42 & 0.392 &  44.6 &  249.99 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &   7.78 & 0.393 &  54.7 &  202.08 & $\!\!\pm\!\!$ &   8.40 & $\!\!\pm\!\!$ &   7.28 \\
0.42--0.50 & 0.461 &  44.7 &  200.83 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &   7.19 & 0.462 &  54.9 &  155.62 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &   6.11 \\
0.50--0.60 & 0.555 &  44.7 &  131.50 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   6.01 & 0.552 &  54.7 &  108.08 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   5.49 \\
0.60--0.72 & 0.664 &  44.6 &   78.55 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   5.21 & 0.661 &  54.7 &   59.44 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   4.23 \\
0.72--0.90 & 0.805 &  44.5 &   36.44 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   3.65 & 0.812 &  54.7 &   29.34 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.95 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.046 &  54.4 &    8.74 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.0 &  331.63 & $\!\!\pm\!\!$ &  14.70 & $\!\!\pm\!\!$ &  23.27 & 0.150 &  82.0 &  215.92 & $\!\!\pm\!\!$ &  19.47 & $\!\!\pm\!\!$ &  63.53 \\
0.16--0.20 & 0.181 &  67.4 &  269.72 & $\!\!\pm\!\!$ &   9.60 & $\!\!\pm\!\!$ &  13.14 & 0.181 &  82.0 &  256.45 & $\!\!\pm\!\!$ &  11.67 & $\!\!\pm\!\!$ &  22.71 \\
0.20--0.24 & 0.220 &  67.3 &  259.48 & $\!\!\pm\!\!$ &   9.41 & $\!\!\pm\!\!$ &  10.82 & 0.221 &  81.8 &  235.34 & $\!\!\pm\!\!$ &   9.69 & $\!\!\pm\!\!$ &  12.28 \\
0.24--0.30 & 0.269 &  67.1 &  208.82 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &   7.74 & 0.269 &  82.0 &  179.65 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   9.91 \\
0.30--0.36 & 0.332 &  66.8 &  165.54 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   6.79 & 0.330 &  81.8 &  110.23 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   5.87 \\
0.36--0.42 & 0.392 &  66.9 &  127.19 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   5.14 & 0.392 &  81.4 &   84.48 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   4.16 \\
0.42--0.50 & 0.462 &  67.1 &   99.32 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   4.40 & 0.462 &  82.2 &   60.90 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   4.33 \\
0.50--0.60 & 0.550 &  66.9 &   73.06 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   4.47 & 0.553 &  81.6 &   44.56 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   3.56 \\
0.60--0.72 & 0.664 &  67.1 &   43.14 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   3.71 & 0.660 &  81.0 &   25.04 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.61 \\
0.72--0.90 & 0.814 &  66.0 &   16.63 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.97 & 0.807 &  81.1 &    8.08 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.13 \\
0.90--1.25 & 1.035 &  65.9 &    4.14 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.76 & 1.041 &  81.4 &    1.59 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.35 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.150 &  98.9 &  214.54 & $\!\!\pm\!\!$ &  20.32 & $\!\!\pm\!\!$ &  69.19 & 0.145 & 114.7 &  355.83 & $\!\!\pm\!\!$ &  15.84 & $\!\!\pm\!\!$ &  48.40 \\
0.16--0.20 & 0.181 &  98.1 &  271.15 & $\!\!\pm\!\!$ &  12.68 & $\!\!\pm\!\!$ &  30.45 & 0.180 & 114.6 &  175.92 & $\!\!\pm\!\!$ &   7.16 & $\!\!\pm\!\!$ &   6.75 \\
0.20--0.24 & 0.220 &  97.8 &  197.85 & $\!\!\pm\!\!$ &   8.76 & $\!\!\pm\!\!$ &   8.27 & 0.220 & 113.9 &  119.21 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   4.30 \\
0.24--0.30 & 0.269 &  97.3 &  130.15 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &   5.94 & 0.269 & 113.9 &   76.96 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   3.32 \\
0.30--0.36 & 0.331 &  97.3 &   81.08 & $\!\!\pm\!\!$ &   4.51 & $\!\!\pm\!\!$ &   4.05 & 0.328 & 114.7 &   41.80 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   2.49 \\
0.36--0.42 & 0.391 &  97.0 &   57.27 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   3.96 & 0.389 & 113.6 &   35.78 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.86 \\
0.42--0.50 & 0.461 &  96.7 &   41.28 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   3.41 & 0.460 & 113.8 &   19.80 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.07 \\
0.50--0.60 & 0.555 &  96.5 &   25.54 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.74 & 0.549 & 112.7 &   10.16 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.43 \\
0.60--0.72 & 0.663 &  96.2 &   10.24 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.45 & 0.654 & 111.1 &    2.28 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 & 0.810 &  95.3 &    2.82 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.55 & 0.789 & 113.0 &    0.46 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.058 &  97.7 &    0.30 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.10 & 1.050 & 108.8 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipta8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipta8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  521.85 & $\!\!\pm\!\!$ &  23.45 & $\!\!\pm\!\!$ &  41.39 & 0.115 &  35.0 &  497.71 & $\!\!\pm\!\!$ &  22.04 & $\!\!\pm\!\!$ &  37.08 \\
0.13--0.16 & 0.146 &  24.8 &  557.41 & $\!\!\pm\!\!$ &  21.88 & $\!\!\pm\!\!$ &  33.06 & 0.145 &  34.8 &  522.86 & $\!\!\pm\!\!$ &  20.32 & $\!\!\pm\!\!$ &  29.96 \\
0.16--0.20 & 0.180 &  24.9 &  659.58 & $\!\!\pm\!\!$ &  19.81 & $\!\!\pm\!\!$ &  33.27 & 0.180 &  34.9 &  521.51 & $\!\!\pm\!\!$ &  17.34 & $\!\!\pm\!\!$ &  25.40 \\
0.20--0.24 & 0.220 &  24.7 &  691.15 & $\!\!\pm\!\!$ &  20.19 & $\!\!\pm\!\!$ &  31.15 & 0.220 &  34.9 &  546.47 & $\!\!\pm\!\!$ &  17.74 & $\!\!\pm\!\!$ &  23.26 \\
0.24--0.30 & 0.270 &  24.9 &  667.49 & $\!\!\pm\!\!$ &  16.01 & $\!\!\pm\!\!$ &  24.74 & 0.270 &  34.8 &  547.80 & $\!\!\pm\!\!$ &  14.58 & $\!\!\pm\!\!$ &  19.92 \\
0.30--0.36 & 0.329 &  24.8 &  571.14 & $\!\!\pm\!\!$ &  14.69 & $\!\!\pm\!\!$ &  18.63 & 0.329 &  34.8 &  466.76 & $\!\!\pm\!\!$ &  13.43 & $\!\!\pm\!\!$ &  14.84 \\
0.36--0.42 & 0.389 &  24.8 &  489.31 & $\!\!\pm\!\!$ &  13.41 & $\!\!\pm\!\!$ &  15.34 & 0.389 &  34.7 &  386.13 & $\!\!\pm\!\!$ &  12.10 & $\!\!\pm\!\!$ &  11.72 \\
0.42--0.50 & 0.459 &  24.8 &  354.99 & $\!\!\pm\!\!$ &   9.68 & $\!\!\pm\!\!$ &  13.01 & 0.458 &  34.8 &  297.97 & $\!\!\pm\!\!$ &   9.17 & $\!\!\pm\!\!$ &  10.54 \\
0.50--0.60 & 0.547 &  24.8 &  251.66 & $\!\!\pm\!\!$ &   7.16 & $\!\!\pm\!\!$ &  13.18 & 0.546 &  34.9 &  200.92 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   9.63 \\
0.60--0.72 & 0.655 &  24.8 &  148.60 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &  11.52 & 0.654 &  34.6 &  111.82 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   7.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.7 &   51.76 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   5.80 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  392.41 & $\!\!\pm\!\!$ &  20.00 & $\!\!\pm\!\!$ &  29.58 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.7 &  463.57 & $\!\!\pm\!\!$ &  18.84 & $\!\!\pm\!\!$ &  26.91 & 0.146 &  54.8 &  366.07 & $\!\!\pm\!\!$ &  16.89 & $\!\!\pm\!\!$ &  22.16 \\
0.16--0.20 & 0.180 &  45.0 &  466.86 & $\!\!\pm\!\!$ &  16.23 & $\!\!\pm\!\!$ &  22.69 & 0.181 &  54.9 &  350.19 & $\!\!\pm\!\!$ &  13.73 & $\!\!\pm\!\!$ &  16.91 \\
0.20--0.24 & 0.221 &  44.8 &  460.20 & $\!\!\pm\!\!$ &  16.13 & $\!\!\pm\!\!$ &  19.34 & 0.221 &  55.0 &  360.15 & $\!\!\pm\!\!$ &  14.18 & $\!\!\pm\!\!$ &  14.72 \\
0.24--0.30 & 0.271 &  44.7 &  396.13 & $\!\!\pm\!\!$ &  12.29 & $\!\!\pm\!\!$ &  14.21 & 0.270 &  54.7 &  318.55 & $\!\!\pm\!\!$ &  11.03 & $\!\!\pm\!\!$ &  11.25 \\
0.30--0.36 & 0.332 &  44.8 &  393.41 & $\!\!\pm\!\!$ &  12.32 & $\!\!\pm\!\!$ &  12.44 & 0.331 &  54.7 &  275.96 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &   9.31 \\
0.36--0.42 & 0.392 &  44.7 &  286.18 & $\!\!\pm\!\!$ &  10.62 & $\!\!\pm\!\!$ &   9.48 & 0.392 &  54.8 &  241.93 & $\!\!\pm\!\!$ &   9.74 & $\!\!\pm\!\!$ &   8.31 \\
0.42--0.50 & 0.463 &  44.7 &  219.58 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &   7.57 & 0.462 &  54.6 &  163.31 & $\!\!\pm\!\!$ &   6.71 & $\!\!\pm\!\!$ &   6.08 \\
0.50--0.60 & 0.552 &  44.7 &  154.51 & $\!\!\pm\!\!$ &   5.89 & $\!\!\pm\!\!$ &   7.33 & 0.554 &  54.6 &  112.25 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   5.66 \\
0.60--0.72 & 0.666 &  44.6 &   90.21 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   6.03 & 0.664 &  54.6 &   63.22 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   4.48 \\
0.72--0.90 & 0.810 &  44.5 &   40.67 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   4.12 & 0.806 &  54.6 &   31.31 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   3.17 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.046 &  54.6 &    5.99 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   1.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.7 &  318.03 & $\!\!\pm\!\!$ &  14.85 & $\!\!\pm\!\!$ &  20.80 & 0.152 &  81.1 &  192.23 & $\!\!\pm\!\!$ &  19.03 & $\!\!\pm\!\!$ &  48.43 \\
0.16--0.20 & 0.180 &  67.1 &  300.20 & $\!\!\pm\!\!$ &  10.41 & $\!\!\pm\!\!$ &  14.53 & 0.181 &  81.8 &  281.09 & $\!\!\pm\!\!$ &  12.20 & $\!\!\pm\!\!$ &  18.72 \\
0.20--0.24 & 0.221 &  67.3 &  304.84 & $\!\!\pm\!\!$ &  10.71 & $\!\!\pm\!\!$ &  12.15 & 0.221 &  81.8 &  242.81 & $\!\!\pm\!\!$ &  10.15 & $\!\!\pm\!\!$ &  11.06 \\
0.24--0.30 & 0.270 &  67.0 &  255.23 & $\!\!\pm\!\!$ &   8.22 & $\!\!\pm\!\!$ &   9.75 & 0.271 &  81.7 &  196.12 & $\!\!\pm\!\!$ &   7.56 & $\!\!\pm\!\!$ &   9.84 \\
0.30--0.36 & 0.331 &  66.8 &  204.59 & $\!\!\pm\!\!$ &   7.44 & $\!\!\pm\!\!$ &   7.62 & 0.331 &  81.8 &  143.35 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &   8.01 \\
0.36--0.42 & 0.392 &  66.8 &  165.41 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   6.57 & 0.391 &  81.6 &   93.43 & $\!\!\pm\!\!$ &   5.23 & $\!\!\pm\!\!$ &   5.28 \\
0.42--0.50 & 0.461 &  66.8 &  105.47 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   4.54 & 0.462 &  82.1 &   68.20 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   3.86 \\
0.50--0.60 & 0.553 &  66.7 &   74.85 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   4.49 & 0.554 &  81.6 &   45.45 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.42 \\
0.60--0.72 & 0.660 &  67.0 &   45.88 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   3.83 & 0.664 &  81.8 &   26.23 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.66 \\
0.72--0.90 & 0.805 &  66.6 &   17.33 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   2.07 & 0.800 &  81.9 &    7.59 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.07 \\
0.90--1.25 & 1.053 &  66.5 &    3.58 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.68 & 1.040 &  80.3 &    1.17 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.27 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.152 &  99.4 &  163.56 & $\!\!\pm\!\!$ &  16.38 & $\!\!\pm\!\!$ &  28.88 & 0.142 & 112.8 &  265.81 & $\!\!\pm\!\!$ &  62.98 & $\!\!\pm\!\!$ &  13.54 \\
0.16--0.20 & 0.181 &  97.9 &  227.08 & $\!\!\pm\!\!$ &  11.10 & $\!\!\pm\!\!$ &  13.92 & 0.179 & 114.3 &  170.87 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   6.57 \\
0.20--0.24 & 0.221 &  97.6 &  199.17 & $\!\!\pm\!\!$ &   9.18 & $\!\!\pm\!\!$ &   8.23 & 0.219 & 114.5 &  119.92 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &   4.10 \\
0.24--0.30 & 0.269 &  97.8 &  152.62 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   7.56 & 0.268 & 114.3 &   78.17 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   3.44 \\
0.30--0.36 & 0.331 &  97.2 &   92.43 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   5.26 & 0.330 & 114.1 &   47.17 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.78 \\
0.36--0.42 & 0.394 &  96.9 &   62.62 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   3.78 & 0.391 & 113.4 &   32.75 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   2.63 \\
0.42--0.50 & 0.461 &  97.1 &   42.37 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   3.40 & 0.460 & 113.5 &   16.75 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.77 \\
0.50--0.60 & 0.553 &  96.7 &   23.13 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   2.43 & 0.547 & 113.1 &    5.97 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.84 \\
0.60--0.72 & 0.664 &  96.4 &   10.36 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.46 & 0.646 & 112.6 &    3.29 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.61 \\
0.72--0.90 & 0.803 &  95.1 &    3.25 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.62 & 0.794 & 114.8 &    0.28 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.081 &  95.6 &    0.48 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 & 1.019 & 109.4 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.prota12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.prota12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  568.88 & $\!\!\pm\!\!$ &  24.38 & $\!\!\pm\!\!$ &  45.72 & 0.115 &  35.0 &  523.05 & $\!\!\pm\!\!$ &  22.20 & $\!\!\pm\!\!$ &  38.61 \\
0.13--0.16 & 0.145 &  24.8 &  693.68 & $\!\!\pm\!\!$ &  24.37 & $\!\!\pm\!\!$ &  42.03 & 0.146 &  34.8 &  556.08 & $\!\!\pm\!\!$ &  20.45 & $\!\!\pm\!\!$ &  31.73 \\
0.16--0.20 & 0.179 &  25.0 &  751.11 & $\!\!\pm\!\!$ &  20.99 & $\!\!\pm\!\!$ &  38.09 & 0.180 &  35.0 &  585.96 & $\!\!\pm\!\!$ &  18.18 & $\!\!\pm\!\!$ &  28.31 \\
0.20--0.24 & 0.220 &  24.9 &  786.68 & $\!\!\pm\!\!$ &  21.02 & $\!\!\pm\!\!$ &  34.17 & 0.220 &  34.7 &  633.44 & $\!\!\pm\!\!$ &  18.86 & $\!\!\pm\!\!$ &  27.23 \\
0.24--0.30 & 0.269 &  24.8 &  741.20 & $\!\!\pm\!\!$ &  16.50 & $\!\!\pm\!\!$ &  26.75 & 0.269 &  34.8 &  593.76 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &  20.78 \\
0.30--0.36 & 0.329 &  24.8 &  633.29 & $\!\!\pm\!\!$ &  15.20 & $\!\!\pm\!\!$ &  20.47 & 0.329 &  34.8 &  509.45 & $\!\!\pm\!\!$ &  13.88 & $\!\!\pm\!\!$ &  16.19 \\
0.36--0.42 & 0.389 &  24.8 &  498.22 & $\!\!\pm\!\!$ &  13.30 & $\!\!\pm\!\!$ &  15.78 & 0.389 &  34.7 &  403.09 & $\!\!\pm\!\!$ &  12.12 & $\!\!\pm\!\!$ &  11.88 \\
0.42--0.50 & 0.458 &  24.8 &  358.74 & $\!\!\pm\!\!$ &   9.42 & $\!\!\pm\!\!$ &  12.97 & 0.459 &  34.8 &  302.18 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &  10.28 \\
0.50--0.60 & 0.548 &  24.8 &  252.84 & $\!\!\pm\!\!$ &   6.97 & $\!\!\pm\!\!$ &  13.09 & 0.548 &  34.8 &  195.08 & $\!\!\pm\!\!$ &   6.20 & $\!\!\pm\!\!$ &   9.33 \\
0.60--0.72 & 0.656 &  24.9 &  156.08 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &  12.10 & 0.656 &  34.9 &  119.51 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   8.48 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.5 &   53.02 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   5.96 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  459.23 & $\!\!\pm\!\!$ &  21.12 & $\!\!\pm\!\!$ &  34.44 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &  492.69 & $\!\!\pm\!\!$ &  19.30 & $\!\!\pm\!\!$ &  28.50 & 0.145 &  55.0 &  403.89 & $\!\!\pm\!\!$ &  17.51 & $\!\!\pm\!\!$ &  24.42 \\
0.16--0.20 & 0.180 &  44.9 &  516.21 & $\!\!\pm\!\!$ &  16.65 & $\!\!\pm\!\!$ &  24.95 & 0.181 &  54.8 &  416.75 & $\!\!\pm\!\!$ &  14.60 & $\!\!\pm\!\!$ &  19.99 \\
0.20--0.24 & 0.220 &  44.9 &  480.56 & $\!\!\pm\!\!$ &  16.28 & $\!\!\pm\!\!$ &  20.11 & 0.220 &  55.0 &  397.35 & $\!\!\pm\!\!$ &  14.54 & $\!\!\pm\!\!$ &  16.08 \\
0.24--0.30 & 0.269 &  44.8 &  431.09 & $\!\!\pm\!\!$ &  12.56 & $\!\!\pm\!\!$ &  14.98 & 0.268 &  54.8 &  356.36 & $\!\!\pm\!\!$ &  11.66 & $\!\!\pm\!\!$ &  12.95 \\
0.30--0.36 & 0.330 &  44.7 &  395.74 & $\!\!\pm\!\!$ &  12.19 & $\!\!\pm\!\!$ &  12.46 & 0.329 &  54.8 &  287.73 & $\!\!\pm\!\!$ &  10.40 & $\!\!\pm\!\!$ &   9.30 \\
0.36--0.42 & 0.389 &  44.7 &  315.76 & $\!\!\pm\!\!$ &  10.81 & $\!\!\pm\!\!$ &   9.51 & 0.389 &  54.7 &  245.08 & $\!\!\pm\!\!$ &   9.55 & $\!\!\pm\!\!$ &   7.95 \\
0.42--0.50 & 0.457 &  44.7 &  221.87 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   7.69 & 0.459 &  54.7 &  178.02 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   6.63 \\
0.50--0.60 & 0.546 &  44.7 &  156.00 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &   7.29 & 0.546 &  54.7 &  118.64 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   5.98 \\
0.60--0.72 & 0.657 &  44.5 &   88.56 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   5.85 & 0.654 &  54.5 &   68.94 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   4.88 \\
0.72--0.90 & 0.799 &  44.6 &   43.30 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   4.49 & 0.796 &  54.7 &   31.98 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   3.27 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.042 &  54.8 &    7.67 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.33 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  358.83 & $\!\!\pm\!\!$ &  14.72 & $\!\!\pm\!\!$ &  22.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.180 &  67.1 &  354.17 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &  17.02 & 0.182 &  81.6 &  286.19 & $\!\!\pm\!\!$ &  11.49 & $\!\!\pm\!\!$ &  15.68 \\
0.20--0.24 & 0.220 &  66.9 &  354.03 & $\!\!\pm\!\!$ &  11.23 & $\!\!\pm\!\!$ &  13.93 & 0.220 &  81.8 &  242.81 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &   9.58 \\
0.24--0.30 & 0.269 &  66.8 &  306.46 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &  11.81 & 0.269 &  81.5 &  214.04 & $\!\!\pm\!\!$ &   7.80 & $\!\!\pm\!\!$ &  10.84 \\
0.30--0.36 & 0.330 &  67.0 &  201.84 & $\!\!\pm\!\!$ &   7.27 & $\!\!\pm\!\!$ &   7.55 & 0.330 &  81.6 &  137.42 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   7.57 \\
0.36--0.42 & 0.390 &  67.1 &  169.45 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &   6.78 & 0.390 &  82.0 &   95.30 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   5.14 \\
0.42--0.50 & 0.460 &  66.7 &  128.64 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   5.59 & 0.462 &  82.0 &   75.41 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.53 \\
0.50--0.60 & 0.550 &  66.5 &   77.80 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   4.65 & 0.549 &  81.7 &   44.31 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   3.35 \\
0.60--0.72 & 0.660 &  66.6 &   41.47 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   3.49 & 0.656 &  80.9 &   25.35 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.59 \\
0.72--0.90 & 0.801 &  66.8 &   16.97 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   2.04 & 0.794 &  81.4 &    7.66 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.09 \\
0.90--1.25 & 1.051 &  66.0 &    3.68 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.70 & 1.043 &  81.2 &    1.45 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.33 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.6 &  196.16 & $\!\!\pm\!\!$ &   9.11 & $\!\!\pm\!\!$ &  10.89 \\
0.16--0.20 & 0.180 &  97.9 &  250.00 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &  12.16 & 0.179 & 114.5 &  179.82 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   7.50 \\
0.20--0.24 & 0.220 &  97.6 &  206.30 & $\!\!\pm\!\!$ &   9.02 & $\!\!\pm\!\!$ &   7.62 & 0.219 & 114.4 &  145.78 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &   5.01 \\
0.24--0.30 & 0.269 &  97.2 &  152.62 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &   7.36 & 0.268 & 113.7 &   79.60 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   3.38 \\
0.30--0.36 & 0.328 &  97.4 &   87.73 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   4.66 & 0.327 & 113.6 &   41.05 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   2.50 \\
0.36--0.42 & 0.389 &  97.7 &   55.72 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   3.52 & 0.388 & 113.2 &   25.00 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.05 \\
0.42--0.50 & 0.463 &  96.6 &   37.49 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   2.92 & 0.461 & 113.3 &   16.21 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.74 \\
0.50--0.60 & 0.549 &  97.4 &   19.33 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.05 & 0.545 & 112.1 &    7.85 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.13 \\
0.60--0.72 & 0.658 &  96.7 &    9.98 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.42 & 0.657 & 111.4 &    2.17 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.41 \\
0.72--0.90 & 0.796 &  96.4 &    3.19 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.62 & 0.787 & 109.5 &    0.68 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 & 1.016 &  96.1 &    0.49 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.15 & 1.062 & 109.1 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.prota15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.prota15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  717.50 & $\!\!\pm\!\!$ &  44.18 & $\!\!\pm\!\!$ &  84.40 & 0.116 &  34.8 &  611.54 & $\!\!\pm\!\!$ &  38.50 & $\!\!\pm\!\!$ &  66.86 \\
0.13--0.16 & 0.145 &  24.9 &  816.60 & $\!\!\pm\!\!$ &  41.95 & $\!\!\pm\!\!$ &  76.44 & 0.145 &  35.0 &  645.26 & $\!\!\pm\!\!$ &  35.30 & $\!\!\pm\!\!$ &  58.27 \\
0.16--0.20 & 0.180 &  24.9 &  936.93 & $\!\!\pm\!\!$ &  37.56 & $\!\!\pm\!\!$ &  75.02 & 0.180 &  34.7 &  726.47 & $\!\!\pm\!\!$ &  32.23 & $\!\!\pm\!\!$ &  55.72 \\
0.20--0.24 & 0.219 &  24.8 &  941.65 & $\!\!\pm\!\!$ &  36.89 & $\!\!\pm\!\!$ &  62.71 & 0.220 &  34.9 &  736.98 & $\!\!\pm\!\!$ &  32.28 & $\!\!\pm\!\!$ &  46.59 \\
0.24--0.30 & 0.268 &  24.9 &  848.94 & $\!\!\pm\!\!$ &  28.09 & $\!\!\pm\!\!$ &  42.52 & 0.268 &  34.8 &  665.63 & $\!\!\pm\!\!$ &  25.42 & $\!\!\pm\!\!$ &  32.42 \\
0.30--0.36 & 0.327 &  24.8 &  761.21 & $\!\!\pm\!\!$ &  26.45 & $\!\!\pm\!\!$ &  26.93 & 0.329 &  34.8 &  558.14 & $\!\!\pm\!\!$ &  22.88 & $\!\!\pm\!\!$ &  18.65 \\
0.36--0.42 & 0.388 &  24.6 &  584.61 & $\!\!\pm\!\!$ &  22.86 & $\!\!\pm\!\!$ &  17.74 & 0.387 &  34.7 &  447.73 & $\!\!\pm\!\!$ &  20.29 & $\!\!\pm\!\!$ &  13.21 \\
0.42--0.50 & 0.455 &  24.8 &  460.98 & $\!\!\pm\!\!$ &  17.33 & $\!\!\pm\!\!$ &  19.34 & 0.456 &  34.8 &  319.99 & $\!\!\pm\!\!$ &  14.54 & $\!\!\pm\!\!$ &  13.49 \\
0.50--0.60 & 0.545 &  24.8 &  300.98 & $\!\!\pm\!\!$ &  12.18 & $\!\!\pm\!\!$ &  21.33 & 0.543 &  34.9 &  215.14 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &  15.14 \\
0.60--0.72 & 0.652 &  24.8 &  209.96 & $\!\!\pm\!\!$ &   8.86 & $\!\!\pm\!\!$ &  23.57 & 0.651 &  34.7 &  127.39 & $\!\!\pm\!\!$ &   6.82 & $\!\!\pm\!\!$ &  14.09 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.7 &   73.64 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &  12.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  608.74 & $\!\!\pm\!\!$ &  39.50 & $\!\!\pm\!\!$ &  66.90 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.4 &  656.32 & $\!\!\pm\!\!$ &  35.94 & $\!\!\pm\!\!$ &  59.59 & 0.146 &  55.1 &  517.86 & $\!\!\pm\!\!$ &  32.31 & $\!\!\pm\!\!$ &  46.62 \\
0.16--0.20 & 0.179 &  44.9 &  616.45 & $\!\!\pm\!\!$ &  29.17 & $\!\!\pm\!\!$ &  47.06 & 0.180 &  54.6 &  494.57 & $\!\!\pm\!\!$ &  25.48 & $\!\!\pm\!\!$ &  36.20 \\
0.20--0.24 & 0.219 &  44.7 &  524.63 & $\!\!\pm\!\!$ &  26.95 & $\!\!\pm\!\!$ &  32.82 & 0.220 &  54.7 &  506.67 & $\!\!\pm\!\!$ &  26.75 & $\!\!\pm\!\!$ &  29.75 \\
0.24--0.30 & 0.269 &  44.8 &  535.14 & $\!\!\pm\!\!$ &  22.59 & $\!\!\pm\!\!$ &  25.26 & 0.268 &  54.8 &  394.18 & $\!\!\pm\!\!$ &  19.24 & $\!\!\pm\!\!$ &  16.75 \\
0.30--0.36 & 0.330 &  44.8 &  416.66 & $\!\!\pm\!\!$ &  20.05 & $\!\!\pm\!\!$ &  14.26 & 0.328 &  54.8 &  336.76 & $\!\!\pm\!\!$ &  18.07 & $\!\!\pm\!\!$ &  11.00 \\
0.36--0.42 & 0.391 &  44.6 &  369.11 & $\!\!\pm\!\!$ &  18.67 & $\!\!\pm\!\!$ &  11.38 & 0.390 &  55.0 &  260.79 & $\!\!\pm\!\!$ &  15.67 & $\!\!\pm\!\!$ &   8.94 \\
0.42--0.50 & 0.458 &  44.8 &  270.79 & $\!\!\pm\!\!$ &  13.82 & $\!\!\pm\!\!$ &  12.19 & 0.455 &  54.8 &  208.76 & $\!\!\pm\!\!$ &  12.21 & $\!\!\pm\!\!$ &  11.00 \\
0.50--0.60 & 0.549 &  44.7 &  174.02 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &  12.84 & 0.548 &  54.6 &  121.94 & $\!\!\pm\!\!$ &   8.16 & $\!\!\pm\!\!$ &  10.20 \\
0.60--0.72 & 0.652 &  44.6 &  106.58 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &  12.06 & 0.656 &  54.8 &   74.20 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   9.31 \\
0.72--0.90 & 0.793 &  44.9 &   46.29 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   7.95 & 0.805 &  54.3 &   29.98 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   5.56 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.015 &  54.2 &    8.14 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   2.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &  417.53 & $\!\!\pm\!\!$ &  25.78 & $\!\!\pm\!\!$ &  39.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.180 &  67.4 &  393.46 & $\!\!\pm\!\!$ &  18.81 & $\!\!\pm\!\!$ &  29.18 & 0.181 &  81.6 &  360.84 & $\!\!\pm\!\!$ &  21.27 & $\!\!\pm\!\!$ &  27.67 \\
0.20--0.24 & 0.220 &  67.1 &  374.62 & $\!\!\pm\!\!$ &  18.34 & $\!\!\pm\!\!$ &  21.24 & 0.218 &  82.3 &  285.28 & $\!\!\pm\!\!$ &  17.02 & $\!\!\pm\!\!$ &  14.30 \\
0.24--0.30 & 0.268 &  66.9 &  333.70 & $\!\!\pm\!\!$ &  14.74 & $\!\!\pm\!\!$ &  14.02 & 0.267 &  81.9 &  235.53 & $\!\!\pm\!\!$ &  12.86 & $\!\!\pm\!\!$ &  10.57 \\
0.30--0.36 & 0.329 &  66.9 &  237.38 & $\!\!\pm\!\!$ &  12.66 & $\!\!\pm\!\!$ &   9.25 & 0.327 &  81.4 &  177.00 & $\!\!\pm\!\!$ &  11.48 & $\!\!\pm\!\!$ &  10.18 \\
0.36--0.42 & 0.391 &  67.2 &  184.23 & $\!\!\pm\!\!$ &  11.05 & $\!\!\pm\!\!$ &   8.34 & 0.390 &  81.0 &  104.29 & $\!\!\pm\!\!$ &   8.68 & $\!\!\pm\!\!$ &   7.43 \\
0.42--0.50 & 0.458 &  66.7 &  138.57 & $\!\!\pm\!\!$ &   8.21 & $\!\!\pm\!\!$ &   9.57 & 0.458 &  81.8 &   84.85 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &   8.04 \\
0.50--0.60 & 0.544 &  66.7 &   84.04 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   8.91 & 0.541 &  82.0 &   42.15 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   5.75 \\
0.60--0.72 & 0.654 &  66.6 &   39.36 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   6.12 & 0.654 &  81.6 &   23.56 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   4.52 \\
0.72--0.90 & 0.794 &  66.3 &   18.05 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   4.05 & 0.794 &  81.8 &    7.97 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   2.15 \\
0.90--1.25 & 1.031 &  66.5 &    3.74 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   1.32 & 1.004 &  81.3 &    1.08 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.45 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.8 &  247.29 & $\!\!\pm\!\!$ &  16.45 & $\!\!\pm\!\!$ &  15.32 \\
0.16--0.20 & 0.180 &  97.9 &  294.95 & $\!\!\pm\!\!$ &  19.68 & $\!\!\pm\!\!$ &  19.65 & 0.178 & 114.3 &  189.57 & $\!\!\pm\!\!$ &  11.03 & $\!\!\pm\!\!$ &   8.64 \\
0.20--0.24 & 0.218 &  97.1 &  241.02 & $\!\!\pm\!\!$ &  15.69 & $\!\!\pm\!\!$ &   9.92 & 0.217 & 113.8 &  137.04 & $\!\!\pm\!\!$ &   9.85 & $\!\!\pm\!\!$ &   5.13 \\
0.24--0.30 & 0.268 &  97.2 &  170.73 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &   8.38 & 0.266 & 113.5 &   91.40 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   5.67 \\
0.30--0.36 & 0.328 &  97.1 &  107.20 & $\!\!\pm\!\!$ &   8.90 & $\!\!\pm\!\!$ &   7.90 & 0.328 & 114.9 &   45.03 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   4.65 \\
0.36--0.42 & 0.390 &  97.3 &   76.59 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &   7.87 & 0.386 & 113.5 &   27.92 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   4.10 \\
0.42--0.50 & 0.455 &  96.4 &   40.97 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   5.82 & 0.458 & 112.7 &   18.78 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   3.74 \\
0.50--0.60 & 0.547 &  96.3 &   21.68 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   4.31 & 0.546 & 112.5 &    6.10 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.63 \\
0.60--0.72 & 0.655 &  96.0 &   12.76 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.45 & 0.656 & 112.5 &    2.06 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.73 \\
0.72--0.90 & 0.780 &  96.5 &    2.60 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.96 & 0.763 & 111.7 &    0.56 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.27 \\
0.90--1.25 & 1.010 &  94.6 &    0.38 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.21 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.prota3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.prota3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  24.7 &  104.14 & $\!\!\pm\!\!$ &  13.28 & $\!\!\pm\!\!$ &   8.40 & 0.116 &  34.9 &  132.51 & $\!\!\pm\!\!$ &  14.94 & $\!\!\pm\!\!$ &  10.56 \\
0.13--0.16 & 0.146 &  24.6 &  177.45 & $\!\!\pm\!\!$ &  16.58 & $\!\!\pm\!\!$ &  12.08 & 0.144 &  35.1 &  105.39 & $\!\!\pm\!\!$ &  11.54 & $\!\!\pm\!\!$ &   6.75 \\
0.16--0.20 & 0.182 &  25.0 &  175.91 & $\!\!\pm\!\!$ &  13.46 & $\!\!\pm\!\!$ &   9.31 & 0.181 &  35.0 &  163.67 & $\!\!\pm\!\!$ &  12.42 & $\!\!\pm\!\!$ &   8.79 \\
0.20--0.24 & 0.220 &  24.9 &  171.46 & $\!\!\pm\!\!$ &  12.80 & $\!\!\pm\!\!$ &   7.85 & 0.220 &  34.8 &  164.56 & $\!\!\pm\!\!$ &  12.56 & $\!\!\pm\!\!$ &   7.56 \\
0.24--0.30 & 0.272 &  25.3 &  146.16 & $\!\!\pm\!\!$ &   9.81 & $\!\!\pm\!\!$ &   5.67 & 0.268 &  35.1 &  130.84 & $\!\!\pm\!\!$ &   9.24 & $\!\!\pm\!\!$ &   5.13 \\
0.30--0.36 & 0.329 &  25.3 &  101.17 & $\!\!\pm\!\!$ &   7.96 & $\!\!\pm\!\!$ &   3.67 & 0.330 &  34.6 &  101.57 & $\!\!\pm\!\!$ &   7.88 & $\!\!\pm\!\!$ &   3.62 \\
0.36--0.42 & 0.390 &  24.9 &   65.53 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &   2.57 & 0.390 &  35.3 &   75.72 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &   2.82 \\
0.42--0.50 & 0.462 &  25.5 &   39.68 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   1.79 & 0.460 &  35.0 &   49.06 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   2.09 \\
0.50--0.60 & 0.551 &  25.7 &   22.01 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   1.33 & 0.552 &  35.2 &   25.52 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   1.39 \\
0.60--0.72 & 0.658 &  25.4 &   13.43 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.20 & 0.664 &  34.8 &   16.34 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   1.29 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.807 &  35.1 &    8.90 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.11 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.7 &  136.69 & $\!\!\pm\!\!$ &  16.41 & $\!\!\pm\!\!$ &  11.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.9 &  138.77 & $\!\!\pm\!\!$ &  13.21 & $\!\!\pm\!\!$ &   8.66 & 0.146 &  55.1 &  113.92 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &   7.37 \\
0.16--0.20 & 0.180 &  44.8 &  148.31 & $\!\!\pm\!\!$ &  11.98 & $\!\!\pm\!\!$ &   7.88 & 0.181 &  54.3 &  125.41 & $\!\!\pm\!\!$ &  10.96 & $\!\!\pm\!\!$ &   6.49 \\
0.20--0.24 & 0.220 &  44.9 &  134.80 & $\!\!\pm\!\!$ &  11.15 & $\!\!\pm\!\!$ &   6.42 & 0.218 &  55.0 &  119.67 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &   5.62 \\
0.24--0.30 & 0.271 &  44.9 &  106.22 & $\!\!\pm\!\!$ &   8.17 & $\!\!\pm\!\!$ &   4.16 & 0.269 &  55.2 &  100.46 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &   3.92 \\
0.30--0.36 & 0.333 &  45.0 &   76.19 & $\!\!\pm\!\!$ &   6.93 & $\!\!\pm\!\!$ &   2.74 & 0.331 &  54.6 &   69.31 & $\!\!\pm\!\!$ &   6.66 & $\!\!\pm\!\!$ &   2.54 \\
0.36--0.42 & 0.391 &  44.9 &   73.20 & $\!\!\pm\!\!$ &   6.76 & $\!\!\pm\!\!$ &   2.77 & 0.392 &  54.7 &   58.79 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   2.46 \\
0.42--0.50 & 0.461 &  45.0 &   39.47 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   1.75 & 0.465 &  55.2 &   47.74 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   2.26 \\
0.50--0.60 & 0.554 &  45.2 &   21.65 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   1.15 & 0.557 &  54.9 &   24.47 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   1.45 \\
0.60--0.72 & 0.664 &  44.6 &   15.24 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   1.17 & 0.666 &  54.1 &   15.18 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   1.22 \\
0.72--0.90 & 0.813 &  44.9 &    9.29 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.02 & 0.803 &  54.2 &    6.78 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.76 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.009 &  54.1 &    1.67 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.29 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.0 &  158.00 & $\!\!\pm\!\!$ &  15.05 & $\!\!\pm\!\!$ &  14.89 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.180 &  66.8 &  145.47 & $\!\!\pm\!\!$ &   9.67 & $\!\!\pm\!\!$ &   7.32 & 0.184 &  82.1 &  118.00 & $\!\!\pm\!\!$ &  10.74 & $\!\!\pm\!\!$ &  10.65 \\
0.20--0.24 & 0.220 &  66.9 &  118.76 & $\!\!\pm\!\!$ &   8.73 & $\!\!\pm\!\!$ &   5.17 & 0.220 &  82.5 &  105.59 & $\!\!\pm\!\!$ &   8.85 & $\!\!\pm\!\!$ &   5.34 \\
0.24--0.30 & 0.271 &  66.9 &   82.08 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   3.11 & 0.267 &  82.1 &   72.56 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &   3.73 \\
0.30--0.36 & 0.329 &  66.9 &   53.33 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   1.94 & 0.329 &  81.3 &   42.32 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   2.47 \\
0.36--0.42 & 0.393 &  66.8 &   45.09 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   1.95 & 0.392 &  81.6 &   28.70 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   1.67 \\
0.42--0.50 & 0.465 &  67.3 &   24.89 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   1.28 & 0.467 &  81.6 &   14.20 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.03 \\
0.50--0.60 & 0.547 &  66.6 &   16.32 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.11 & 0.547 &  82.2 &   12.99 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.22 \\
0.60--0.72 & 0.671 &  66.2 &    5.83 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   0.54 & 0.663 &  82.4 &    4.53 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.53 \\
0.72--0.90 & 0.800 &  66.5 &    4.00 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.51 & 0.839 &  80.9 &    0.97 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.15 \\
0.90--1.25 & 1.057 &  66.6 &    0.57 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.11 & 0.987 &  82.7 &    0.18 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.8 &  133.66 & $\!\!\pm\!\!$ &  11.55 & $\!\!\pm\!\!$ &   8.58 \\
0.16--0.20 & 0.180 &  97.2 &  109.79 & $\!\!\pm\!\!$ &  10.97 & $\!\!\pm\!\!$ &  10.74 & 0.178 & 114.5 &   89.93 & $\!\!\pm\!\!$ &   6.80 & $\!\!\pm\!\!$ &   3.54 \\
0.20--0.24 & 0.219 &  97.7 &   81.63 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &   4.70 & 0.221 & 114.1 &   56.70 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   2.34 \\
0.24--0.30 & 0.269 &  97.2 &   46.91 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   2.25 & 0.263 & 113.0 &   19.30 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   1.01 \\
0.30--0.36 & 0.334 &  97.0 &   31.40 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   1.79 & 0.330 & 113.6 &   12.43 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   0.90 \\
0.36--0.42 & 0.394 &  96.0 &    9.61 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   0.73 & 0.386 & 112.0 &    6.55 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   0.66 \\
0.42--0.50 & 0.465 &  95.7 &    7.50 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   0.77 & 0.456 & 109.4 &    4.07 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.51 \\
0.50--0.60 & 0.573 &  96.4 &    2.26 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.28 & 0.552 & 112.1 &    1.75 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.30 \\
0.60--0.72 & 0.692 &  93.3 &    2.01 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.34 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.774 &  98.9 &    0.21 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.prota5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.prota5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  234.34 & $\!\!\pm\!\!$ &  16.47 & $\!\!\pm\!\!$ &  19.28 & 0.115 &  35.0 &  265.93 & $\!\!\pm\!\!$ &  16.76 & $\!\!\pm\!\!$ &  20.16 \\
0.13--0.16 & 0.146 &  24.8 &  280.35 & $\!\!\pm\!\!$ &  15.94 & $\!\!\pm\!\!$ &  16.73 & 0.146 &  35.0 &  264.70 & $\!\!\pm\!\!$ &  14.96 & $\!\!\pm\!\!$ &  15.88 \\
0.16--0.20 & 0.180 &  24.8 &  334.26 & $\!\!\pm\!\!$ &  14.64 & $\!\!\pm\!\!$ &  16.82 & 0.180 &  34.7 &  256.75 & $\!\!\pm\!\!$ &  12.38 & $\!\!\pm\!\!$ &  12.94 \\
0.20--0.24 & 0.221 &  24.8 &  349.03 & $\!\!\pm\!\!$ &  14.65 & $\!\!\pm\!\!$ &  15.11 & 0.220 &  34.6 &  257.50 & $\!\!\pm\!\!$ &  12.62 & $\!\!\pm\!\!$ &  11.19 \\
0.24--0.30 & 0.270 &  25.0 &  311.82 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &  11.42 & 0.269 &  34.8 &  244.86 & $\!\!\pm\!\!$ &   9.85 & $\!\!\pm\!\!$ &   8.73 \\
0.30--0.36 & 0.328 &  24.8 &  240.48 & $\!\!\pm\!\!$ &   9.85 & $\!\!\pm\!\!$ &   7.84 & 0.330 &  34.8 &  212.65 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &   6.69 \\
0.36--0.42 & 0.388 &  24.9 &  181.28 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &   5.99 & 0.388 &  34.9 &  170.29 & $\!\!\pm\!\!$ &   8.32 & $\!\!\pm\!\!$ &   5.32 \\
0.42--0.50 & 0.459 &  25.0 &  134.61 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   5.51 & 0.457 &  34.6 &  118.03 & $\!\!\pm\!\!$ &   5.87 & $\!\!\pm\!\!$ &   4.20 \\
0.50--0.60 & 0.548 &  24.9 &   86.36 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.61 & 0.548 &  34.6 &   84.81 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.20 \\
0.60--0.72 & 0.654 &  24.9 &   48.24 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.82 & 0.653 &  34.8 &   47.07 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   3.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  34.7 &   22.77 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   2.56 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  245.87 & $\!\!\pm\!\!$ &  16.66 & $\!\!\pm\!\!$ &  18.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  266.90 & $\!\!\pm\!\!$ &  15.47 & $\!\!\pm\!\!$ &  15.96 & 0.145 &  54.8 &  235.34 & $\!\!\pm\!\!$ &  14.27 & $\!\!\pm\!\!$ &  14.67 \\
0.16--0.20 & 0.181 &  45.1 &  237.75 & $\!\!\pm\!\!$ &  11.92 & $\!\!\pm\!\!$ &  12.04 & 0.181 &  55.0 &  211.86 & $\!\!\pm\!\!$ &  11.05 & $\!\!\pm\!\!$ &  10.61 \\
0.20--0.24 & 0.221 &  44.8 &  226.65 & $\!\!\pm\!\!$ &  11.77 & $\!\!\pm\!\!$ &  10.01 & 0.220 &  54.5 &  198.49 & $\!\!\pm\!\!$ &  10.86 & $\!\!\pm\!\!$ &   8.65 \\
0.24--0.30 & 0.271 &  44.6 &  191.81 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &   6.91 & 0.270 &  54.7 &  169.82 & $\!\!\pm\!\!$ &   8.25 & $\!\!\pm\!\!$ &   6.11 \\
0.30--0.36 & 0.332 &  44.8 &  168.55 & $\!\!\pm\!\!$ &   8.23 & $\!\!\pm\!\!$ &   5.33 & 0.332 &  54.6 &  136.25 & $\!\!\pm\!\!$ &   7.53 & $\!\!\pm\!\!$ &   4.66 \\
0.36--0.42 & 0.392 &  44.7 &  150.90 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &   5.02 & 0.390 &  55.0 &  103.56 & $\!\!\pm\!\!$ &   6.69 & $\!\!\pm\!\!$ &   3.92 \\
0.42--0.50 & 0.462 &  44.8 &   98.84 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &   3.76 & 0.461 &  54.6 &   76.09 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &   3.23 \\
0.50--0.60 & 0.551 &  44.7 &   63.98 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   3.06 & 0.549 &  54.8 &   50.56 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   2.75 \\
0.60--0.72 & 0.661 &  44.7 &   41.04 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.83 & 0.664 &  54.6 &   33.30 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   2.49 \\
0.72--0.90 & 0.805 &  44.5 &   19.21 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.96 & 0.811 &  54.8 &   16.61 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.71 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.046 &  54.2 &    4.87 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.80 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  239.90 & $\!\!\pm\!\!$ &  13.76 & $\!\!\pm\!\!$ &  15.35 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.181 &  67.4 &  197.82 & $\!\!\pm\!\!$ &   9.15 & $\!\!\pm\!\!$ &   9.74 & 0.181 &  81.9 &  192.21 & $\!\!\pm\!\!$ &  11.02 & $\!\!\pm\!\!$ &  14.62 \\
0.20--0.24 & 0.220 &  67.0 &  177.38 & $\!\!\pm\!\!$ &   8.57 & $\!\!\pm\!\!$ &   7.38 & 0.221 &  81.6 &  155.22 & $\!\!\pm\!\!$ &   8.76 & $\!\!\pm\!\!$ &   8.38 \\
0.24--0.30 & 0.270 &  67.3 &  144.03 & $\!\!\pm\!\!$ &   6.38 & $\!\!\pm\!\!$ &   5.21 & 0.269 &  81.7 &  120.54 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   6.16 \\
0.30--0.36 & 0.331 &  67.3 &  102.16 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   4.18 & 0.331 &  82.0 &   68.20 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   3.45 \\
0.36--0.42 & 0.392 &  66.7 &   86.44 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   3.63 & 0.390 &  81.7 &   50.36 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   2.51 \\
0.42--0.50 & 0.461 &  67.2 &   56.45 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.65 & 0.464 &  82.2 &   33.48 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   2.43 \\
0.50--0.60 & 0.550 &  67.0 &   41.12 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   2.65 & 0.553 &  81.6 &   22.99 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   1.91 \\
0.60--0.72 & 0.659 &  66.4 &   20.04 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.80 & 0.656 &  81.6 &   12.80 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.39 \\
0.72--0.90 & 0.813 &  65.9 &    8.92 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.08 & 0.808 &  81.0 &    2.85 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.41 \\
0.90--1.25 & 1.051 &  66.4 &    2.40 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.45 & 1.047 &  81.1 &    0.83 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.146 & 114.8 &  213.68 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  14.31 \\
0.16--0.20 & 0.180 &  97.8 &  189.46 & $\!\!\pm\!\!$ &  11.28 & $\!\!\pm\!\!$ &  17.21 & 0.179 & 114.5 &  126.49 & $\!\!\pm\!\!$ &   6.51 & $\!\!\pm\!\!$ &   4.81 \\
0.20--0.24 & 0.220 &  98.2 &  135.03 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &   5.81 & 0.218 & 114.1 &   83.79 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   3.18 \\
0.24--0.30 & 0.269 &  97.4 &   97.53 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   4.56 & 0.271 & 113.9 &   50.79 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   2.39 \\
0.30--0.36 & 0.330 &  97.5 &   46.45 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   2.40 & 0.333 & 113.5 &   25.85 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   1.66 \\
0.36--0.42 & 0.391 &  97.3 &   32.82 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   2.34 & 0.391 & 114.1 &   15.97 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.36 \\
0.42--0.50 & 0.463 &  97.3 &   19.81 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.68 & 0.458 & 113.4 &    8.37 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.92 \\
0.50--0.60 & 0.552 &  97.4 &   13.28 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.46 & 0.557 & 110.7 &    3.92 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.57 \\
0.60--0.72 & 0.655 &  97.8 &    5.10 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.74 & 0.678 & 109.4 &    0.46 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.09 \\
0.72--0.90 & 0.810 &  94.4 &    1.67 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.34 & 0.800 & 114.0 &    0.35 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.044 &  97.5 &    0.21 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.prota8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Ta $\rightarrow$ $\pi^+$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.prota8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  448.06 & $\!\!\pm\!\!$ &  15.39 & $\!\!\pm\!\!$ &  35.36 & 0.116 &  34.9 &  423.17 & $\!\!\pm\!\!$ &  14.15 & $\!\!\pm\!\!$ &  31.54 \\
0.13--0.16 & 0.146 &  24.7 &  490.92 & $\!\!\pm\!\!$ &  14.33 & $\!\!\pm\!\!$ &  29.21 & 0.146 &  34.9 &  407.27 & $\!\!\pm\!\!$ &  12.62 & $\!\!\pm\!\!$ &  23.35 \\
0.16--0.20 & 0.180 &  24.8 &  543.60 & $\!\!\pm\!\!$ &  12.57 & $\!\!\pm\!\!$ &  27.39 & 0.180 &  34.9 &  448.44 & $\!\!\pm\!\!$ &  11.25 & $\!\!\pm\!\!$ &  21.77 \\
0.20--0.24 & 0.220 &  25.0 &  545.59 & $\!\!\pm\!\!$ &  12.56 & $\!\!\pm\!\!$ &  24.51 & 0.220 &  34.8 &  448.39 & $\!\!\pm\!\!$ &  11.22 & $\!\!\pm\!\!$ &  19.02 \\
0.24--0.30 & 0.269 &  24.9 &  516.19 & $\!\!\pm\!\!$ &   9.81 & $\!\!\pm\!\!$ &  18.94 & 0.269 &  34.9 &  433.33 & $\!\!\pm\!\!$ &   9.03 & $\!\!\pm\!\!$ &  15.61 \\
0.30--0.36 & 0.329 &  25.0 &  422.79 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &  13.66 & 0.329 &  34.8 &  353.72 & $\!\!\pm\!\!$ &   8.14 & $\!\!\pm\!\!$ &  11.14 \\
0.36--0.42 & 0.389 &  24.9 &  338.21 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &  10.55 & 0.389 &  34.7 &  283.23 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &   8.59 \\
0.42--0.50 & 0.458 &  24.8 &  239.05 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   8.76 & 0.459 &  34.8 &  219.57 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   7.76 \\
0.50--0.60 & 0.547 &  24.9 &  163.48 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   8.57 & 0.547 &  34.8 &  134.94 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   6.49 \\
0.60--0.72 & 0.656 &  24.8 &  100.31 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   7.80 & 0.654 &  34.7 &   81.17 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   5.75 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.7 &   35.78 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   4.02 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  338.16 & $\!\!\pm\!\!$ &  12.72 & $\!\!\pm\!\!$ &  25.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  366.60 & $\!\!\pm\!\!$ &  11.68 & $\!\!\pm\!\!$ &  21.31 & 0.146 &  54.9 &  337.74 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &  20.49 \\
0.16--0.20 & 0.180 &  45.0 &  418.30 & $\!\!\pm\!\!$ &  10.71 & $\!\!\pm\!\!$ &  20.28 & 0.180 &  54.9 &  318.36 & $\!\!\pm\!\!$ &   9.11 & $\!\!\pm\!\!$ &  15.34 \\
0.20--0.24 & 0.221 &  44.8 &  369.80 & $\!\!\pm\!\!$ &  10.07 & $\!\!\pm\!\!$ &  15.44 & 0.220 &  55.0 &  341.45 & $\!\!\pm\!\!$ &   9.60 & $\!\!\pm\!\!$ &  13.88 \\
0.24--0.30 & 0.271 &  44.7 &  333.15 & $\!\!\pm\!\!$ &   7.85 & $\!\!\pm\!\!$ &  11.76 & 0.271 &  54.9 &  291.52 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &  10.02 \\
0.30--0.36 & 0.332 &  44.8 &  284.96 & $\!\!\pm\!\!$ &   7.29 & $\!\!\pm\!\!$ &   8.90 & 0.330 &  54.8 &  226.58 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &   7.50 \\
0.36--0.42 & 0.391 &  44.9 &  236.61 & $\!\!\pm\!\!$ &   6.73 & $\!\!\pm\!\!$ &   7.82 & 0.392 &  54.6 &  182.53 & $\!\!\pm\!\!$ &   5.87 & $\!\!\pm\!\!$ &   6.26 \\
0.42--0.50 & 0.461 &  44.8 &  171.29 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   5.93 & 0.463 &  54.8 &  133.83 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   5.02 \\
0.50--0.60 & 0.553 &  44.8 &  113.24 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   5.40 & 0.552 &  54.8 &   84.76 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   4.31 \\
0.60--0.72 & 0.663 &  44.6 &   62.60 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   4.21 & 0.664 &  54.5 &   47.66 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   3.41 \\
0.72--0.90 & 0.807 &  44.7 &   28.79 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   2.94 & 0.810 &  54.6 &   21.83 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   2.23 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.050 &  54.2 &    4.46 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &  274.10 & $\!\!\pm\!\!$ &   9.35 & $\!\!\pm\!\!$ &  16.91 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.180 &  67.3 &  269.25 & $\!\!\pm\!\!$ &   6.82 & $\!\!\pm\!\!$ &  13.08 & 0.181 &  81.7 &  232.98 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &  13.83 \\
0.20--0.24 & 0.221 &  67.2 &  264.59 & $\!\!\pm\!\!$ &   6.89 & $\!\!\pm\!\!$ &  10.44 & 0.221 &  81.9 &  220.07 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &   9.62 \\
0.24--0.30 & 0.270 &  67.1 &  225.88 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   8.20 & 0.269 &  81.9 &  175.27 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   8.23 \\
0.30--0.36 & 0.329 &  66.9 &  165.22 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   5.97 & 0.331 &  81.7 &  114.23 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   6.16 \\
0.36--0.42 & 0.392 &  66.9 &  125.61 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   4.96 & 0.391 &  81.4 &   81.93 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   4.61 \\
0.42--0.50 & 0.462 &  66.7 &   90.87 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.93 & 0.460 &  81.8 &   53.71 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   3.08 \\
0.50--0.60 & 0.552 &  66.7 &   57.64 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   3.48 & 0.551 &  81.6 &   31.81 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.42 \\
0.60--0.72 & 0.662 &  66.5 &   31.07 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.61 & 0.662 &  81.4 &   15.43 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.58 \\
0.72--0.90 & 0.805 &  66.5 &   11.81 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.42 & 0.804 &  81.2 &    5.19 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.74 \\
0.90--1.25 & 1.039 &  66.3 &    3.00 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.57 & 1.042 &  81.4 &    0.92 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.21 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.145 & 114.5 &  180.90 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &  10.08 \\
0.16--0.20 & 0.181 &  97.8 &  213.16 & $\!\!\pm\!\!$ &   7.24 & $\!\!\pm\!\!$ &  11.14 & 0.180 & 114.1 &  155.70 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   6.43 \\
0.20--0.24 & 0.220 &  97.7 &  175.98 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   6.94 & 0.220 & 113.7 &  112.03 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   3.84 \\
0.24--0.30 & 0.269 &  97.3 &  116.79 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   5.58 & 0.268 & 113.5 &   70.10 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   3.08 \\
0.30--0.36 & 0.330 &  97.3 &   77.52 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   4.45 & 0.329 & 113.4 &   35.54 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.14 \\
0.36--0.42 & 0.390 &  96.6 &   47.57 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   2.93 & 0.391 & 113.5 &   25.11 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.06 \\
0.42--0.50 & 0.463 &  97.0 &   32.35 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.64 & 0.458 & 112.8 &   12.35 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.33 \\
0.50--0.60 & 0.551 &  96.4 &   16.07 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.71 & 0.554 & 113.1 &    4.61 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.66 \\
0.60--0.72 & 0.658 &  96.0 &    7.19 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.03 & 0.652 & 111.7 &    1.43 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.27 \\
0.72--0.90 & 0.809 &  96.4 &    2.55 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.49 & 0.812 & 111.4 &    0.37 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 1.049 &  95.4 &    0.35 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.11 & 1.080 & 113.4 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimta12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Ta $\rightarrow$ p + X interactions
  with $-12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimta12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 & 1322.62 & $\!\!\pm\!\!$ &  24.91 & $\!\!\pm\!\!$ &  71.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 & 1162.60 & $\!\!\pm\!\!$ &  18.51 & $\!\!\pm\!\!$ &  56.76 & 0.271 &  34.9 & 1361.65 & $\!\!\pm\!\!$ &  19.82 & $\!\!\pm\!\!$ &  60.37 \\
0.30--0.36 & 0.329 &  25.3 &  887.87 & $\!\!\pm\!\!$ &  16.65 & $\!\!\pm\!\!$ &  44.96 & 0.329 &  35.1 & 1180.65 & $\!\!\pm\!\!$ &  17.94 & $\!\!\pm\!\!$ &  44.98 \\
0.36--0.42 & 0.388 &  25.3 &  703.76 & $\!\!\pm\!\!$ &  15.06 & $\!\!\pm\!\!$ &  36.34 & 0.389 &  35.1 &  921.18 & $\!\!\pm\!\!$ &  16.53 & $\!\!\pm\!\!$ &  36.47 \\
0.42--0.50 & 0.458 &  25.3 &  541.17 & $\!\!\pm\!\!$ &  11.67 & $\!\!\pm\!\!$ &  33.21 & 0.458 &  35.1 &  700.83 & $\!\!\pm\!\!$ &  12.89 & $\!\!\pm\!\!$ &  32.92 \\
0.50--0.60 & 0.547 &  25.4 &  355.62 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &  22.98 & 0.546 &  35.3 &  472.36 & $\!\!\pm\!\!$ &   9.63 & $\!\!\pm\!\!$ &  26.46 \\
0.60--0.72 & 0.655 &  25.3 &  221.48 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &  17.33 & 0.656 &  35.3 &  297.71 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &  21.85 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.2 &  150.10 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &  14.11 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 & 1280.68 & $\!\!\pm\!\!$ &  18.48 & $\!\!\pm\!\!$ &  45.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 & 1052.41 & $\!\!\pm\!\!$ &  16.82 & $\!\!\pm\!\!$ &  30.90 & 0.389 &  55.2 & 1073.63 & $\!\!\pm\!\!$ &  15.99 & $\!\!\pm\!\!$ &  39.41 \\
0.42--0.50 & 0.458 &  45.0 &  808.64 & $\!\!\pm\!\!$ &  13.40 & $\!\!\pm\!\!$ &  28.64 & 0.458 &  55.1 &  871.11 & $\!\!\pm\!\!$ &  13.18 & $\!\!\pm\!\!$ &  25.25 \\
0.50--0.60 & 0.546 &  45.1 &  532.68 & $\!\!\pm\!\!$ &  10.32 & $\!\!\pm\!\!$ &  30.67 & 0.547 &  55.0 &  589.45 & $\!\!\pm\!\!$ &  10.26 & $\!\!\pm\!\!$ &  25.16 \\
0.60--0.72 & 0.655 &  45.2 &  339.45 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  24.71 & 0.657 &  55.0 &  370.09 & $\!\!\pm\!\!$ &   7.94 & $\!\!\pm\!\!$ &  24.41 \\
0.72--0.90 & 0.798 &  45.1 &  164.66 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &  17.27 & 0.797 &  54.9 &  181.22 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &  17.24 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.030 &  54.9 &   47.78 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   7.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.5 &  604.94 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &  23.59 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.655 &  67.4 &  344.00 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &  20.56 & 0.653 &  81.8 &  270.90 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &  19.58 \\
0.72--0.90 & 0.797 &  67.1 &  157.69 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &  15.67 & 0.795 &  81.5 &  114.11 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &  11.70 \\
0.90--1.25 & 1.035 &  66.8 &   41.15 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   6.78 & 1.023 &  81.6 &   23.68 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   4.17 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.8 &  334.63 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &  19.52 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 113.1 &  169.19 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &  15.93 \\
0.60--0.72 & 0.649 &  97.2 &  171.74 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &  15.60 & 0.649 & 113.1 &   68.18 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   9.82 \\
0.72--0.90 & 0.793 &  96.9 &   62.79 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   7.53 & 0.789 & 112.9 &   22.08 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   4.96 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimta15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Ta $\rightarrow$ p + X interactions
  with $-15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimta15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 & 1389.55 & $\!\!\pm\!\!$ &  35.87 & $\!\!\pm\!\!$ &  85.80 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 & 1153.71 & $\!\!\pm\!\!$ &  25.70 & $\!\!\pm\!\!$ &  65.04 & 0.271 &  34.8 & 1242.08 & $\!\!\pm\!\!$ &  26.16 & $\!\!\pm\!\!$ &  64.82 \\
0.30--0.36 & 0.329 &  25.3 &  912.12 & $\!\!\pm\!\!$ &  23.40 & $\!\!\pm\!\!$ &  52.24 & 0.329 &  35.1 & 1135.47 & $\!\!\pm\!\!$ &  24.63 & $\!\!\pm\!\!$ &  53.75 \\
0.36--0.42 & 0.389 &  25.3 &  746.36 & $\!\!\pm\!\!$ &  21.49 & $\!\!\pm\!\!$ &  42.77 & 0.389 &  35.1 &  950.02 & $\!\!\pm\!\!$ &  23.24 & $\!\!\pm\!\!$ &  44.48 \\
0.42--0.50 & 0.458 &  25.3 &  514.11 & $\!\!\pm\!\!$ &  15.57 & $\!\!\pm\!\!$ &  33.57 & 0.459 &  35.0 &  699.89 & $\!\!\pm\!\!$ &  17.95 & $\!\!\pm\!\!$ &  37.57 \\
0.50--0.60 & 0.547 &  25.2 &  366.37 & $\!\!\pm\!\!$ &  12.13 & $\!\!\pm\!\!$ &  28.37 & 0.547 &  35.1 &  501.75 & $\!\!\pm\!\!$ &  13.74 & $\!\!\pm\!\!$ &  28.92 \\
0.60--0.72 & 0.656 &  25.3 &  231.70 & $\!\!\pm\!\!$ &   8.63 & $\!\!\pm\!\!$ &  20.90 & 0.656 &  35.2 &  333.00 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &  23.59 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.2 &  168.77 & $\!\!\pm\!\!$ &   6.19 & $\!\!\pm\!\!$ &  17.27 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.332 &  45.0 & 1261.62 & $\!\!\pm\!\!$ &  25.18 & $\!\!\pm\!\!$ &  54.43 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.1 & 1053.14 & $\!\!\pm\!\!$ &  23.52 & $\!\!\pm\!\!$ &  42.52 & 0.391 &  55.0 & 1076.12 & $\!\!\pm\!\!$ &  22.49 & $\!\!\pm\!\!$ &  47.33 \\
0.42--0.50 & 0.462 &  45.1 &  810.67 & $\!\!\pm\!\!$ &  18.42 & $\!\!\pm\!\!$ &  36.31 & 0.462 &  54.9 &  864.18 & $\!\!\pm\!\!$ &  18.31 & $\!\!\pm\!\!$ &  34.69 \\
0.50--0.60 & 0.553 &  45.0 &  555.46 & $\!\!\pm\!\!$ &  14.52 & $\!\!\pm\!\!$ &  32.76 & 0.553 &  55.0 &  609.01 & $\!\!\pm\!\!$ &  14.46 & $\!\!\pm\!\!$ &  30.33 \\
0.60--0.72 & 0.664 &  45.1 &  355.65 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &  27.67 & 0.664 &  55.1 &  380.05 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &  27.01 \\
0.72--0.90 & 0.809 &  45.0 &  189.79 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &  20.35 & 0.810 &  54.9 &  178.37 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &  17.90 \\
0.90--1.25 & 1.054 &  44.9 &   55.21 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   8.33 & 1.052 &  55.1 &   50.78 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   7.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.545 &  67.4 &  580.44 & $\!\!\pm\!\!$ &  10.66 & $\!\!\pm\!\!$ &  28.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.654 &  67.4 &  352.36 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &  23.21 & 0.651 &  81.8 &  281.99 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &  21.91 \\
0.72--0.90 & 0.799 &  66.7 &  162.75 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &  16.78 & 0.794 &  81.7 &  106.65 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &  11.42 \\
0.90--1.25 & 1.032 &  66.5 &   45.40 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   7.68 & 1.021 &  81.8 &   21.32 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   3.87 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.4 &  351.02 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &  23.31 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.542 & 112.8 &  166.40 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &  16.42 \\
0.60--0.72 & 0.651 &  97.0 &  167.66 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &  15.88 & 0.649 & 113.0 &   58.85 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   8.77 \\
0.72--0.90 & 0.791 &  96.6 &   52.15 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   6.66 & 0.787 & 111.7 &   14.19 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   3.29 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimta3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Ta $\rightarrow$ p + X interactions
  with $-3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimta3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 &  858.52 & $\!\!\pm\!\!$ &  27.63 & $\!\!\pm\!\!$ &  82.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.5 &  739.97 & $\!\!\pm\!\!$ &  20.06 & $\!\!\pm\!\!$ &  61.03 & 0.271 &  35.1 &  953.68 & $\!\!\pm\!\!$ &  22.82 & $\!\!\pm\!\!$ &  71.38 \\
0.30--0.36 & 0.328 &  25.3 &  564.01 & $\!\!\pm\!\!$ &  17.63 & $\!\!\pm\!\!$ &  37.86 & 0.329 &  35.2 &  803.47 & $\!\!\pm\!\!$ &  20.45 & $\!\!\pm\!\!$ &  47.24 \\
0.36--0.42 & 0.389 &  25.4 &  391.13 & $\!\!\pm\!\!$ &  14.80 & $\!\!\pm\!\!$ &  20.94 & 0.389 &  35.3 &  629.02 & $\!\!\pm\!\!$ &  18.41 & $\!\!\pm\!\!$ &  28.29 \\
0.42--0.50 & 0.458 &  25.4 &  284.31 & $\!\!\pm\!\!$ &  10.68 & $\!\!\pm\!\!$ &  11.62 & 0.458 &  35.3 &  457.96 & $\!\!\pm\!\!$ &  13.75 & $\!\!\pm\!\!$ &  15.45 \\
0.50--0.60 & 0.546 &  25.6 &  200.78 & $\!\!\pm\!\!$ &   8.21 & $\!\!\pm\!\!$ &   7.64 & 0.546 &  35.3 &  301.99 & $\!\!\pm\!\!$ &  10.00 & $\!\!\pm\!\!$ &  11.01 \\
0.60--0.72 & 0.652 &  25.7 &  119.51 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   6.52 & 0.657 &  35.1 &  178.74 & $\!\!\pm\!\!$ &   6.97 & $\!\!\pm\!\!$ &  10.40 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.0 &   84.25 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   8.29 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  954.12 & $\!\!\pm\!\!$ &  21.69 & $\!\!\pm\!\!$ &  41.81 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.2 &  818.51 & $\!\!\pm\!\!$ &  20.17 & $\!\!\pm\!\!$ &  26.76 & 0.389 &  55.3 &  821.62 & $\!\!\pm\!\!$ &  19.31 & $\!\!\pm\!\!$ &  26.24 \\
0.42--0.50 & 0.458 &  45.1 &  577.81 & $\!\!\pm\!\!$ &  14.97 & $\!\!\pm\!\!$ &  16.06 & 0.458 &  55.2 &  633.88 & $\!\!\pm\!\!$ &  15.28 & $\!\!\pm\!\!$ &  19.47 \\
0.50--0.60 & 0.546 &  45.2 &  399.89 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &  16.12 & 0.545 &  55.0 &  426.34 & $\!\!\pm\!\!$ &  11.56 & $\!\!\pm\!\!$ &  20.55 \\
0.60--0.72 & 0.656 &  45.2 &  244.70 & $\!\!\pm\!\!$ &   8.39 & $\!\!\pm\!\!$ &  16.17 & 0.654 &  55.1 &  264.32 & $\!\!\pm\!\!$ &   8.70 & $\!\!\pm\!\!$ &  20.46 \\
0.72--0.90 & 0.795 &  45.1 &  105.00 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &  11.05 & 0.799 &  55.0 &  114.35 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &  13.33 \\
0.90--1.25 & 1.039 &  45.1 &   26.50 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   4.85 & 1.026 &  55.1 &   24.20 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   4.76 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.541 &  67.7 &  440.45 & $\!\!\pm\!\!$ &   9.25 & $\!\!\pm\!\!$ &  24.97 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.649 &  67.4 &  250.36 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &  24.44 & 0.647 &  81.9 &  200.69 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &  26.63 \\
0.72--0.90 & 0.790 &  67.0 &  107.39 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &  16.85 & 0.789 &  82.0 &   73.84 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &  14.17 \\
0.90--1.25 & 1.018 &  66.6 &   20.10 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   5.37 & 1.014 &  81.4 &   10.45 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   3.20 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.457 & 114.4 &  277.17 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &  25.58 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.539 & 113.0 &  133.33 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &  23.11 \\
0.60--0.72 & 0.648 &  97.5 &  117.27 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &  19.95 & 0.648 & 112.9 &   54.35 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &  14.85 \\
0.72--0.90 & 0.789 &  97.4 &   40.90 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   9.14 & 0.781 & 112.6 &   11.92 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   5.00 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimta5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Ta $\rightarrow$ p + X interactions
  with $-5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimta5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 & 1178.83 & $\!\!\pm\!\!$ &  20.56 & $\!\!\pm\!\!$ &  63.58 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.3 & 1044.47 & $\!\!\pm\!\!$ &  14.69 & $\!\!\pm\!\!$ &  49.58 & 0.270 &  34.9 & 1238.38 & $\!\!\pm\!\!$ &  16.23 & $\!\!\pm\!\!$ &  54.48 \\
0.30--0.36 & 0.327 &  25.3 &  825.63 & $\!\!\pm\!\!$ &  13.09 & $\!\!\pm\!\!$ &  34.18 & 0.328 &  35.1 & 1083.32 & $\!\!\pm\!\!$ &  14.53 & $\!\!\pm\!\!$ &  40.42 \\
0.36--0.42 & 0.387 &  25.4 &  624.77 & $\!\!\pm\!\!$ &  11.42 & $\!\!\pm\!\!$ &  22.93 & 0.387 &  35.2 &  880.69 & $\!\!\pm\!\!$ &  13.39 & $\!\!\pm\!\!$ &  28.60 \\
0.42--0.50 & 0.456 &  25.4 &  467.31 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &  15.44 & 0.456 &  35.2 &  643.96 & $\!\!\pm\!\!$ &   9.84 & $\!\!\pm\!\!$ &  18.92 \\
0.50--0.60 & 0.544 &  25.5 &  330.89 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &  11.03 & 0.543 &  35.3 &  454.06 & $\!\!\pm\!\!$ &   7.50 & $\!\!\pm\!\!$ &  14.16 \\
0.60--0.72 & 0.650 &  25.5 &  209.49 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   8.49 & 0.650 &  35.2 &  295.35 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &  11.69 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  35.2 &  154.68 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   8.88 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 & 1245.06 & $\!\!\pm\!\!$ &  15.31 & $\!\!\pm\!\!$ &  39.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 & 1044.40 & $\!\!\pm\!\!$ &  14.28 & $\!\!\pm\!\!$ &  29.34 & 0.389 &  55.1 & 1105.28 & $\!\!\pm\!\!$ &  14.03 & $\!\!\pm\!\!$ &  33.13 \\
0.42--0.50 & 0.458 &  45.1 &  787.92 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &  21.18 & 0.457 &  55.1 &  869.97 & $\!\!\pm\!\!$ &  11.07 & $\!\!\pm\!\!$ &  23.77 \\
0.50--0.60 & 0.547 &  45.2 &  568.95 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &  17.93 & 0.547 &  55.0 &  604.58 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &  20.12 \\
0.60--0.72 & 0.654 &  45.1 &  350.49 & $\!\!\pm\!\!$ &   6.06 & $\!\!\pm\!\!$ &  14.61 & 0.654 &  55.0 &  367.91 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &  16.81 \\
0.72--0.90 & 0.798 &  45.0 &  167.71 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &  10.06 & 0.797 &  55.1 &  173.38 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &  11.19 \\
0.90--1.25 & 1.032 &  44.9 &   48.13 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   4.60 & 1.024 &  55.1 &   39.02 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   4.01 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.545 &  67.6 &  579.90 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &  20.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.653 &  67.2 &  333.91 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &  18.06 & 0.652 &  81.9 &  253.03 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &  17.88 \\
0.72--0.90 & 0.796 &  67.1 &  145.55 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &  12.06 & 0.793 &  81.6 &   94.39 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   9.35 \\
0.90--1.25 & 1.026 &  66.6 &   32.92 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   4.53 & 1.015 &  81.6 &   14.62 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   2.36 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.6 &  352.54 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &  18.54 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 113.0 &  163.19 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &  14.94 \\
0.60--0.72 & 0.651 &  97.3 &  149.06 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &  13.42 & 0.651 & 113.0 &   61.54 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   8.59 \\
0.72--0.90 & 0.792 &  97.1 &   51.49 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   5.95 & 0.792 & 112.7 &   15.09 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   3.31 \\
0.90--1.25 & 1.015 &  96.7 &    5.67 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   1.11 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimta8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Ta $\rightarrow$ p + X interactions
  with $-8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimta8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 & 1255.33 & $\!\!\pm\!\!$ &  28.72 & $\!\!\pm\!\!$ &  67.81 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.2 & 1110.74 & $\!\!\pm\!\!$ &  21.49 & $\!\!\pm\!\!$ &  54.34 & 0.270 &  34.9 & 1269.46 & $\!\!\pm\!\!$ &  22.86 & $\!\!\pm\!\!$ &  56.06 \\
0.30--0.36 & 0.329 &  25.3 &  858.36 & $\!\!\pm\!\!$ &  19.51 & $\!\!\pm\!\!$ &  42.45 & 0.329 &  35.1 & 1079.55 & $\!\!\pm\!\!$ &  20.40 & $\!\!\pm\!\!$ &  41.38 \\
0.36--0.42 & 0.389 &  25.3 &  640.13 & $\!\!\pm\!\!$ &  17.18 & $\!\!\pm\!\!$ &  34.45 & 0.388 &  35.1 &  858.65 & $\!\!\pm\!\!$ &  18.81 & $\!\!\pm\!\!$ &  33.06 \\
0.42--0.50 & 0.457 &  25.4 &  457.88 & $\!\!\pm\!\!$ &  12.49 & $\!\!\pm\!\!$ &  25.67 & 0.458 &  35.2 &  633.26 & $\!\!\pm\!\!$ &  14.54 & $\!\!\pm\!\!$ &  29.40 \\
0.50--0.60 & 0.546 &  25.5 &  310.01 & $\!\!\pm\!\!$ &   9.47 & $\!\!\pm\!\!$ &  21.15 & 0.547 &  35.2 &  455.19 & $\!\!\pm\!\!$ &  11.31 & $\!\!\pm\!\!$ &  25.67 \\
0.60--0.72 & 0.655 &  25.5 &  191.74 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  15.40 & 0.654 &  35.2 &  289.32 & $\!\!\pm\!\!$ &   8.34 & $\!\!\pm\!\!$ &  19.57 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.3 &  139.47 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &  13.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 & 1182.50 & $\!\!\pm\!\!$ &  20.65 & $\!\!\pm\!\!$ &  40.20 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 & 1025.38 & $\!\!\pm\!\!$ &  19.56 & $\!\!\pm\!\!$ &  30.00 & 0.389 &  55.1 & 1024.73 & $\!\!\pm\!\!$ &  18.53 & $\!\!\pm\!\!$ &  36.40 \\
0.42--0.50 & 0.458 &  45.1 &  744.26 & $\!\!\pm\!\!$ &  15.12 & $\!\!\pm\!\!$ &  25.58 & 0.457 &  55.0 &  833.99 & $\!\!\pm\!\!$ &  15.11 & $\!\!\pm\!\!$ &  24.16 \\
0.50--0.60 & 0.546 &  45.2 &  523.53 & $\!\!\pm\!\!$ &  12.17 & $\!\!\pm\!\!$ &  28.98 & 0.547 &  55.0 &  566.48 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  23.59 \\
0.60--0.72 & 0.655 &  45.1 &  336.67 & $\!\!\pm\!\!$ &   9.17 & $\!\!\pm\!\!$ &  24.66 & 0.655 &  54.9 &  342.88 & $\!\!\pm\!\!$ &   9.03 & $\!\!\pm\!\!$ &  23.28 \\
0.72--0.90 & 0.800 &  45.1 &  167.37 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &  17.23 & 0.797 &  55.0 &  166.65 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &  16.11 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.037 &  55.1 &   45.24 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   6.80 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.4 &  567.96 & $\!\!\pm\!\!$ &   9.05 & $\!\!\pm\!\!$ &  22.44 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.653 &  67.2 &  336.37 & $\!\!\pm\!\!$ &   6.88 & $\!\!\pm\!\!$ &  20.38 & 0.652 &  81.8 &  269.40 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &  19.37 \\
0.72--0.90 & 0.798 &  67.2 &  156.34 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &  15.91 & 0.793 &  81.7 &  109.69 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &  11.38 \\
0.90--1.25 & 1.027 &  66.9 &   40.89 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   6.77 & 1.021 &  81.4 &   21.26 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   3.83 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 113.9 &  329.96 & $\!\!\pm\!\!$ &   6.77 & $\!\!\pm\!\!$ &  20.19 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.542 & 112.9 &  172.81 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &  16.29 \\
0.60--0.72 & 0.650 &  97.3 &  170.46 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &  15.56 & 0.649 & 112.7 &   59.07 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   8.73 \\
0.72--0.90 & 0.789 &  96.6 &   54.77 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   6.62 & 0.793 & 112.3 &   13.43 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   3.15 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipta12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Ta $\rightarrow$ p + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipta12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 & 1316.70 & $\!\!\pm\!\!$ &  94.07 & $\!\!\pm\!\!$ &  71.37 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.1 & 1218.70 & $\!\!\pm\!\!$ &  72.92 & $\!\!\pm\!\!$ &  59.48 & 0.271 &  34.9 & 1256.09 & $\!\!\pm\!\!$ &  73.12 & $\!\!\pm\!\!$ &  55.69 \\
0.30--0.36 & 0.331 &  25.2 &  959.99 & $\!\!\pm\!\!$ &  66.74 & $\!\!\pm\!\!$ &  47.19 & 0.329 &  35.0 & 1141.91 & $\!\!\pm\!\!$ &  68.05 & $\!\!\pm\!\!$ &  43.82 \\
0.36--0.42 & 0.386 &  25.5 &  716.87 & $\!\!\pm\!\!$ &  59.00 & $\!\!\pm\!\!$ &  37.75 & 0.388 &  35.2 & 1036.49 & $\!\!\pm\!\!$ &  67.65 & $\!\!\pm\!\!$ &  39.36 \\
0.42--0.50 & 0.458 &  25.3 &  644.94 & $\!\!\pm\!\!$ &  48.59 & $\!\!\pm\!\!$ &  36.08 & 0.458 &  35.0 &  728.83 & $\!\!\pm\!\!$ &  50.32 & $\!\!\pm\!\!$ &  32.53 \\
0.50--0.60 & 0.545 &  25.2 &  414.41 & $\!\!\pm\!\!$ &  34.75 & $\!\!\pm\!\!$ &  26.60 & 0.547 &  35.4 &  553.05 & $\!\!\pm\!\!$ &  40.46 & $\!\!\pm\!\!$ &  29.72 \\
0.60--0.72 & 0.656 &  25.3 &  286.46 & $\!\!\pm\!\!$ &  26.56 & $\!\!\pm\!\!$ &  23.16 & 0.651 &  35.2 &  386.45 & $\!\!\pm\!\!$ &  31.13 & $\!\!\pm\!\!$ &  26.24 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  34.8 &  172.07 & $\!\!\pm\!\!$ &  17.01 & $\!\!\pm\!\!$ &  15.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 & 1372.15 & $\!\!\pm\!\!$ &  71.60 & $\!\!\pm\!\!$ &  49.15 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.0 & 1127.92 & $\!\!\pm\!\!$ &  66.98 & $\!\!\pm\!\!$ &  33.14 & 0.387 &  54.9 & 1252.67 & $\!\!\pm\!\!$ &  65.89 & $\!\!\pm\!\!$ &  48.94 \\
0.42--0.50 & 0.458 &  45.0 &  864.59 & $\!\!\pm\!\!$ &  53.15 & $\!\!\pm\!\!$ &  31.05 & 0.457 &  55.1 &  950.77 & $\!\!\pm\!\!$ &  53.29 & $\!\!\pm\!\!$ &  27.80 \\
0.50--0.60 & 0.547 &  45.3 &  577.40 & $\!\!\pm\!\!$ &  41.27 & $\!\!\pm\!\!$ &  30.43 & 0.545 &  54.8 &  625.03 & $\!\!\pm\!\!$ &  40.65 & $\!\!\pm\!\!$ &  26.92 \\
0.60--0.72 & 0.655 &  44.9 &  413.34 & $\!\!\pm\!\!$ &  32.92 & $\!\!\pm\!\!$ &  29.48 & 0.659 &  55.1 &  395.68 & $\!\!\pm\!\!$ &  31.79 & $\!\!\pm\!\!$ &  25.74 \\
0.72--0.90 & 0.800 &  45.0 &  222.67 & $\!\!\pm\!\!$ &  20.42 & $\!\!\pm\!\!$ &  21.32 & 0.797 &  55.0 &  204.13 & $\!\!\pm\!\!$ &  19.39 & $\!\!\pm\!\!$ &  18.68 \\
0.90--1.25 & 1.028 &  45.1 &   65.46 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &   9.74 & 1.015 &  54.9 &   54.94 & $\!\!\pm\!\!$ &   7.20 & $\!\!\pm\!\!$ &   7.61 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.548 &  68.0 &  665.79 & $\!\!\pm\!\!$ &  31.85 & $\!\!\pm\!\!$ &  26.65 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.658 &  67.1 &  398.71 & $\!\!\pm\!\!$ &  24.26 & $\!\!\pm\!\!$ &  23.87 & 0.659 &  81.9 &  293.80 & $\!\!\pm\!\!$ &  19.20 & $\!\!\pm\!\!$ &  21.02 \\
0.72--0.90 & 0.804 &  66.9 &  176.42 & $\!\!\pm\!\!$ &  14.39 & $\!\!\pm\!\!$ &  17.42 & 0.814 &  81.3 &  126.03 & $\!\!\pm\!\!$ &  11.39 & $\!\!\pm\!\!$ &  12.99 \\
0.90--1.25 & 1.032 &  66.5 &   52.21 & $\!\!\pm\!\!$ &   5.90 & $\!\!\pm\!\!$ &   8.45 & 1.050 &  82.1 &   28.26 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.88 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.462 & 114.2 &  402.56 & $\!\!\pm\!\!$ &  22.91 & $\!\!\pm\!\!$ &  24.41 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.545 & 113.2 &  177.56 & $\!\!\pm\!\!$ &  14.16 & $\!\!\pm\!\!$ &  16.73 \\
0.60--0.72 & 0.657 &  97.0 &  211.73 & $\!\!\pm\!\!$ &  16.18 & $\!\!\pm\!\!$ &  19.13 & 0.649 & 113.5 &   77.66 & $\!\!\pm\!\!$ &   9.64 & $\!\!\pm\!\!$ &  11.35 \\
0.72--0.90 & 0.795 &  97.1 &   53.43 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   6.48 & 0.790 & 113.1 &   19.97 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   4.55 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipta15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Ta $\rightarrow$ p + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipta15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.548 &  24.7 &  279.11 & $\!\!\pm\!\!$ & 120.03 & $\!\!\pm\!\!$ &  19.63 & 0.542 &  35.6 &  300.76 & $\!\!\pm\!\!$ & 129.84 & $\!\!\pm\!\!$ &  19.00 \\
0.60--0.72 & 0.659 &  25.3 &  237.06 & $\!\!\pm\!\!$ & 103.12 & $\!\!\pm\!\!$ &  20.14 & 0.644 &  36.1 &  283.76 & $\!\!\pm\!\!$ & 113.99 & $\!\!\pm\!\!$ &  24.59 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.814 &  35.5 &  142.40 & $\!\!\pm\!\!$ &  67.63 & $\!\!\pm\!\!$ &  17.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.552 &  54.8 &  725.51 & $\!\!\pm\!\!$ & 187.61 & $\!\!\pm\!\!$ &  43.81 \\
0.60--0.72 & 0.655 &  44.4 &  582.79 & $\!\!\pm\!\!$ & 167.53 & $\!\!\pm\!\!$ &  51.30 & 0.661 &  55.9 &  287.15 & $\!\!\pm\!\!$ & 114.41 & $\!\!\pm\!\!$ &  26.31 \\
0.72--0.90 & 0.787 &  46.7 &  202.67 & $\!\!\pm\!\!$ &  84.28 & $\!\!\pm\!\!$ &  26.85 & 0.802 &  55.6 &  235.15 & $\!\!\pm\!\!$ &  90.13 & $\!\!\pm\!\!$ &  31.35 \\
0.90--1.25 & 1.049 &  44.9 &   43.95 & $\!\!\pm\!\!$ &  28.50 & $\!\!\pm\!\!$ &   9.20 & 1.071 &  55.1 &  102.54 & $\!\!\pm\!\!$ &  43.12 & $\!\!\pm\!\!$ &  21.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.541 &  68.9 &  786.30 & $\!\!\pm\!\!$ & 150.76 & $\!\!\pm\!\!$ &  50.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.652 &  66.9 &  512.07 & $\!\!\pm\!\!$ & 118.94 & $\!\!\pm\!\!$ &  53.39 & 0.650 &  81.6 &  242.50 & $\!\!\pm\!\!$ &  75.57 & $\!\!\pm\!\!$ &  32.93 \\
0.72--0.90 & 0.805 &  68.1 &  170.37 & $\!\!\pm\!\!$ &  60.48 & $\!\!\pm\!\!$ &  28.30 & 0.813 &  82.2 &  164.51 & $\!\!\pm\!\!$ &  55.70 & $\!\!\pm\!\!$ &  32.03 \\
0.90--1.25 & 1.050 &  67.0 &   33.56 & $\!\!\pm\!\!$ &  20.04 & $\!\!\pm\!\!$ &   9.21 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 114.8 &  359.78 & $\!\!\pm\!\!$ &  94.60 & $\!\!\pm\!\!$ &  35.50 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.538 & 112.2 &  184.82 & $\!\!\pm\!\!$ &  63.72 & $\!\!\pm\!\!$ &  32.54 \\
0.60--0.72 & 0.680 &  95.2 &  151.46 & $\!\!\pm\!\!$ &  59.76 & $\!\!\pm\!\!$ &  26.02 & 0.633 & 113.0 &   30.26 & $\!\!\pm\!\!$ &  25.47 & $\!\!\pm\!\!$ &   8.33 \\
0.72--0.90 & 0.797 & 100.1 &   29.29 & $\!\!\pm\!\!$ &  23.78 & $\!\!\pm\!\!$ &   6.59 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipta3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Ta $\rightarrow$ p + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipta3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.4 & 1080.23 & $\!\!\pm\!\!$ &  25.48 & $\!\!\pm\!\!$ &  59.93 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 &  835.17 & $\!\!\pm\!\!$ &  17.66 & $\!\!\pm\!\!$ &  40.36 & 0.271 &  34.9 & 1106.28 & $\!\!\pm\!\!$ &  20.05 & $\!\!\pm\!\!$ &  48.75 \\
0.30--0.36 & 0.329 &  25.5 &  660.90 & $\!\!\pm\!\!$ &  15.88 & $\!\!\pm\!\!$ &  29.12 & 0.330 &  35.2 &  916.42 & $\!\!\pm\!\!$ &  17.78 & $\!\!\pm\!\!$ &  34.52 \\
0.36--0.42 & 0.391 &  25.5 &  474.29 & $\!\!\pm\!\!$ &  13.40 & $\!\!\pm\!\!$ &  20.25 & 0.390 &  35.2 &  690.93 & $\!\!\pm\!\!$ &  15.92 & $\!\!\pm\!\!$ &  24.74 \\
0.42--0.50 & 0.459 &  25.6 &  332.14 & $\!\!\pm\!\!$ &   9.83 & $\!\!\pm\!\!$ &  13.88 & 0.460 &  35.3 &  520.88 & $\!\!\pm\!\!$ &  12.20 & $\!\!\pm\!\!$ &  18.48 \\
0.50--0.60 & 0.548 &  25.5 &  230.57 & $\!\!\pm\!\!$ &   7.18 & $\!\!\pm\!\!$ &   9.45 & 0.549 &  35.3 &  348.17 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &  13.83 \\
0.60--0.72 & 0.657 &  25.4 &  146.01 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   7.10 & 0.659 &  35.3 &  203.02 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &  10.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  35.2 &  106.33 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   6.87 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 & 1061.21 & $\!\!\pm\!\!$ &  18.75 & $\!\!\pm\!\!$ &  34.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.1 &  890.86 & $\!\!\pm\!\!$ &  17.38 & $\!\!\pm\!\!$ &  25.51 & 0.391 &  55.2 &  931.12 & $\!\!\pm\!\!$ &  16.89 & $\!\!\pm\!\!$ &  28.51 \\
0.42--0.50 & 0.462 &  45.2 &  656.16 & $\!\!\pm\!\!$ &  13.28 & $\!\!\pm\!\!$ &  19.63 & 0.462 &  55.0 &  752.30 & $\!\!\pm\!\!$ &  13.80 & $\!\!\pm\!\!$ &  20.96 \\
0.50--0.60 & 0.553 &  45.1 &  436.35 & $\!\!\pm\!\!$ &  10.11 & $\!\!\pm\!\!$ &  17.48 & 0.553 &  55.0 &  508.84 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &  18.27 \\
0.60--0.72 & 0.663 &  45.0 &  258.72 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &  13.97 & 0.663 &  55.0 &  291.74 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &  15.78 \\
0.72--0.90 & 0.809 &  45.2 &  131.53 & $\!\!\pm\!\!$ &   4.28 & $\!\!\pm\!\!$ &   9.66 & 0.810 &  55.0 &  129.63 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   9.77 \\
0.90--1.25 & 1.052 &  45.2 &   27.45 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   3.36 & 1.051 &  55.2 &   27.64 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   3.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.555 &  67.4 &  508.18 & $\!\!\pm\!\!$ &   8.16 & $\!\!\pm\!\!$ &  18.59 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.667 &  67.4 &  286.56 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &  16.08 & 0.665 &  81.8 &  219.70 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &  15.58 \\
0.72--0.90 & 0.816 &  67.2 &  125.46 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &  11.17 & 0.812 &  81.5 &   90.32 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   9.09 \\
0.90--1.25 & 1.062 &  67.2 &   23.07 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   3.91 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.464 & 113.7 &  321.81 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &  17.24 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.550 & 112.8 &  148.88 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &  13.67 \\
0.60--0.72 & 0.663 &  97.1 &  132.46 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &  11.93 & 0.662 & 112.9 &   46.40 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   6.76 \\
0.72--0.90 & 0.808 &  96.8 &   42.31 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   4.98 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipta5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Ta $\rightarrow$ p + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipta5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 & 1347.48 & $\!\!\pm\!\!$ &  28.36 & $\!\!\pm\!\!$ &  72.57 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.2 & 1145.26 & $\!\!\pm\!\!$ &  19.97 & $\!\!\pm\!\!$ &  54.57 & 0.271 &  35.0 & 1350.32 & $\!\!\pm\!\!$ &  22.28 & $\!\!\pm\!\!$ &  59.35 \\
0.30--0.36 & 0.329 &  25.3 &  870.18 & $\!\!\pm\!\!$ &  17.37 & $\!\!\pm\!\!$ &  36.54 & 0.329 &  35.1 & 1160.86 & $\!\!\pm\!\!$ &  19.70 & $\!\!\pm\!\!$ &  43.34 \\
0.36--0.42 & 0.389 &  25.4 &  688.03 & $\!\!\pm\!\!$ &  15.60 & $\!\!\pm\!\!$ &  26.59 & 0.389 &  35.2 &  918.76 & $\!\!\pm\!\!$ &  17.80 & $\!\!\pm\!\!$ &  31.15 \\
0.42--0.50 & 0.458 &  25.5 &  494.88 & $\!\!\pm\!\!$ &  11.39 & $\!\!\pm\!\!$ &  18.12 & 0.458 &  35.3 &  693.57 & $\!\!\pm\!\!$ &  13.50 & $\!\!\pm\!\!$ &  22.20 \\
0.50--0.60 & 0.546 &  25.5 &  313.48 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  11.73 & 0.547 &  35.2 &  475.19 & $\!\!\pm\!\!$ &  10.10 & $\!\!\pm\!\!$ &  16.55 \\
0.60--0.72 & 0.656 &  25.6 &  196.97 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   8.52 & 0.654 &  35.3 &  300.44 & $\!\!\pm\!\!$ &   7.18 & $\!\!\pm\!\!$ &  13.22 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  35.2 &  162.21 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   9.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 & 1317.17 & $\!\!\pm\!\!$ &  20.63 & $\!\!\pm\!\!$ &  41.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.393 &  45.1 & 1108.47 & $\!\!\pm\!\!$ &  18.99 & $\!\!\pm\!\!$ &  31.31 & 0.391 &  55.1 & 1206.60 & $\!\!\pm\!\!$ &  19.05 & $\!\!\pm\!\!$ &  34.69 \\
0.42--0.50 & 0.462 &  45.1 &  854.58 & $\!\!\pm\!\!$ &  14.72 & $\!\!\pm\!\!$ &  24.14 & 0.462 &  55.1 &  925.37 & $\!\!\pm\!\!$ &  14.95 & $\!\!\pm\!\!$ &  25.42 \\
0.50--0.60 & 0.553 &  45.1 &  584.67 & $\!\!\pm\!\!$ &  11.20 & $\!\!\pm\!\!$ &  20.91 & 0.553 &  55.1 &  637.44 & $\!\!\pm\!\!$ &  11.41 & $\!\!\pm\!\!$ &  22.04 \\
0.60--0.72 & 0.663 &  45.1 &  345.20 & $\!\!\pm\!\!$ &   7.98 & $\!\!\pm\!\!$ &  16.70 & 0.663 &  55.0 &  377.95 & $\!\!\pm\!\!$ &   8.31 & $\!\!\pm\!\!$ &  18.80 \\
0.72--0.90 & 0.810 &  45.1 &  182.38 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &  11.87 & 0.813 &  55.0 &  185.25 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &  12.89 \\
0.90--1.25 & 1.049 &  45.2 &   56.25 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   5.46 & 1.048 &  55.0 &   49.97 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   5.40 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.5 &  623.52 & $\!\!\pm\!\!$ &   8.83 & $\!\!\pm\!\!$ &  22.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.662 &  67.3 &  370.73 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &  20.34 & 0.661 &  81.8 &  284.51 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &  20.13 \\
0.72--0.90 & 0.810 &  67.0 &  158.33 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &  13.46 & 0.806 &  81.6 &  112.28 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &  11.18 \\
0.90--1.25 & 1.046 &  66.7 &   35.63 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   5.30 & 1.042 &  81.5 &   18.55 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   3.22 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.463 & 113.8 &  375.13 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &  19.91 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.549 & 113.1 &  185.49 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &  16.91 \\
0.60--0.72 & 0.659 &  97.2 &  169.77 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &  15.18 & 0.659 & 113.2 &   70.59 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &  10.01 \\
0.72--0.90 & 0.805 &  97.3 &   63.44 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   7.33 & 0.801 & 112.6 &   16.63 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   3.92 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipta8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Ta $\rightarrow$ p + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipta8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 & 1292.78 & $\!\!\pm\!\!$ &  28.16 & $\!\!\pm\!\!$ &  69.78 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 & 1178.60 & $\!\!\pm\!\!$ &  21.40 & $\!\!\pm\!\!$ &  57.45 & 0.271 &  34.9 & 1361.67 & $\!\!\pm\!\!$ &  22.56 & $\!\!\pm\!\!$ &  60.11 \\
0.30--0.36 & 0.329 &  25.3 &  918.74 & $\!\!\pm\!\!$ &  19.54 & $\!\!\pm\!\!$ &  45.76 & 0.329 &  35.1 & 1186.40 & $\!\!\pm\!\!$ &  20.67 & $\!\!\pm\!\!$ &  45.03 \\
0.36--0.42 & 0.388 &  25.4 &  707.36 & $\!\!\pm\!\!$ &  17.51 & $\!\!\pm\!\!$ &  37.52 & 0.389 &  35.1 &  959.76 & $\!\!\pm\!\!$ &  19.32 & $\!\!\pm\!\!$ &  37.35 \\
0.42--0.50 & 0.458 &  25.4 &  534.25 & $\!\!\pm\!\!$ &  13.15 & $\!\!\pm\!\!$ &  29.22 & 0.459 &  35.2 &  735.96 & $\!\!\pm\!\!$ &  15.24 & $\!\!\pm\!\!$ &  33.75 \\
0.50--0.60 & 0.545 &  25.4 &  357.84 & $\!\!\pm\!\!$ &   9.50 & $\!\!\pm\!\!$ &  21.71 & 0.547 &  35.1 &  516.19 & $\!\!\pm\!\!$ &  11.63 & $\!\!\pm\!\!$ &  27.71 \\
0.60--0.72 & 0.656 &  25.3 &  236.63 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &  16.78 & 0.654 &  35.2 &  321.32 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &  20.94 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.1 &  162.29 & $\!\!\pm\!\!$ &   4.90 & $\!\!\pm\!\!$ &  14.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 & 1340.16 & $\!\!\pm\!\!$ &  21.28 & $\!\!\pm\!\!$ &  45.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.1 & 1103.60 & $\!\!\pm\!\!$ &  19.71 & $\!\!\pm\!\!$ &  31.92 & 0.392 &  55.2 & 1151.84 & $\!\!\pm\!\!$ &  19.18 & $\!\!\pm\!\!$ &  39.17 \\
0.42--0.50 & 0.462 &  45.1 &  843.12 & $\!\!\pm\!\!$ &  15.67 & $\!\!\pm\!\!$ &  29.72 & 0.463 &  55.1 &  936.01 & $\!\!\pm\!\!$ &  15.59 & $\!\!\pm\!\!$ &  26.88 \\
0.50--0.60 & 0.554 &  45.1 &  569.98 & $\!\!\pm\!\!$ &  12.18 & $\!\!\pm\!\!$ &  31.18 & 0.553 &  55.1 &  615.56 & $\!\!\pm\!\!$ &  11.90 & $\!\!\pm\!\!$ &  24.88 \\
0.60--0.72 & 0.663 &  45.1 &  354.33 & $\!\!\pm\!\!$ &   9.05 & $\!\!\pm\!\!$ &  24.37 & 0.664 &  55.0 &  387.53 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &  24.84 \\
0.72--0.90 & 0.813 &  45.1 &  185.56 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &  17.67 & 0.811 &  54.9 &  189.44 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &  17.07 \\
0.90--1.25 & 1.055 &  45.0 &   53.49 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   7.53 & 1.051 &  54.9 &   49.07 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   7.11 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.5 &  606.81 & $\!\!\pm\!\!$ &   8.99 & $\!\!\pm\!\!$ &  24.45 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.663 &  67.2 &  367.21 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &  22.07 & 0.660 &  81.7 &  282.39 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &  20.08 \\
0.72--0.90 & 0.813 &  67.1 &  167.26 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &  16.56 & 0.808 &  81.6 &  114.81 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &  11.81 \\
0.90--1.25 & 1.053 &  66.8 &   42.50 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   6.85 & 1.054 &  81.4 &   25.01 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   4.41 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.463 & 113.4 &  367.03 & $\!\!\pm\!\!$ &   6.81 & $\!\!\pm\!\!$ &  21.91 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.549 & 113.0 &  173.37 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &  16.33 \\
0.60--0.72 & 0.659 &  97.2 &  162.84 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &  14.64 & 0.659 & 112.8 &   70.06 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &  10.15 \\
0.72--0.90 & 0.804 &  96.6 &   57.68 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   6.95 & 0.800 & 112.4 &   15.90 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   3.58 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.prota12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Ta $\rightarrow$ p + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.prota12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 & 1697.60 & $\!\!\pm\!\!$ &  32.16 & $\!\!\pm\!\!$ &  91.13 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.1 & 1499.10 & $\!\!\pm\!\!$ &  23.75 & $\!\!\pm\!\!$ &  72.10 & 0.271 &  34.8 & 1591.89 & $\!\!\pm\!\!$ &  24.06 & $\!\!\pm\!\!$ &  69.38 \\
0.30--0.36 & 0.329 &  25.2 & 1199.17 & $\!\!\pm\!\!$ &  21.94 & $\!\!\pm\!\!$ &  58.35 & 0.330 &  35.1 & 1439.86 & $\!\!\pm\!\!$ &  22.48 & $\!\!\pm\!\!$ &  53.99 \\
0.36--0.42 & 0.389 &  25.4 &  947.24 & $\!\!\pm\!\!$ &  20.00 & $\!\!\pm\!\!$ &  49.36 & 0.389 &  35.0 & 1230.85 & $\!\!\pm\!\!$ &  21.72 & $\!\!\pm\!\!$ &  45.75 \\
0.42--0.50 & 0.458 &  25.3 &  747.63 & $\!\!\pm\!\!$ &  15.51 & $\!\!\pm\!\!$ &  41.26 & 0.458 &  35.2 &  930.98 & $\!\!\pm\!\!$ &  16.79 & $\!\!\pm\!\!$ &  40.63 \\
0.50--0.60 & 0.547 &  25.3 &  532.26 & $\!\!\pm\!\!$ &  11.78 & $\!\!\pm\!\!$ &  33.80 & 0.547 &  35.1 &  699.89 & $\!\!\pm\!\!$ &  13.42 & $\!\!\pm\!\!$ &  36.80 \\
0.60--0.72 & 0.655 &  25.3 &  347.90 & $\!\!\pm\!\!$ &   8.77 & $\!\!\pm\!\!$ &  27.90 & 0.655 &  35.2 &  459.74 & $\!\!\pm\!\!$ &  10.05 & $\!\!\pm\!\!$ &  30.73 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  35.1 &  261.89 & $\!\!\pm\!\!$ &   6.28 & $\!\!\pm\!\!$ &  23.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.2 & 1596.25 & $\!\!\pm\!\!$ &  23.02 & $\!\!\pm\!\!$ &  54.21 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  45.1 & 1402.18 & $\!\!\pm\!\!$ &  22.09 & $\!\!\pm\!\!$ &  39.61 & 0.389 &  55.1 & 1433.61 & $\!\!\pm\!\!$ &  21.04 & $\!\!\pm\!\!$ &  49.26 \\
0.42--0.50 & 0.459 &  45.2 & 1052.93 & $\!\!\pm\!\!$ &  17.25 & $\!\!\pm\!\!$ &  36.36 & 0.458 &  55.1 & 1150.44 & $\!\!\pm\!\!$ &  17.22 & $\!\!\pm\!\!$ &  32.24 \\
0.50--0.60 & 0.547 &  45.1 &  786.95 & $\!\!\pm\!\!$ &  14.12 & $\!\!\pm\!\!$ &  39.95 & 0.547 &  55.0 &  795.23 & $\!\!\pm\!\!$ &  13.47 & $\!\!\pm\!\!$ &  33.13 \\
0.60--0.72 & 0.656 &  44.9 &  490.40 & $\!\!\pm\!\!$ &  10.57 & $\!\!\pm\!\!$ &  34.30 & 0.654 &  54.9 &  509.73 & $\!\!\pm\!\!$ &  10.58 & $\!\!\pm\!\!$ &  32.49 \\
0.72--0.90 & 0.801 &  44.9 &  270.28 & $\!\!\pm\!\!$ &   6.59 & $\!\!\pm\!\!$ &  25.70 & 0.800 &  54.9 &  258.44 & $\!\!\pm\!\!$ &   6.41 & $\!\!\pm\!\!$ &  23.54 \\
0.90--1.25 & 1.040 &  44.8 &   82.80 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &  12.33 & 1.034 &  54.9 &   73.63 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &  10.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.3 &  742.82 & $\!\!\pm\!\!$ &   9.84 & $\!\!\pm\!\!$ &  29.30 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.659 &  67.2 &  463.44 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &  27.40 & 0.657 &  81.9 &  363.39 & $\!\!\pm\!\!$ &   6.28 & $\!\!\pm\!\!$ &  25.82 \\
0.72--0.90 & 0.803 &  67.3 &  229.21 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &  22.54 & 0.804 &  81.6 &  153.01 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &  15.72 \\
0.90--1.25 & 1.043 &  66.8 &   62.08 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &  10.04 & 1.039 &  81.4 &   35.59 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   6.10 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.461 & 113.9 &  411.27 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &  24.63 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.546 & 113.1 &  209.18 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &  19.70 \\
0.60--0.72 & 0.655 &  97.2 &  216.23 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &  19.44 & 0.655 & 112.6 &   80.31 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &  11.61 \\
0.72--0.90 & 0.798 &  97.1 &   75.58 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   9.14 & 0.793 & 112.5 &   24.21 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   5.48 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.prota15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Ta $\rightarrow$ p + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.prota15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 & 1644.71 & $\!\!\pm\!\!$ &  50.11 & $\!\!\pm\!\!$ & 158.22 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.2 & 1534.96 & $\!\!\pm\!\!$ &  38.08 & $\!\!\pm\!\!$ & 126.93 & 0.270 &  34.9 & 1756.13 & $\!\!\pm\!\!$ &  41.18 & $\!\!\pm\!\!$ & 130.89 \\
0.30--0.36 & 0.328 &  25.2 & 1292.93 & $\!\!\pm\!\!$ &  36.35 & $\!\!\pm\!\!$ &  91.71 & 0.328 &  35.1 & 1635.18 & $\!\!\pm\!\!$ &  38.71 & $\!\!\pm\!\!$ &  95.89 \\
0.36--0.42 & 0.388 &  25.1 & 1033.10 & $\!\!\pm\!\!$ &  32.85 & $\!\!\pm\!\!$ &  62.73 & 0.388 &  35.2 & 1313.09 & $\!\!\pm\!\!$ &  35.73 & $\!\!\pm\!\!$ &  62.87 \\
0.42--0.50 & 0.455 &  25.3 &  753.22 & $\!\!\pm\!\!$ &  24.78 & $\!\!\pm\!\!$ &  43.20 & 0.456 &  35.2 & 1038.17 & $\!\!\pm\!\!$ &  28.46 & $\!\!\pm\!\!$ &  46.33 \\
0.50--0.60 & 0.545 &  25.3 &  524.34 & $\!\!\pm\!\!$ &  18.35 & $\!\!\pm\!\!$ &  33.25 & 0.543 &  35.1 &  721.33 & $\!\!\pm\!\!$ &  21.81 & $\!\!\pm\!\!$ &  39.71 \\
0.60--0.72 & 0.651 &  25.4 &  381.21 & $\!\!\pm\!\!$ &  14.37 & $\!\!\pm\!\!$ &  30.17 & 0.651 &  35.1 &  472.54 & $\!\!\pm\!\!$ &  16.38 & $\!\!\pm\!\!$ &  38.31 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.793 &  35.0 &  261.44 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  31.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 & 1671.83 & $\!\!\pm\!\!$ &  37.63 & $\!\!\pm\!\!$ &  74.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 & 1401.04 & $\!\!\pm\!\!$ &  35.17 & $\!\!\pm\!\!$ &  45.24 & 0.389 &  55.1 & 1408.12 & $\!\!\pm\!\!$ &  33.38 & $\!\!\pm\!\!$ &  48.59 \\
0.42--0.50 & 0.458 &  45.0 & 1114.11 & $\!\!\pm\!\!$ &  28.28 & $\!\!\pm\!\!$ &  36.18 & 0.458 &  55.2 & 1153.27 & $\!\!\pm\!\!$ &  27.34 & $\!\!\pm\!\!$ &  35.49 \\
0.50--0.60 & 0.546 &  45.0 &  788.32 & $\!\!\pm\!\!$ &  22.45 & $\!\!\pm\!\!$ &  43.96 & 0.546 &  54.9 &  800.01 & $\!\!\pm\!\!$ &  21.45 & $\!\!\pm\!\!$ &  42.12 \\
0.60--0.72 & 0.655 &  45.1 &  532.32 & $\!\!\pm\!\!$ &  17.54 & $\!\!\pm\!\!$ &  43.79 & 0.654 &  54.9 &  513.97 & $\!\!\pm\!\!$ &  16.73 & $\!\!\pm\!\!$ &  44.52 \\
0.72--0.90 & 0.800 &  44.9 &  277.64 & $\!\!\pm\!\!$ &  10.70 & $\!\!\pm\!\!$ &  35.82 & 0.800 &  54.9 &  278.42 & $\!\!\pm\!\!$ &  10.58 & $\!\!\pm\!\!$ &  36.20 \\
0.90--1.25 & 1.044 &  45.0 &   80.93 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &  16.76 & 1.037 &  54.9 &   75.86 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &  15.88 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.545 &  67.5 &  793.04 & $\!\!\pm\!\!$ &  16.34 & $\!\!\pm\!\!$ &  46.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.655 &  67.1 &  470.67 & $\!\!\pm\!\!$ &  12.51 & $\!\!\pm\!\!$ &  47.37 & 0.651 &  81.6 &  371.28 & $\!\!\pm\!\!$ &  10.07 & $\!\!\pm\!\!$ &  49.58 \\
0.72--0.90 & 0.797 &  67.0 &  213.74 & $\!\!\pm\!\!$ &   7.46 & $\!\!\pm\!\!$ &  35.23 & 0.791 &  81.7 &  142.81 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &  27.63 \\
0.90--1.25 & 1.033 &  66.5 &   57.06 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &  15.61 & 1.023 &  81.6 &   27.82 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   8.65 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.7 &  449.36 & $\!\!\pm\!\!$ &  12.24 & $\!\!\pm\!\!$ &  43.63 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.541 & 112.9 &  213.36 & $\!\!\pm\!\!$ &   7.34 & $\!\!\pm\!\!$ &  37.33 \\
0.60--0.72 & 0.650 &  97.1 &  227.68 & $\!\!\pm\!\!$ &   7.85 & $\!\!\pm\!\!$ &  38.80 & 0.651 & 112.5 &   78.07 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &  21.48 \\
0.72--0.90 & 0.791 &  97.1 &   72.97 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &  16.39 & 0.788 & 112.6 &   18.03 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   7.54 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.prota3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Ta $\rightarrow$ p + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.prota3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 & 1003.26 & $\!\!\pm\!\!$ &  33.03 & $\!\!\pm\!\!$ &  55.11 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.4 &  806.42 & $\!\!\pm\!\!$ &  24.05 & $\!\!\pm\!\!$ &  41.46 & 0.272 &  35.0 & 1018.58 & $\!\!\pm\!\!$ &  26.98 & $\!\!\pm\!\!$ &  44.58 \\
0.30--0.36 & 0.331 &  25.4 &  601.76 & $\!\!\pm\!\!$ &  21.42 & $\!\!\pm\!\!$ &  33.60 & 0.331 &  35.0 &  893.51 & $\!\!\pm\!\!$ &  23.89 & $\!\!\pm\!\!$ &  34.39 \\
0.36--0.42 & 0.391 &  25.3 &  458.79 & $\!\!\pm\!\!$ &  18.45 & $\!\!\pm\!\!$ &  24.92 & 0.390 &  35.1 &  649.01 & $\!\!\pm\!\!$ &  21.31 & $\!\!\pm\!\!$ &  27.11 \\
0.42--0.50 & 0.461 &  25.2 &  345.97 & $\!\!\pm\!\!$ &  14.16 & $\!\!\pm\!\!$ &  19.41 & 0.459 &  35.2 &  483.57 & $\!\!\pm\!\!$ &  16.57 & $\!\!\pm\!\!$ &  24.30 \\
0.50--0.60 & 0.552 &  25.2 &  265.32 & $\!\!\pm\!\!$ &  10.84 & $\!\!\pm\!\!$ &  13.20 & 0.551 &  35.1 &  346.54 & $\!\!\pm\!\!$ &  12.57 & $\!\!\pm\!\!$ &  18.65 \\
0.60--0.72 & 0.658 &  25.2 &  193.54 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &  10.46 & 0.658 &  35.3 &  202.39 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &  13.48 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.806 &  35.4 &  101.59 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   8.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 & 1033.78 & $\!\!\pm\!\!$ &  24.63 & $\!\!\pm\!\!$ &  32.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.1 &  823.20 & $\!\!\pm\!\!$ &  22.64 & $\!\!\pm\!\!$ &  24.04 & 0.392 &  55.1 &  862.94 & $\!\!\pm\!\!$ &  21.83 & $\!\!\pm\!\!$ &  26.36 \\
0.42--0.50 & 0.462 &  45.1 &  563.79 & $\!\!\pm\!\!$ &  17.15 & $\!\!\pm\!\!$ &  22.34 & 0.462 &  55.0 &  704.63 & $\!\!\pm\!\!$ &  18.18 & $\!\!\pm\!\!$ &  20.46 \\
0.50--0.60 & 0.552 &  45.2 &  408.29 & $\!\!\pm\!\!$ &  13.96 & $\!\!\pm\!\!$ &  25.06 & 0.554 &  55.0 &  421.73 & $\!\!\pm\!\!$ &  13.41 & $\!\!\pm\!\!$ &  19.05 \\
0.60--0.72 & 0.663 &  45.0 &  225.69 & $\!\!\pm\!\!$ &   9.62 & $\!\!\pm\!\!$ &  17.26 & 0.663 &  55.1 &  237.13 & $\!\!\pm\!\!$ &   9.97 & $\!\!\pm\!\!$ &  18.69 \\
0.72--0.90 & 0.811 &  45.0 &  108.66 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &  11.16 & 0.810 &  55.1 &  110.47 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &  12.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.555 &  67.2 &  424.37 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &  15.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.668 &  67.0 &  245.16 & $\!\!\pm\!\!$ &   7.66 & $\!\!\pm\!\!$ &  15.51 & 0.664 &  81.7 &  170.86 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &  12.23 \\
0.72--0.90 & 0.814 &  67.2 &   99.16 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &  11.30 & 0.809 &  81.8 &   65.97 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   7.29 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.464 & 113.5 &  212.84 & $\!\!\pm\!\!$ &   6.74 & $\!\!\pm\!\!$ &  11.98 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.554 & 112.7 &   79.60 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   7.89 \\
0.60--0.72 & 0.663 &  97.1 &   84.47 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   7.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.811 &  96.6 &   19.49 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.96 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.prota5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Ta $\rightarrow$ p + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.prota5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 & 1423.27 & $\!\!\pm\!\!$ &  32.37 & $\!\!\pm\!\!$ &  80.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 & 1164.94 & $\!\!\pm\!\!$ &  22.95 & $\!\!\pm\!\!$ &  57.39 & 0.271 &  34.9 & 1334.11 & $\!\!\pm\!\!$ &  24.05 & $\!\!\pm\!\!$ &  58.24 \\
0.30--0.36 & 0.329 &  25.4 &  902.05 & $\!\!\pm\!\!$ &  20.41 & $\!\!\pm\!\!$ &  43.52 & 0.329 &  35.1 & 1237.17 & $\!\!\pm\!\!$ &  22.78 & $\!\!\pm\!\!$ &  46.64 \\
0.36--0.42 & 0.389 &  25.4 &  690.09 & $\!\!\pm\!\!$ &  17.95 & $\!\!\pm\!\!$ &  31.57 & 0.389 &  35.1 &  951.98 & $\!\!\pm\!\!$ &  20.58 & $\!\!\pm\!\!$ &  36.12 \\
0.42--0.50 & 0.458 &  25.3 &  515.66 & $\!\!\pm\!\!$ &  13.51 & $\!\!\pm\!\!$ &  24.54 & 0.458 &  35.2 &  683.50 & $\!\!\pm\!\!$ &  15.55 & $\!\!\pm\!\!$ &  29.78 \\
0.50--0.60 & 0.546 &  25.3 &  364.88 & $\!\!\pm\!\!$ &  10.03 & $\!\!\pm\!\!$ &  17.17 & 0.546 &  35.2 &  512.08 & $\!\!\pm\!\!$ &  12.19 & $\!\!\pm\!\!$ &  24.18 \\
0.60--0.72 & 0.655 &  25.3 &  240.75 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &  12.27 & 0.656 &  35.3 &  305.07 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  17.88 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.2 &  170.04 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &  11.89 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 & 1332.60 & $\!\!\pm\!\!$ &  22.94 & $\!\!\pm\!\!$ &  41.93 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.2 & 1123.91 & $\!\!\pm\!\!$ &  21.47 & $\!\!\pm\!\!$ &  32.02 & 0.391 &  55.1 & 1194.50 & $\!\!\pm\!\!$ &  22.21 & $\!\!\pm\!\!$ &  34.52 \\
0.42--0.50 & 0.462 &  45.1 &  836.53 & $\!\!\pm\!\!$ &  16.71 & $\!\!\pm\!\!$ &  29.07 & 0.462 &  55.0 &  934.03 & $\!\!\pm\!\!$ &  16.88 & $\!\!\pm\!\!$ &  26.15 \\
0.50--0.60 & 0.553 &  45.1 &  551.17 & $\!\!\pm\!\!$ &  12.76 & $\!\!\pm\!\!$ &  28.77 & 0.553 &  55.1 &  628.81 & $\!\!\pm\!\!$ &  12.98 & $\!\!\pm\!\!$ &  25.29 \\
0.60--0.72 & 0.664 &  45.1 &  349.73 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &  22.83 & 0.664 &  55.0 &  368.16 & $\!\!\pm\!\!$ &   9.66 & $\!\!\pm\!\!$ &  24.36 \\
0.72--0.90 & 0.812 &  45.1 &  189.80 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &  15.90 & 0.812 &  55.1 &  187.05 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &  16.84 \\
0.90--1.25 & 1.057 &  44.9 &   55.63 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   6.27 & 1.045 &  55.0 &   44.52 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   6.19 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.551 &  67.5 &  621.69 & $\!\!\pm\!\!$ &   9.87 & $\!\!\pm\!\!$ &  22.81 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.662 &  67.1 &  375.29 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &  21.96 & 0.659 &  81.6 &  261.32 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &  18.62 \\
0.72--0.90 & 0.809 &  66.9 &  143.80 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &  14.27 & 0.808 &  81.5 &   93.54 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   9.83 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.462 & 113.7 &  304.84 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &  16.30 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.549 & 112.7 &  137.44 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &  12.98 \\
0.60--0.72 & 0.660 &  97.4 &  152.77 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &  13.80 & 0.661 & 113.1 &   50.76 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   8.07 \\
0.72--0.90 & 0.802 &  97.1 &   42.75 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   5.68 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.prota8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Ta $\rightarrow$ p + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.prota8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 & 1519.76 & $\!\!\pm\!\!$ &  21.36 & $\!\!\pm\!\!$ &  81.33 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 & 1362.58 & $\!\!\pm\!\!$ &  16.11 & $\!\!\pm\!\!$ &  65.81 & 0.271 &  34.9 & 1550.36 & $\!\!\pm\!\!$ &  16.95 & $\!\!\pm\!\!$ &  67.55 \\
0.30--0.36 & 0.329 &  25.3 & 1060.74 & $\!\!\pm\!\!$ &  14.66 & $\!\!\pm\!\!$ &  52.11 & 0.329 &  35.1 & 1392.31 & $\!\!\pm\!\!$ &  15.61 & $\!\!\pm\!\!$ &  51.92 \\
0.36--0.42 & 0.389 &  25.3 &  845.75 & $\!\!\pm\!\!$ &  13.37 & $\!\!\pm\!\!$ &  43.97 & 0.389 &  35.1 & 1074.18 & $\!\!\pm\!\!$ &  14.25 & $\!\!\pm\!\!$ &  41.04 \\
0.42--0.50 & 0.458 &  25.3 &  634.25 & $\!\!\pm\!\!$ &  10.03 & $\!\!\pm\!\!$ &  34.16 & 0.458 &  35.2 &  821.25 & $\!\!\pm\!\!$ &  11.23 & $\!\!\pm\!\!$ &  37.04 \\
0.50--0.60 & 0.547 &  25.3 &  432.51 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &  25.95 & 0.547 &  35.2 &  607.41 & $\!\!\pm\!\!$ &   8.86 & $\!\!\pm\!\!$ &  32.26 \\
0.60--0.72 & 0.656 &  25.3 &  299.28 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &  21.12 & 0.654 &  35.2 &  380.83 & $\!\!\pm\!\!$ &   6.44 & $\!\!\pm\!\!$ &  24.63 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  35.1 &  206.23 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &  17.98 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.2 & 1541.91 & $\!\!\pm\!\!$ &  37.40 & $\!\!\pm\!\!$ &  51.85 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.1 & 1293.58 & $\!\!\pm\!\!$ &  14.89 & $\!\!\pm\!\!$ &  36.30 & 0.392 &  55.1 & 1328.38 & $\!\!\pm\!\!$ &  14.38 & $\!\!\pm\!\!$ &  43.34 \\
0.42--0.50 & 0.462 &  45.1 &  973.51 & $\!\!\pm\!\!$ &  11.76 & $\!\!\pm\!\!$ &  33.69 & 0.462 &  55.0 & 1051.25 & $\!\!\pm\!\!$ &  11.54 & $\!\!\pm\!\!$ &  29.04 \\
0.50--0.60 & 0.553 &  45.1 &  665.33 & $\!\!\pm\!\!$ &   9.20 & $\!\!\pm\!\!$ &  36.03 & 0.553 &  55.0 &  736.72 & $\!\!\pm\!\!$ &   9.09 & $\!\!\pm\!\!$ &  29.27 \\
0.60--0.72 & 0.664 &  45.1 &  430.18 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &  29.42 & 0.663 &  55.0 &  456.40 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &  28.89 \\
0.72--0.90 & 0.812 &  45.1 &  220.14 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &  20.88 & 0.811 &  54.9 &  226.57 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &  20.26 \\
0.90--1.25 & 1.054 &  45.0 &   64.47 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   9.07 & 1.056 &  54.9 &   61.36 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   8.87 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.4 &  678.79 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &  26.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.663 &  67.3 &  422.02 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &  25.10 & 0.661 &  81.7 &  312.17 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &  22.11 \\
0.72--0.90 & 0.811 &  67.1 &  198.77 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &  19.52 & 0.808 &  81.6 &  125.51 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &  12.88 \\
0.90--1.25 & 1.050 &  66.8 &   52.14 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   8.37 & 1.043 &  81.4 &   26.54 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   4.69 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.463 & 113.6 &  375.35 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &  22.53 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.548 & 112.9 &  166.84 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &  15.70 \\
0.60--0.72 & 0.658 &  97.1 &  177.49 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &  15.95 & 0.657 & 112.6 &   64.67 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   9.36 \\
0.72--0.90 & 0.804 &  96.6 &   61.93 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   7.48 & 0.802 & 112.2 &   15.31 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   3.46 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %

